Collaboration and topic switches in science

Collaboration is a key driver of science and innovation. Mainly motivated by the need to leverage different capacities and expertise to solve a scientific problem, collaboration is also an excellent source of information about the future behavior of scholars. In particular, it allows us to infer the likelihood that scientists choose future research directions via the intertwined mechanisms of selection and social influence. Here we thoroughly investigate the interplay between collaboration and topic switches. We find that the probability for a scholar to start working on a new topic increases with the number of previous collaborators, with a pattern showing that the effects of individual collaborators are not independent. The higher the productivity and the impact of authors, the more likely their coworkers will start working on new topics. The average number of coauthors per paper is also inversely related to the topic switch probability, suggesting a dilution of this effect as the number of collaborators increases.

==> data/closure.tex <==
%%%%%%%%%%% Physics %%%%%%%%%%%%%%%%%%%%%
\pgfplotstableread[col sep=comma, ignore chars={"}]{
k,activ_prob_mean,activ_prob_mean_ci95_min,activ_prob_mean_ci95_max,activ_prob_raw_mean,activ_prob_raw_mean_ci95_min,activ_prob_raw_mean_ci95_max,raw_baseline_mean,raw_baseline_mean_ci95_min,raw_baseline_mean_ci95_max,baseline2_mean,baseline2_mean_ci95_min,baseline2_mean_ci95_max,base_diff_mean,base_diff_mean_ci95_min,base_diff_mean_ci95_max,raw_base_diff_mean,raw_base_diff_mean_ci95_min,raw_base_diff_mean_ci95_max,Prod_high_mean,Prod_high_mean_ci95_min,Prod_high_mean_ci95_max,Prod_low_mean,Prod_low_mean_ci95_min,Prod_low_mean_ci95_max,Prod_diff_mean,Prod_diff_mean_ci95_min,Prod_diff_mean_ci95_max,Prod_raw_high_mean,Prod_raw_high_mean_ci95_min,Prod_raw_high_mean_ci95_max,Prod_raw_low_mean,Prod_raw_low_mean_ci95_min,Prod_raw_low_mean_ci95_max,Prod_raw_diff_mean,Prod_raw_diff_mean_ci95_min,Prod_raw_diff_mean_ci95_max,base_diff2_mean,base_diff2_mean_ci95_min,base_diff2_mean_ci95_max,overall_den_mean,Prod_den_high1_mean,Prod_den_low1_mean,Imp1_high_mean,Imp1_high_mean_ci95_min,Imp1_high_mean_ci95_max,Imp1_low_mean,Imp1_low_mean_ci95_min,Imp1_low_mean_ci95_max,Imp1_diff_mean,Imp1_diff_mean_ci95_min,Imp1_diff_mean_ci95_max,Imp1_raw_high_mean,Imp1_raw_high_mean_ci95_min,Imp1_raw_high_mean_ci95_max,Imp1_raw_low_mean,Imp1_raw_low_mean_ci95_min,Imp1_raw_low_mean_ci95_max,Imp1_raw_diff_mean,Imp1_raw_diff_mean_ci95_min,Imp1_raw_diff_mean_ci95_max,Imp1_den_high1_mean,Imp1_den_low1_mean,baseline,min_works,topic,windows
0,0.0012,0.0010,0.0013,0.0006,0.0005,0.0006,0.0000,0.0000,0.0000,0.0004,0.0004,0.0005,0.0007,0.0006,0.0009,0.0006,0.0005,0.0006,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0007,0.0007,0.0008,3269659.8000,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0004,3000,Gravitational wave,10
1,0.0127,0.0116,0.0138,0.0044,0.0040,0.0048,0.0044,0.0040,0.0048,0.0089,0.0081,0.0097,0.0038,0.0027,0.0049,0.0000,-0.0000,0.0000,0.0183,0.0171,0.0197,0.0144,0.0126,0.0163,0.0039,0.0021,0.0058,0.0103,0.0095,0.0111,0.0110,0.0095,0.0125,-0.0007,-0.0020,0.0005,0.0038,0.0032,0.0043,168270.6000,37546.4000,15349.1000,0.0219,0.0185,0.0254,0.0136,0.0126,0.0148,0.0082,0.0049,0.0115,0.0145,0.0124,0.0166,0.0105,0.0095,0.0117,0.0039,0.0021,0.0057,19821.6000,12834.3000,0.0089,3000,Gravitational wave,10
2,0.0234,0.0214,0.0253,0.0094,0.0086,0.0101,0.0088,0.0080,0.0095,0.0154,0.0141,0.0167,0.0080,0.0060,0.0099,0.0006,-0.0001,0.0014,0.0338,0.0310,0.0368,0.0234,0.0200,0.0267,0.0103,0.0070,0.0144,0.0224,0.0206,0.0246,0.0187,0.0163,0.0211,0.0037,0.0006,0.0066,0.0080,0.0066,0.0092,73667.5000,12918.3000,4236.0000,0.0385,0.0319,0.0454,0.0214,0.0196,0.0233,0.0171,0.0098,0.0240,0.0277,0.0231,0.0319,0.0177,0.0155,0.0198,0.0101,0.0041,0.0153,6112.5000,3637.2000,0.0154,3000,Gravitational wave,10
3,0.0328,0.0301,0.0355,0.0156,0.0149,0.0164,0.0131,0.0121,0.0142,0.0209,0.0191,0.0226,0.0120,0.0092,0.0147,0.0025,0.0015,0.0035,0.0445,0.0400,0.0495,0.0293,0.0244,0.0343,0.0152,0.0102,0.0221,0.0317,0.0287,0.0349,0.0243,0.0202,0.0287,0.0074,0.0041,0.0103,0.0120,0.0100,0.0136,44125.4000,6626.5000,1895.0000,0.0499,0.0403,0.0602,0.0262,0.0236,0.0290,0.0237,0.0136,0.0342,0.0345,0.0294,0.0396,0.0246,0.0209,0.0285,0.0099,0.0026,0.0171,2968.6000,1609.0000,0.0209,3000,Gravitational wave,10
4,0.0400,0.0362,0.0436,0.0205,0.0190,0.0223,0.0175,0.0160,0.0189,0.0252,0.0231,0.0272,0.0148,0.0109,0.0184,0.0031,0.0018,0.0043,0.0521,0.0466,0.0586,0.0330,0.0260,0.0400,0.0191,0.0120,0.0291,0.0439,0.0380,0.0506,0.0284,0.0206,0.0364,0.0154,0.0071,0.0261,0.0148,0.0119,0.0170,31196.2000,4154.5000,1074.7000,0.0601,0.0467,0.0744,0.0275,0.0244,0.0308,0.0326,0.0196,0.0459,0.0454,0.0342,0.0562,0.0259,0.0206,0.0315,0.0195,0.0078,0.0315,1788.2000,901.5000,0.0252,3000,Gravitational wave,10
5,0.0463,0.0417,0.0508,0.0245,0.0218,0.0267,0.0218,0.0200,0.0236,0.0291,0.0267,0.0315,0.0172,0.0126,0.0216,0.0027,0.0004,0.0047,0.0561,0.0502,0.0626,0.0358,0.0278,0.0438,0.0203,0.0115,0.0316,0.0409,0.0366,0.0467,0.0332,0.0238,0.0423,0.0077,-0.0042,0.0204,0.0172,0.0137,0.0200,23483.3000,2808.0000,664.8000,0.0679,0.0520,0.0845,0.0287,0.0236,0.0345,0.0392,0.0248,0.0543,0.0510,0.0392,0.0624,0.0337,0.0228,0.0458,0.0173,-0.0000,0.0358,1166.3000,558.2000,0.0291,3000,Gravitational wave,10
6,0.0519,0.0467,0.0568,0.0286,0.0264,0.0308,0.0261,0.0240,0.0283,0.0324,0.0298,0.0351,0.0194,0.0143,0.0243,0.0026,0.0009,0.0042,0.0617,0.0542,0.0691,0.0369,0.0285,0.0452,0.0249,0.0154,0.0364,0.0445,0.0398,0.0495,0.0374,0.0253,0.0489,0.0070,-0.0054,0.0196,0.0194,0.0157,0.0226,18752.7000,2051.5000,451.8000,0.0751,0.0572,0.0948,0.0261,0.0211,0.0314,0.0489,0.0339,0.0647,0.0637,0.0461,0.0811,0.0267,0.0186,0.0353,0.0370,0.0144,0.0576,819.2000,378.5000,0.0324,3000,Gravitational wave,10
7,0.0571,0.0511,0.0626,0.0351,0.0331,0.0370,0.0304,0.0279,0.0329,0.0355,0.0327,0.0384,0.0216,0.0155,0.0273,0.0047,0.0028,0.0067,0.0676,0.0585,0.0771,0.0370,0.0297,0.0445,0.0306,0.0205,0.0422,0.0413,0.0314,0.0518,0.0332,0.0204,0.0490,0.0081,-0.0107,0.0229,0.0216,0.0169,0.0254,15330.3000,1541.1000,312.0000,0.0788,0.0600,0.0995,0.0258,0.0187,0.0331,0.0530,0.0395,0.0674,0.0559,0.0337,0.0794,0.0292,0.0146,0.0455,0.0268,0.0047,0.0499,609.4000,267.4000,0.0355,3000,Gravitational wave,10
8,0.0613,0.0545,0.0677,0.0343,0.0313,0.0373,0.0346,0.0318,0.0375,0.0382,0.0352,0.0414,0.0230,0.0162,0.0295,-0.0003,-0.0028,0.0021,0.0753,0.0651,0.0855,0.0379,0.0282,0.0485,0.0375,0.0240,0.0515,0.0608,0.0519,0.0694,0.0368,0.0238,0.0498,0.0240,0.0027,0.0439,0.0230,0.0178,0.0274,12882.0000,1186.5000,230.2000,0.0863,0.0683,0.1066,0.0244,0.0158,0.0338,0.0619,0.0504,0.0743,0.0721,0.0608,0.0849,0.0354,0.0219,0.0510,0.0367,0.0173,0.0533,461.6000,198.3000,0.0382,3000,Gravitational wave,10
9,0.0659,0.0582,0.0730,0.0409,0.0367,0.0450,0.0389,0.0357,0.0420,0.0407,0.0375,0.0441,0.0252,0.0175,0.0323,0.0021,-0.0014,0.0052,0.0794,0.0682,0.0911,0.0378,0.0262,0.0504,0.0415,0.0271,0.0564,0.0610,0.0493,0.0740,0.0402,0.0183,0.0654,0.0208,-0.0004,0.0421,0.0252,0.0193,0.0301,10983.4000,929.2000,175.0000,0.0901,0.0681,0.1146,0.0207,0.0102,0.0324,0.0694,0.0547,0.0842,0.0677,0.0418,0.0931,0.0283,0.0071,0.0504,0.0394,0.0111,0.0661,361.0000,153.5000,0.0408,3000,Gravitational wave,10
10,0.0699,0.0617,0.0776,0.0426,0.0345,0.0498,0.0431,0.0396,0.0466,0.0431,0.0395,0.0466,0.0268,0.0186,0.0345,-0.0005,-0.0071,0.0054,0.0840,0.0704,0.0977,0.0366,0.0251,0.0483,0.0474,0.0315,0.0642,0.0621,0.0472,0.0755,0.0466,0.0178,0.0807,0.0155,-0.0208,0.0482,0.0268,0.0204,0.0322,9476.2000,738.9000,136.2000,0.0961,0.0727,0.1214,0.0180,0.0085,0.0295,0.0781,0.0616,0.0953,0.0750,0.0410,0.1065,0.0220,0.0082,0.0374,0.0529,0.0176,0.0874,284.9000,118.4000,0.0431,3000,Gravitational wave,10
}{\GravitationalWaveClosureProdImpOne}


\pgfplotstableread[col sep=comma, ignore chars={"}]{
k,activ_prob_mean,activ_prob_mean_ci95_min,activ_prob_mean_ci95_max,activ_prob_raw_mean,activ_prob_raw_mean_ci95_min,activ_prob_raw_mean_ci95_max,raw_baseline_mean,raw_baseline_mean_ci95_min,raw_baseline_mean_ci95_max,baseline2_mean,baseline2_mean_ci95_min,baseline2_mean_ci95_max,base_diff_mean,base_diff_mean_ci95_min,base_diff_mean_ci95_max,raw_base_diff_mean,raw_base_diff_mean_ci95_min,raw_base_diff_mean_ci95_max,Prod_high_mean,Prod_high_mean_ci95_min,Prod_high_mean_ci95_max,Prod_low_mean,Prod_low_mean_ci95_min,Prod_low_mean_ci95_max,Prod_diff_mean,Prod_diff_mean_ci95_min,Prod_diff_mean_ci95_max,Prod_raw_high_mean,Prod_raw_high_mean_ci95_min,Prod_raw_high_mean_ci95_max,Prod_raw_low_mean,Prod_raw_low_mean_ci95_min,Prod_raw_low_mean_ci95_max,Prod_raw_diff_mean,Prod_raw_diff_mean_ci95_min,Prod_raw_diff_mean_ci95_max,base_diff2_mean,base_diff2_mean_ci95_min,base_diff2_mean_ci95_max,overall_den_mean,Prod_den_high1_mean,Prod_den_low1_mean,Imp1_high_mean,Imp1_high_mean_ci95_min,Imp1_high_mean_ci95_max,Imp1_low_mean,Imp1_low_mean_ci95_min,Imp1_low_mean_ci95_max,Imp1_diff_mean,Imp1_diff_mean_ci95_min,Imp1_diff_mean_ci95_max,Imp1_raw_high_mean,Imp1_raw_high_mean_ci95_min,Imp1_raw_high_mean_ci95_max,Imp1_raw_low_mean,Imp1_raw_low_mean_ci95_min,Imp1_raw_low_mean_ci95_max,Imp1_raw_diff_mean,Imp1_raw_diff_mean_ci95_min,Imp1_raw_diff_mean_ci95_max,Imp1_den_high1_mean,Imp1_den_low1_mean,baseline,min_works,topic,windows
0,0.0014,0.0014,0.0015,0.0006,0.0006,0.0006,0.0000,0.0000,0.0000,0.0005,0.0005,0.0005,0.0009,0.0008,0.0009,0.0006,0.0006,0.0006,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0009,0.0009,0.0009,3003827.4615,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0006,3000,Dark matter,13
1,0.0154,0.0139,0.0168,0.0048,0.0042,0.0054,0.0048,0.0042,0.0054,0.0099,0.0087,0.0111,0.0055,0.0040,0.0069,0.0000,-0.0000,0.0000,0.0254,0.0224,0.0286,0.0166,0.0143,0.0193,0.0088,0.0064,0.0116,0.0147,0.0126,0.0170,0.0133,0.0112,0.0158,0.0014,-0.0005,0.0033,0.0055,0.0051,0.0058,189917.3846,38359.2308,16189.8462,0.0295,0.0260,0.0333,0.0162,0.0144,0.0179,0.0134,0.0106,0.0163,0.0187,0.0163,0.0214,0.0142,0.0122,0.0164,0.0045,0.0022,0.0068,26436.2308,11226.0769,0.0099,3000,Dark matter,13
2,0.0281,0.0254,0.0307,0.0110,0.0096,0.0125,0.0096,0.0084,0.0107,0.0170,0.0149,0.0192,0.0111,0.0085,0.0137,0.0015,0.0010,0.0019,0.0456,0.0409,0.0504,0.0245,0.0216,0.0279,0.0210,0.0163,0.0260,0.0311,0.0270,0.0351,0.0210,0.0179,0.0244,0.0101,0.0060,0.0148,0.0111,0.0103,0.0119,86739.0000,13127.6923,4656.1538,0.0505,0.0456,0.0557,0.0211,0.0187,0.0234,0.0294,0.0248,0.0342,0.0366,0.0318,0.0415,0.0184,0.0159,0.0212,0.0182,0.0144,0.0221,8814.4615,3186.3846,0.0170,3000,Dark matter,13
3,0.0387,0.0354,0.0418,0.0169,0.0150,0.0190,0.0143,0.0126,0.0161,0.0229,0.0203,0.0258,0.0158,0.0123,0.0189,0.0027,0.0019,0.0034,0.0594,0.0543,0.0648,0.0286,0.0252,0.0325,0.0308,0.0249,0.0364,0.0430,0.0379,0.0484,0.0267,0.0224,0.0310,0.0164,0.0100,0.0226,0.0157,0.0147,0.0168,53588.0000,6646.0000,2140.6154,0.0639,0.0584,0.0695,0.0241,0.0207,0.0274,0.0398,0.0343,0.0457,0.0472,0.0415,0.0535,0.0233,0.0186,0.0286,0.0239,0.0168,0.0306,4473.7692,1469.7692,0.0229,3000,Dark matter,13
4,0.0469,0.0431,0.0505,0.0231,0.0202,0.0260,0.0190,0.0168,0.0213,0.0276,0.0243,0.0310,0.0193,0.0154,0.0229,0.0041,0.0033,0.0048,0.0691,0.0635,0.0750,0.0300,0.0265,0.0345,0.0391,0.0314,0.0458,0.0539,0.0467,0.0611,0.0290,0.0247,0.0340,0.0249,0.0184,0.0323,0.0193,0.0180,0.0206,38846.0769,4138.5385,1249.3846,0.0742,0.0684,0.0799,0.0247,0.0204,0.0290,0.0495,0.0426,0.0570,0.0622,0.0529,0.0723,0.0232,0.0187,0.0283,0.0389,0.0296,0.0486,2745.6154,855.0769,0.0276,3000,Dark matter,13
5,0.0539,0.0497,0.0576,0.0283,0.0241,0.0329,0.0237,0.0209,0.0266,0.0318,0.0279,0.0357,0.0221,0.0179,0.0259,0.0046,0.0028,0.0069,0.0767,0.0712,0.0820,0.0305,0.0266,0.0361,0.0462,0.0363,0.0540,0.0576,0.0518,0.0637,0.0301,0.0240,0.0365,0.0275,0.0196,0.0360,0.0221,0.0205,0.0239,29945.9231,2772.9231,795.3846,0.0801,0.0740,0.0853,0.0254,0.0197,0.0318,0.0547,0.0479,0.0619,0.0626,0.0541,0.0717,0.0316,0.0232,0.0397,0.0310,0.0205,0.0409,1842.8462,544.1538,0.0318,3000,Dark matter,13
6,0.0597,0.0556,0.0636,0.0328,0.0289,0.0369,0.0284,0.0251,0.0317,0.0353,0.0312,0.0395,0.0244,0.0200,0.0281,0.0044,0.0024,0.0065,0.0842,0.0777,0.0908,0.0309,0.0252,0.0388,0.0533,0.0400,0.0641,0.0721,0.0623,0.0825,0.0259,0.0211,0.0308,0.0462,0.0353,0.0570,0.0244,0.0223,0.0266,24387.0000,1997.3077,549.0000,0.0872,0.0805,0.0923,0.0226,0.0164,0.0296,0.0646,0.0561,0.0731,0.0679,0.0592,0.0776,0.0216,0.0106,0.0373,0.0462,0.0271,0.0615,1324.3077,372.7692,0.0353,3000,Dark matter,13
7,0.0651,0.0606,0.0691,0.0367,0.0316,0.0418,0.0330,0.0291,0.0370,0.0386,0.0341,0.0433,0.0264,0.0220,0.0304,0.0037,0.0018,0.0057,0.0886,0.0819,0.0949,0.0331,0.0254,0.0432,0.0555,0.0396,0.0684,0.0768,0.0682,0.0852,0.0446,0.0302,0.0602,0.0322,0.0118,0.0506,0.0265,0.0238,0.0294,20317.5385,1473.6923,396.6154,0.0932,0.0855,0.1002,0.0228,0.0166,0.0293,0.0705,0.0609,0.0799,0.0719,0.0592,0.0861,0.0280,0.0180,0.0378,0.0439,0.0258,0.0652,997.2308,267.5385,0.0386,3000,Dark matter,13
8,0.0699,0.0653,0.0740,0.0408,0.0361,0.0452,0.0376,0.0332,0.0421,0.0415,0.0367,0.0464,0.0283,0.0237,0.0323,0.0032,0.0009,0.0055,0.0921,0.0850,0.0992,0.0293,0.0201,0.0404,0.0628,0.0456,0.0780,0.0794,0.0686,0.0919,0.0233,0.0143,0.0346,0.0560,0.0418,0.0701,0.0284,0.0250,0.0319,17370.4615,1139.3846,299.6923,0.0994,0.0911,0.1064,0.0207,0.0136,0.0283,0.0786,0.0701,0.0866,0.0683,0.0562,0.0809,0.0327,0.0155,0.0515,0.0356,0.0125,0.0575,782.0769,195.2308,0.0416,3000,Dark matter,13
9,0.0744,0.0696,0.0785,0.0443,0.0388,0.0494,0.0422,0.0373,0.0473,0.0443,0.0391,0.0495,0.0301,0.0253,0.0342,0.0020,-0.0006,0.0047,0.0957,0.0875,0.1028,0.0315,0.0208,0.0435,0.0642,0.0452,0.0806,0.0767,0.0666,0.0868,0.0388,0.0183,0.0641,0.0379,0.0089,0.0621,0.0301,0.0262,0.0341,15036.9231,891.9231,223.3077,0.1072,0.0976,0.1162,0.0176,0.0119,0.0237,0.0896,0.0812,0.0976,0.0957,0.0751,0.1185,0.0155,0.0048,0.0278,0.0803,0.0543,0.1076,622.4615,148.4615,0.0443,3000,Dark matter,13
10,0.0785,0.0737,0.0828,0.0462,0.0408,0.0514,0.0468,0.0415,0.0524,0.0468,0.0414,0.0524,0.0317,0.0270,0.0359,-0.0007,-0.0038,0.0028,0.1005,0.0911,0.1084,0.0300,0.0197,0.0404,0.0705,0.0546,0.0855,0.0881,0.0721,0.1047,0.0424,0.0178,0.0712,0.0457,0.0180,0.0726,0.0317,0.0273,0.0361,13230.1538,713.5385,177.4615,0.1105,0.1008,0.1200,0.0185,0.0126,0.0247,0.0920,0.0848,0.0994,0.0882,0.0682,0.1071,0.0261,0.0077,0.0468,0.0622,0.0350,0.0897,500.2308,117.0769,0.0469,3000,Dark matter,13
}{\DarkMatterClosureProdImpOne}


\pgfplotstableread[col sep=comma, ignore chars={"}]{
k,activ_prob_mean,activ_prob_mean_ci95_min,activ_prob_mean_ci95_max,activ_prob_raw_mean,activ_prob_raw_mean_ci95_min,activ_prob_raw_mean_ci95_max,raw_baseline_mean,raw_baseline_mean_ci95_min,raw_baseline_mean_ci95_max,baseline2_mean,baseline2_mean_ci95_min,baseline2_mean_ci95_max,base_diff_mean,base_diff_mean_ci95_min,base_diff_mean_ci95_max,raw_base_diff_mean,raw_base_diff_mean_ci95_min,raw_base_diff_mean_ci95_max,Prod_high_mean,Prod_high_mean_ci95_min,Prod_high_mean_ci95_max,Prod_low_mean,Prod_low_mean_ci95_min,Prod_low_mean_ci95_max,Prod_diff_mean,Prod_diff_mean_ci95_min,Prod_diff_mean_ci95_max,Prod_raw_high_mean,Prod_raw_high_mean_ci95_min,Prod_raw_high_mean_ci95_max,Prod_raw_low_mean,Prod_raw_low_mean_ci95_min,Prod_raw_low_mean_ci95_max,Prod_raw_diff_mean,Prod_raw_diff_mean_ci95_min,Prod_raw_diff_mean_ci95_max,base_diff2_mean,base_diff2_mean_ci95_min,base_diff2_mean_ci95_max,overall_den_mean,Prod_den_high1_mean,Prod_den_low1_mean,Imp1_high_mean,Imp1_high_mean_ci95_min,Imp1_high_mean_ci95_max,Imp1_low_mean,Imp1_low_mean_ci95_min,Imp1_low_mean_ci95_max,Imp1_diff_mean,Imp1_diff_mean_ci95_min,Imp1_diff_mean_ci95_max,Imp1_raw_high_mean,Imp1_raw_high_mean_ci95_min,Imp1_raw_high_mean_ci95_max,Imp1_raw_low_mean,Imp1_raw_low_mean_ci95_min,Imp1_raw_low_mean_ci95_max,Imp1_raw_diff_mean,Imp1_raw_diff_mean_ci95_min,Imp1_raw_diff_mean_ci95_max,Imp1_den_high1_mean,Imp1_den_low1_mean,baseline,min_works,topic,windows
0,0.0028,0.0028,0.0029,0.0017,0.0016,0.0018,0.0000,0.0000,0.0000,0.0013,0.0011,0.0014,0.0014,0.0013,0.0015,0.0017,0.0016,0.0018,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0016,0.0015,0.0016,2775319.4375,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0015,3000,Fluid dynamics,16
1,0.0150,0.0144,0.0157,0.0078,0.0072,0.0084,0.0078,0.0073,0.0084,0.0158,0.0150,0.0166,-0.0014,-0.0020,-0.0007,-0.0000,-0.0000,0.0000,0.0176,0.0161,0.0192,0.0141,0.0132,0.0150,0.0035,0.0025,0.0048,0.0118,0.0105,0.0132,0.0121,0.0112,0.0130,-0.0003,-0.0013,0.0009,-0.0008,-0.0010,-0.0005,261422.3125,96028.1875,18849.5625,0.0216,0.0205,0.0228,0.0172,0.0161,0.0188,0.0044,0.0030,0.0056,0.0162,0.0153,0.0173,0.0142,0.0132,0.0153,0.0021,0.0008,0.0031,37166.6875,21450.0625,0.0164,3000,Fluid dynamics,16
2,0.0238,0.0226,0.0250,0.0132,0.0121,0.0143,0.0156,0.0144,0.0167,0.0267,0.0250,0.0283,-0.0034,-0.0047,-0.0021,-0.0024,-0.0027,-0.0022,0.0276,0.0251,0.0301,0.0198,0.0184,0.0213,0.0078,0.0056,0.0101,0.0194,0.0171,0.0218,0.0173,0.0160,0.0187,0.0020,0.0006,0.0037,-0.0028,-0.0035,-0.0022,123175.2500,37389.0625,4811.7500,0.0334,0.0317,0.0353,0.0253,0.0231,0.0279,0.0081,0.0058,0.0105,0.0264,0.0245,0.0284,0.0226,0.0206,0.0248,0.0038,0.0017,0.0061,11629.3750,5910.7500,0.0272,3000,Fluid dynamics,16
3,0.0315,0.0297,0.0332,0.0189,0.0173,0.0206,0.0233,0.0216,0.0250,0.0362,0.0337,0.0386,-0.0052,-0.0070,-0.0035,-0.0044,-0.0048,-0.0040,0.0353,0.0323,0.0383,0.0230,0.0211,0.0252,0.0123,0.0088,0.0157,0.0267,0.0240,0.0294,0.0211,0.0190,0.0234,0.0055,0.0021,0.0091,-0.0048,-0.0060,-0.0036,73937.8125,19860.1250,2057.8125,0.0410,0.0391,0.0430,0.0286,0.0259,0.0317,0.0124,0.0096,0.0150,0.0352,0.0325,0.0386,0.0269,0.0237,0.0308,0.0083,0.0038,0.0127,5540.1875,2656.1875,0.0367,3000,Fluid dynamics,16
4,0.0370,0.0349,0.0390,0.0223,0.0203,0.0242,0.0310,0.0287,0.0333,0.0439,0.0408,0.0469,-0.0072,-0.0094,-0.0052,-0.0086,-0.0097,-0.0076,0.0403,0.0369,0.0438,0.0247,0.0222,0.0274,0.0157,0.0116,0.0197,0.0314,0.0276,0.0352,0.0213,0.0180,0.0245,0.0101,0.0048,0.0153,-0.0069,-0.0086,-0.0052,52025.8750,12747.0000,1120.1875,0.0449,0.0427,0.0474,0.0300,0.0270,0.0331,0.0149,0.0121,0.0177,0.0401,0.0373,0.0433,0.0262,0.0220,0.0310,0.0139,0.0086,0.0186,3283.3750,1505.5625,0.0442,3000,Fluid dynamics,16
5,0.0423,0.0398,0.0446,0.0259,0.0238,0.0279,0.0386,0.0357,0.0414,0.0509,0.0473,0.0545,-0.0089,-0.0114,-0.0066,-0.0127,-0.0147,-0.0108,0.0446,0.0410,0.0482,0.0269,0.0230,0.0309,0.0177,0.0129,0.0226,0.0333,0.0305,0.0360,0.0247,0.0193,0.0313,0.0085,0.0009,0.0148,-0.0087,-0.0109,-0.0065,38855.1250,8729.8125,674.6875,0.0475,0.0444,0.0510,0.0326,0.0289,0.0364,0.0149,0.0110,0.0185,0.0406,0.0353,0.0452,0.0258,0.0199,0.0318,0.0148,0.0066,0.0235,2115.1875,941.3750,0.0512,3000,Fluid dynamics,16
6,0.0467,0.0440,0.0493,0.0295,0.0270,0.0322,0.0461,0.0427,0.0495,0.0568,0.0526,0.0609,-0.0102,-0.0130,-0.0077,-0.0166,-0.0192,-0.0146,0.0490,0.0447,0.0531,0.0281,0.0233,0.0329,0.0209,0.0154,0.0268,0.0396,0.0351,0.0445,0.0244,0.0197,0.0298,0.0152,0.0076,0.0226,-0.0101,-0.0125,-0.0077,30862.6250,6436.3750,448.0000,0.0506,0.0472,0.0546,0.0363,0.0307,0.0432,0.0143,0.0090,0.0196,0.0418,0.0352,0.0480,0.0332,0.0271,0.0391,0.0086,-0.0004,0.0175,1476.6875,627.1250,0.0570,3000,Fluid dynamics,16
7,0.0509,0.0477,0.0540,0.0326,0.0296,0.0355,0.0536,0.0497,0.0574,0.0623,0.0578,0.0667,-0.0115,-0.0146,-0.0085,-0.0210,-0.0231,-0.0192,0.0521,0.0478,0.0565,0.0299,0.0232,0.0370,0.0223,0.0153,0.0294,0.0378,0.0339,0.0422,0.0251,0.0169,0.0341,0.0126,0.0032,0.0215,-0.0114,-0.0143,-0.0086,25086.3125,4880.7500,314.1250,0.0540,0.0499,0.0587,0.0376,0.0303,0.0462,0.0164,0.0094,0.0237,0.0508,0.0431,0.0585,0.0407,0.0281,0.0543,0.0101,-0.0083,0.0280,1058.8750,438.2500,0.0624,3000,Fluid dynamics,16
8,0.0546,0.0512,0.0579,0.0343,0.0304,0.0386,0.0610,0.0566,0.0654,0.0671,0.0622,0.0719,-0.0126,-0.0160,-0.0093,-0.0267,-0.0306,-0.0233,0.0564,0.0511,0.0615,0.0314,0.0238,0.0393,0.0249,0.0174,0.0327,0.0492,0.0423,0.0565,0.0306,0.0161,0.0499,0.0186,-0.0009,0.0348,-0.0125,-0.0158,-0.0092,21052.6250,3820.0000,226.7500,0.0549,0.0497,0.0618,0.0370,0.0295,0.0454,0.0179,0.0112,0.0250,0.0451,0.0383,0.0516,0.0394,0.0276,0.0518,0.0056,-0.0065,0.0180,792.8750,321.0000,0.0672,3000,Fluid dynamics,16
9,0.0583,0.0545,0.0620,0.0377,0.0338,0.0413,0.0683,0.0633,0.0733,0.0716,0.0664,0.0766,-0.0133,-0.0172,-0.0096,-0.0307,-0.0337,-0.0280,0.0582,0.0529,0.0636,0.0315,0.0244,0.0389,0.0267,0.0204,0.0330,0.0529,0.0448,0.0616,0.0263,0.0142,0.0407,0.0266,0.0105,0.0404,-0.0133,-0.0171,-0.0095,17923.7500,3041.5625,169.0000,0.0577,0.0513,0.0658,0.0365,0.0278,0.0461,0.0213,0.0132,0.0292,0.0562,0.0440,0.0678,0.0357,0.0180,0.0570,0.0205,-0.0010,0.0416,610.9375,242.7500,0.0716,3000,Fluid dynamics,16
10,0.0616,0.0576,0.0655,0.0398,0.0357,0.0439,0.0756,0.0702,0.0810,0.0756,0.0700,0.0809,-0.0141,-0.0181,-0.0101,-0.0358,-0.0388,-0.0329,0.0594,0.0539,0.0651,0.0334,0.0260,0.0414,0.0261,0.0178,0.0331,0.0580,0.0474,0.0701,0.0289,0.0116,0.0498,0.0292,0.0066,0.0495,-0.0140,-0.0182,-0.0096,15520.4375,2471.5000,127.5625,0.0583,0.0508,0.0675,0.0360,0.0268,0.0453,0.0223,0.0116,0.0326,0.0621,0.0494,0.0752,0.0506,0.0334,0.0676,0.0116,-0.0094,0.0307,485.0000,184.1250,0.0757,3000,Fluid dynamics,16
}{\FluidDynamicsClosureProdImpOne}


\pgfplotstableread[col sep=comma, ignore chars={"}]{
k,activ_prob_mean,activ_prob_mean_ci95_min,activ_prob_mean_ci95_max,activ_prob_raw_mean,activ_prob_raw_mean_ci95_min,activ_prob_raw_mean_ci95_max,raw_baseline_mean,raw_baseline_mean_ci95_min,raw_baseline_mean_ci95_max,baseline2_mean,baseline2_mean_ci95_min,baseline2_mean_ci95_max,base_diff_mean,base_diff_mean_ci95_min,base_diff_mean_ci95_max,raw_base_diff_mean,raw_base_diff_mean_ci95_min,raw_base_diff_mean_ci95_max,Prod_high_mean,Prod_high_mean_ci95_min,Prod_high_mean_ci95_max,Prod_low_mean,Prod_low_mean_ci95_min,Prod_low_mean_ci95_max,Prod_diff_mean,Prod_diff_mean_ci95_min,Prod_diff_mean_ci95_max,Prod_raw_high_mean,Prod_raw_high_mean_ci95_min,Prod_raw_high_mean_ci95_max,Prod_raw_low_mean,Prod_raw_low_mean_ci95_min,Prod_raw_low_mean_ci95_max,Prod_raw_diff_mean,Prod_raw_diff_mean_ci95_min,Prod_raw_diff_mean_ci95_max,base_diff2_mean,base_diff2_mean_ci95_min,base_diff2_mean_ci95_max,overall_den_mean,Prod_den_high1_mean,Prod_den_low1_mean,Imp1_high_mean,Imp1_high_mean_ci95_min,Imp1_high_mean_ci95_max,Imp1_low_mean,Imp1_low_mean_ci95_min,Imp1_low_mean_ci95_max,Imp1_diff_mean,Imp1_diff_mean_ci95_min,Imp1_diff_mean_ci95_max,Imp1_raw_high_mean,Imp1_raw_high_mean_ci95_min,Imp1_raw_high_mean_ci95_max,Imp1_raw_low_mean,Imp1_raw_low_mean_ci95_min,Imp1_raw_low_mean_ci95_max,Imp1_raw_diff_mean,Imp1_raw_diff_mean_ci95_min,Imp1_raw_diff_mean_ci95_max,Imp1_den_high1_mean,Imp1_den_low1_mean,baseline,min_works,topic,windows
0,0.0011,0.0011,0.0011,0.0006,0.0005,0.0006,0.0000,0.0000,0.0000,0.0004,0.0004,0.0004,0.0006,0.0006,0.0006,0.0006,0.0005,0.0006,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0007,0.0007,0.0007,2663684.6111,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0005,3000,Soliton,18
1,0.0102,0.0094,0.0109,0.0041,0.0036,0.0046,0.0041,0.0035,0.0047,0.0083,0.0073,0.0093,0.0017,0.0009,0.0025,-0.0000,-0.0000,-0.0000,0.0160,0.0140,0.0178,0.0100,0.0089,0.0112,0.0060,0.0046,0.0074,0.0091,0.0079,0.0103,0.0077,0.0068,0.0087,0.0014,0.0002,0.0026,0.0019,0.0015,0.0022,163091.5556,41576.1667,12791.3333,0.0161,0.0147,0.0178,0.0120,0.0111,0.0130,0.0041,0.0028,0.0055,0.0101,0.0092,0.0112,0.0101,0.0091,0.0112,0.0000,-0.0012,0.0012,22349.5556,10378.0556,0.0085,3000,Soliton,18
2,0.0177,0.0164,0.0191,0.0083,0.0071,0.0095,0.0082,0.0071,0.0093,0.0142,0.0124,0.0161,0.0033,0.0020,0.0047,0.0001,-0.0003,0.0005,0.0278,0.0245,0.0310,0.0156,0.0135,0.0178,0.0122,0.0095,0.0151,0.0163,0.0143,0.0183,0.0129,0.0112,0.0147,0.0034,0.0017,0.0052,0.0035,0.0028,0.0042,74725.7222,15355.0556,3576.1667,0.0269,0.0248,0.0292,0.0168,0.0153,0.0183,0.0101,0.0079,0.0124,0.0179,0.0162,0.0196,0.0129,0.0110,0.0146,0.0049,0.0030,0.0069,7787.1667,2928.7778,0.0144,3000,Soliton,18
3,0.0242,0.0225,0.0258,0.0119,0.0105,0.0134,0.0122,0.0106,0.0139,0.0193,0.0168,0.0219,0.0047,0.0031,0.0064,-0.0003,-0.0011,0.0005,0.0379,0.0333,0.0425,0.0186,0.0156,0.0219,0.0193,0.0150,0.0240,0.0244,0.0210,0.0279,0.0161,0.0131,0.0192,0.0083,0.0051,0.0120,0.0048,0.0037,0.0059,45160.3333,8096.2778,1644.3333,0.0353,0.0327,0.0380,0.0216,0.0194,0.0236,0.0137,0.0105,0.0171,0.0237,0.0207,0.0266,0.0175,0.0146,0.0205,0.0062,0.0012,0.0111,4015.7222,1328.0556,0.0194,3000,Soliton,18
4,0.0293,0.0274,0.0311,0.0155,0.0136,0.0174,0.0163,0.0141,0.0185,0.0233,0.0203,0.0265,0.0058,0.0039,0.0076,-0.0007,-0.0017,0.0003,0.0453,0.0399,0.0511,0.0204,0.0169,0.0242,0.0250,0.0191,0.0315,0.0325,0.0275,0.0374,0.0181,0.0137,0.0224,0.0145,0.0090,0.0192,0.0059,0.0043,0.0074,32168.4444,5197.2222,954.7778,0.0420,0.0390,0.0454,0.0247,0.0213,0.0283,0.0173,0.0133,0.0216,0.0307,0.0280,0.0333,0.0188,0.0139,0.0235,0.0119,0.0059,0.0179,2540.6111,749.7222,0.0234,3000,Soliton,18
5,0.0338,0.0319,0.0358,0.0182,0.0157,0.0208,0.0203,0.0175,0.0230,0.0270,0.0235,0.0305,0.0068,0.0048,0.0087,-0.0020,-0.0031,-0.0011,0.0512,0.0451,0.0577,0.0216,0.0165,0.0270,0.0296,0.0215,0.0390,0.0358,0.0307,0.0414,0.0204,0.0139,0.0275,0.0153,0.0075,0.0237,0.0068,0.0049,0.0088,24311.1667,3569.2222,615.1111,0.0475,0.0435,0.0520,0.0285,0.0238,0.0334,0.0190,0.0135,0.0245,0.0306,0.0257,0.0359,0.0315,0.0222,0.0437,-0.0009,-0.0140,0.0094,1717.0556,473.8333,0.0271,3000,Soliton,18
6,0.0378,0.0358,0.0398,0.0204,0.0178,0.0234,0.0243,0.0211,0.0275,0.0301,0.0262,0.0342,0.0077,0.0057,0.0097,-0.0039,-0.0060,-0.0020,0.0567,0.0501,0.0642,0.0221,0.0172,0.0276,0.0345,0.0260,0.0444,0.0373,0.0318,0.0426,0.0161,0.0102,0.0221,0.0212,0.0123,0.0305,0.0077,0.0053,0.0101,19469.3889,2627.7778,426.7778,0.0537,0.0483,0.0595,0.0271,0.0220,0.0327,0.0266,0.0192,0.0338,0.0425,0.0354,0.0497,0.0269,0.0181,0.0370,0.0156,0.0035,0.0269,1253.1111,327.8889,0.0302,3000,Soliton,18
7,0.0419,0.0398,0.0439,0.0236,0.0207,0.0267,0.0283,0.0245,0.0320,0.0330,0.0287,0.0374,0.0088,0.0067,0.0109,-0.0046,-0.0066,-0.0027,0.0630,0.0551,0.0717,0.0244,0.0185,0.0310,0.0385,0.0288,0.0497,0.0449,0.0370,0.0534,0.0217,0.0124,0.0321,0.0232,0.0106,0.0362,0.0088,0.0060,0.0116,15922.3333,1989.8333,305.2222,0.0575,0.0516,0.0639,0.0273,0.0218,0.0332,0.0303,0.0230,0.0375,0.0421,0.0340,0.0507,0.0303,0.0185,0.0424,0.0117,-0.0055,0.0288,940.2222,234.9444,0.0331,3000,Soliton,18
8,0.0453,0.0431,0.0475,0.0267,0.0229,0.0308,0.0322,0.0280,0.0365,0.0356,0.0310,0.0404,0.0097,0.0076,0.0118,-0.0055,-0.0086,-0.0027,0.0675,0.0590,0.0776,0.0250,0.0190,0.0314,0.0425,0.0317,0.0545,0.0448,0.0386,0.0508,0.0312,0.0193,0.0444,0.0136,0.0008,0.0264,0.0098,0.0065,0.0130,13433.5000,1574.6111,231.0556,0.0616,0.0550,0.0688,0.0274,0.0190,0.0367,0.0342,0.0247,0.0432,0.0423,0.0339,0.0511,0.0123,0.0063,0.0186,0.0300,0.0180,0.0417,738.0000,173.5556,0.0356,3000,Soliton,18
9,0.0485,0.0465,0.0506,0.0289,0.0257,0.0323,0.0362,0.0314,0.0410,0.0379,0.0329,0.0431,0.0105,0.0085,0.0126,-0.0072,-0.0099,-0.0045,0.0735,0.0636,0.0851,0.0230,0.0160,0.0303,0.0504,0.0380,0.0642,0.0563,0.0446,0.0701,0.0196,0.0089,0.0315,0.0368,0.0177,0.0567,0.0106,0.0068,0.0143,11493.1667,1260.7222,179.2222,0.0665,0.0591,0.0745,0.0319,0.0205,0.0449,0.0346,0.0223,0.0461,0.0529,0.0409,0.0666,0.0324,0.0146,0.0542,0.0205,-0.0064,0.0458,585.6667,133.8333,0.0380,3000,Soliton,18
10,0.0516,0.0496,0.0535,0.0287,0.0253,0.0324,0.0401,0.0349,0.0455,0.0401,0.0347,0.0455,0.0114,0.0094,0.0134,-0.0114,-0.0154,-0.0077,0.0775,0.0673,0.0887,0.0250,0.0163,0.0350,0.0525,0.0384,0.0672,0.0641,0.0497,0.0805,0.0323,0.0117,0.0605,0.0318,0.0065,0.0556,0.0115,0.0072,0.0156,9991.5556,1034.8333,141.5000,0.0691,0.0598,0.0789,0.0326,0.0190,0.0496,0.0365,0.0179,0.0522,0.0605,0.0439,0.0788,0.0564,0.0205,0.1020,0.0041,-0.0430,0.0443,478.1111,102.0556,0.0402,3000,Soliton,18
}{\SolitonClosureProdImpOne}


\pgfplotstableread[col sep=comma, ignore chars={"}]{
k,activ_prob_mean,activ_prob_mean_ci95_min,activ_prob_mean_ci95_max,activ_prob_raw_mean,activ_prob_raw_mean_ci95_min,activ_prob_raw_mean_ci95_max,raw_baseline_mean,raw_baseline_mean_ci95_min,raw_baseline_mean_ci95_max,baseline2_mean,baseline2_mean_ci95_min,baseline2_mean_ci95_max,base_diff_mean,base_diff_mean_ci95_min,base_diff_mean_ci95_max,raw_base_diff_mean,raw_base_diff_mean_ci95_min,raw_base_diff_mean_ci95_max,Prod_high_mean,Prod_high_mean_ci95_min,Prod_high_mean_ci95_max,Prod_low_mean,Prod_low_mean_ci95_min,Prod_low_mean_ci95_max,Prod_diff_mean,Prod_diff_mean_ci95_min,Prod_diff_mean_ci95_max,Prod_raw_high_mean,Prod_raw_high_mean_ci95_min,Prod_raw_high_mean_ci95_max,Prod_raw_low_mean,Prod_raw_low_mean_ci95_min,Prod_raw_low_mean_ci95_max,Prod_raw_diff_mean,Prod_raw_diff_mean_ci95_min,Prod_raw_diff_mean_ci95_max,base_diff2_mean,base_diff2_mean_ci95_min,base_diff2_mean_ci95_max,overall_den_mean,Prod_den_high1_mean,Prod_den_low1_mean,Imp1_high_mean,Imp1_high_mean_ci95_min,Imp1_high_mean_ci95_max,Imp1_low_mean,Imp1_low_mean_ci95_min,Imp1_low_mean_ci95_max,Imp1_diff_mean,Imp1_diff_mean_ci95_min,Imp1_diff_mean_ci95_max,Imp1_raw_high_mean,Imp1_raw_high_mean_ci95_min,Imp1_raw_high_mean_ci95_max,Imp1_raw_low_mean,Imp1_raw_low_mean_ci95_min,Imp1_raw_low_mean_ci95_max,Imp1_raw_diff_mean,Imp1_raw_diff_mean_ci95_min,Imp1_raw_diff_mean_ci95_max,Imp1_den_high1_mean,Imp1_den_low1_mean,baseline,min_works,topic,windows
0,0.0006,0.0005,0.0007,0.0003,0.0003,0.0004,0.0000,0.0000,0.0000,0.0002,0.0002,0.0003,0.0003,0.0002,0.0004,0.0003,0.0003,0.0004,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0004,0.0003,0.0004,2559060.3500,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0003,3000,Supersymmetry,20
1,0.0102,0.0082,0.0125,0.0048,0.0037,0.0061,0.0048,0.0037,0.0061,0.0091,0.0070,0.0113,0.0012,-0.0008,0.0035,-0.0000,-0.0000,0.0000,0.0184,0.0153,0.0221,0.0100,0.0081,0.0121,0.0084,0.0065,0.0104,0.0131,0.0107,0.0160,0.0084,0.0067,0.0102,0.0048,0.0033,0.0063,0.0012,0.0009,0.0014,81914.6000,12837.4500,8148.8500,0.0129,0.0107,0.0153,0.0100,0.0076,0.0127,0.0029,0.0011,0.0047,0.0100,0.0080,0.0120,0.0084,0.0062,0.0108,0.0015,-0.0002,0.0032,12496.7500,5516.3000,0.0091,3000,Supersymmetry,20
2,0.0186,0.0152,0.0226,0.0104,0.0082,0.0127,0.0096,0.0074,0.0121,0.0162,0.0125,0.0203,0.0024,-0.0011,0.0061,0.0008,0.0003,0.0012,0.0296,0.0249,0.0350,0.0140,0.0113,0.0171,0.0155,0.0126,0.0187,0.0236,0.0198,0.0277,0.0126,0.0105,0.0149,0.0109,0.0079,0.0142,0.0024,0.0018,0.0030,32295.0500,4069.7000,2420.8500,0.0192,0.0160,0.0225,0.0144,0.0106,0.0192,0.0048,0.0007,0.0086,0.0161,0.0132,0.0192,0.0138,0.0099,0.0185,0.0023,-0.0016,0.0060,4007.4500,1531.3000,0.0163,3000,Supersymmetry,20
3,0.0250,0.0206,0.0303,0.0164,0.0132,0.0199,0.0143,0.0110,0.0180,0.0222,0.0170,0.0279,0.0028,-0.0018,0.0080,0.0021,0.0008,0.0033,0.0357,0.0300,0.0423,0.0158,0.0121,0.0208,0.0199,0.0167,0.0231,0.0323,0.0271,0.0380,0.0150,0.0100,0.0207,0.0173,0.0129,0.0217,0.0029,0.0019,0.0037,18309.9000,1980.0000,1141.5000,0.0224,0.0188,0.0262,0.0153,0.0108,0.0207,0.0072,0.0023,0.0116,0.0222,0.0175,0.0273,0.0157,0.0099,0.0222,0.0065,-0.0003,0.0135,1953.5500,694.7000,0.0222,3000,Supersymmetry,20
4,0.0292,0.0238,0.0355,0.0225,0.0175,0.0281,0.0190,0.0146,0.0238,0.0269,0.0207,0.0337,0.0022,-0.0031,0.0083,0.0035,0.0025,0.0045,0.0381,0.0315,0.0461,0.0164,0.0121,0.0226,0.0217,0.0172,0.0265,0.0360,0.0281,0.0470,0.0206,0.0133,0.0289,0.0154,0.0081,0.0224,0.0023,0.0009,0.0036,12399.4500,1179.1000,679.6000,0.0225,0.0191,0.0259,0.0149,0.0102,0.0209,0.0076,0.0030,0.0120,0.0238,0.0183,0.0296,0.0150,0.0094,0.0212,0.0088,0.0020,0.0159,1192.9500,398.0000,0.0270,3000,Supersymmetry,20
5,0.0318,0.0264,0.0386,0.0261,0.0203,0.0337,0.0237,0.0182,0.0297,0.0312,0.0241,0.0391,0.0005,-0.0051,0.0071,0.0024,-0.0002,0.0054,0.0392,0.0327,0.0470,0.0138,0.0096,0.0192,0.0254,0.0199,0.0317,0.0379,0.0261,0.0538,0.0133,0.0067,0.0216,0.0246,0.0135,0.0365,0.0006,-0.0015,0.0026,8963.5000,764.7500,440.4000,0.0217,0.0187,0.0247,0.0143,0.0084,0.0220,0.0074,-0.0003,0.0139,0.0208,0.0154,0.0264,0.0126,0.0054,0.0212,0.0082,-0.0032,0.0191,791.9000,253.6500,0.0314,3000,Supersymmetry,20
6,0.0336,0.0282,0.0402,0.0297,0.0240,0.0367,0.0284,0.0218,0.0357,0.0349,0.0269,0.0437,-0.0015,-0.0070,0.0051,0.0013,-0.0012,0.0036,0.0402,0.0337,0.0473,0.0141,0.0104,0.0189,0.0262,0.0195,0.0331,0.0476,0.0352,0.0620,0.0159,0.0073,0.0285,0.0317,0.0147,0.0489,-0.0013,-0.0042,0.0015,6881.0500,548.2500,313.5000,0.0219,0.0185,0.0258,0.0145,0.0073,0.0245,0.0074,-0.0028,0.0153,0.0222,0.0168,0.0281,0.0115,0.0052,0.0184,0.0107,0.0010,0.0204,570.5500,178.8000,0.0351,3000,Supersymmetry,20
7,0.0347,0.0292,0.0411,0.0306,0.0236,0.0393,0.0330,0.0254,0.0416,0.0383,0.0296,0.0479,-0.0039,-0.0095,0.0027,-0.0023,-0.0062,0.0012,0.0381,0.0318,0.0444,0.0137,0.0101,0.0174,0.0243,0.0181,0.0308,0.0339,0.0266,0.0421,0.0167,0.0085,0.0256,0.0172,0.0069,0.0263,-0.0036,-0.0074,-0.0000,5423.0500,406.2000,224.8500,0.0219,0.0171,0.0270,0.0173,0.0066,0.0335,0.0045,-0.0124,0.0159,0.0166,0.0112,0.0222,0.0151,0.0057,0.0255,0.0015,-0.0117,0.0139,423.3500,126.5000,0.0386,3000,Supersymmetry,20
8,0.0355,0.0301,0.0418,0.0297,0.0251,0.0351,0.0376,0.0292,0.0472,0.0413,0.0319,0.0518,-0.0061,-0.0113,-0.0001,-0.0078,-0.0146,-0.0018,0.0394,0.0319,0.0470,0.0121,0.0078,0.0170,0.0272,0.0201,0.0348,0.0508,0.0315,0.0723,0.0172,0.0077,0.0277,0.0336,0.0123,0.0548,-0.0058,-0.0106,-0.0015,4433.3500,313.6500,166.1500,0.0235,0.0181,0.0299,0.0173,0.0053,0.0370,0.0062,-0.0147,0.0194,0.0252,0.0169,0.0345,0.0081,0.0010,0.0163,0.0171,0.0054,0.0288,329.4000,93.8500,0.0416,3000,Supersymmetry,20
9,0.0368,0.0309,0.0435,0.0325,0.0257,0.0402,0.0421,0.0325,0.0528,0.0441,0.0342,0.0553,-0.0076,-0.0134,-0.0007,-0.0096,-0.0144,-0.0050,0.0355,0.0296,0.0414,0.0122,0.0065,0.0201,0.0233,0.0157,0.0309,0.0367,0.0251,0.0493,0.0075,0.0010,0.0180,0.0292,0.0168,0.0429,-0.0073,-0.0126,-0.0026,3677.2500,243.3500,127.8000,0.0229,0.0171,0.0296,0.0185,0.0044,0.0409,0.0044,-0.0204,0.0206,0.0224,0.0118,0.0349,0.0143,0.0000,0.0371,0.0080,-0.0195,0.0292,263.0000,71.2500,0.0444,3000,Supersymmetry,20
10,0.0376,0.0319,0.0444,0.0280,0.0228,0.0345,0.0467,0.0362,0.0585,0.0467,0.0360,0.0587,-0.0093,-0.0151,-0.0025,-0.0187,-0.0268,-0.0113,0.0351,0.0288,0.0416,0.0140,0.0070,0.0245,0.0212,0.0095,0.0314,0.0357,0.0225,0.0494,0.0084,0.0000,0.0183,0.0274,0.0144,0.0403,-0.0090,-0.0151,-0.0036,3095.3500,194.1500,100.6500,0.0230,0.0164,0.0305,0.0202,0.0051,0.0431,0.0033,-0.0220,0.0202,0.0281,0.0160,0.0413,0.0151,0.0000,0.0434,0.0145,-0.0198,0.0398,212.5500,59.3158,0.0470,3000,Supersymmetry,20
}{\SupersymmetryClosureProdImpOne}


\pgfplotstableread[col sep=comma, ignore chars={"}]{
k,activ_prob_mean,activ_prob_mean_ci95_min,activ_prob_mean_ci95_max,activ_prob_raw_mean,activ_prob_raw_mean_ci95_min,activ_prob_raw_mean_ci95_max,raw_baseline_mean,raw_baseline_mean_ci95_min,raw_baseline_mean_ci95_max,baseline2_mean,baseline2_mean_ci95_min,baseline2_mean_ci95_max,base_diff_mean,base_diff_mean_ci95_min,base_diff_mean_ci95_max,raw_base_diff_mean,raw_base_diff_mean_ci95_min,raw_base_diff_mean_ci95_max,Prod_high_mean,Prod_high_mean_ci95_min,Prod_high_mean_ci95_max,Prod_low_mean,Prod_low_mean_ci95_min,Prod_low_mean_ci95_max,Prod_diff_mean,Prod_diff_mean_ci95_min,Prod_diff_mean_ci95_max,Prod_raw_high_mean,Prod_raw_high_mean_ci95_min,Prod_raw_high_mean_ci95_max,Prod_raw_low_mean,Prod_raw_low_mean_ci95_min,Prod_raw_low_mean_ci95_max,Prod_raw_diff_mean,Prod_raw_diff_mean_ci95_min,Prod_raw_diff_mean_ci95_max,base_diff2_mean,base_diff2_mean_ci95_min,base_diff2_mean_ci95_max,overall_den_mean,Prod_den_high1_mean,Prod_den_low1_mean,Imp1_high_mean,Imp1_high_mean_ci95_min,Imp1_high_mean_ci95_max,Imp1_low_mean,Imp1_low_mean_ci95_min,Imp1_low_mean_ci95_max,Imp1_diff_mean,Imp1_diff_mean_ci95_min,Imp1_diff_mean_ci95_max,Imp1_raw_high_mean,Imp1_raw_high_mean_ci95_min,Imp1_raw_high_mean_ci95_max,Imp1_raw_low_mean,Imp1_raw_low_mean_ci95_min,Imp1_raw_low_mean_ci95_max,Imp1_raw_diff_mean,Imp1_raw_diff_mean_ci95_min,Imp1_raw_diff_mean_ci95_max,Imp1_den_high1_mean,Imp1_den_low1_mean,baseline,min_works,topic,windows
0,0.0172,0.0168,0.0176,0.0083,0.0078,0.0089,0.0000,0.0000,0.0000,0.0115,0.0112,0.0119,0.0045,0.0041,0.0049,0.0083,0.0078,0.0089,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0057,0.0053,0.0062,2265983.7826,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0127,3000,Statistical physics,23
1,0.0435,0.0414,0.0457,0.0216,0.0200,0.0234,0.0216,0.0200,0.0234,0.0483,0.0456,0.0514,-0.0064,-0.0084,-0.0041,-0.0000,-0.0000,0.0000,0.0518,0.0490,0.0548,0.0401,0.0377,0.0425,0.0117,0.0107,0.0130,0.0346,0.0323,0.0370,0.0333,0.0311,0.0354,0.0013,0.0006,0.0022,-0.0049,-0.0056,-0.0041,615460.3913,223999.4348,44391.3478,0.0766,0.0737,0.0799,0.0542,0.0521,0.0564,0.0224,0.0209,0.0241,0.0574,0.0545,0.0605,0.0468,0.0450,0.0487,0.0106,0.0092,0.0122,67739.8696,39106.6522,0.0498,3000,Statistical physics,23
2,0.0624,0.0591,0.0660,0.0345,0.0317,0.0375,0.0428,0.0395,0.0463,0.0752,0.0701,0.0804,-0.0140,-0.0173,-0.0105,-0.0083,-0.0089,-0.0078,0.0771,0.0724,0.0821,0.0594,0.0563,0.0626,0.0176,0.0156,0.0201,0.0547,0.0505,0.0590,0.0508,0.0478,0.0540,0.0038,0.0022,0.0056,-0.0128,-0.0146,-0.0111,340281.5652,95564.4783,11498.6087,0.1163,0.1126,0.1205,0.0741,0.0711,0.0773,0.0422,0.0398,0.0445,0.0928,0.0888,0.0971,0.0657,0.0628,0.0688,0.0271,0.0245,0.0298,22267.6087,10487.0870,0.0764,3000,Statistical physics,23
3,0.0789,0.0746,0.0836,0.0474,0.0433,0.0516,0.0635,0.0587,0.0685,0.0997,0.0927,0.1072,-0.0216,-0.0259,-0.0169,-0.0161,-0.0172,-0.0151,0.0973,0.0915,0.1036,0.0715,0.0682,0.0750,0.0258,0.0223,0.0297,0.0740,0.0682,0.0799,0.0631,0.0595,0.0666,0.0109,0.0075,0.0147,-0.0208,-0.0237,-0.0180,218693.1304,51795.8696,4768.3913,0.1421,0.1382,0.1467,0.0855,0.0815,0.0897,0.0566,0.0532,0.0598,0.1171,0.1127,0.1219,0.0797,0.0758,0.0838,0.0374,0.0345,0.0404,10676.5652,4467.3478,0.1005,3000,Statistical physics,23
4,0.0905,0.0859,0.0957,0.0565,0.0522,0.0611,0.0837,0.0774,0.0904,0.1186,0.1104,0.1273,-0.0289,-0.0334,-0.0238,-0.0272,-0.0294,-0.0251,0.1103,0.1040,0.1170,0.0787,0.0750,0.0824,0.0316,0.0273,0.0361,0.0854,0.0798,0.0912,0.0711,0.0663,0.0763,0.0143,0.0092,0.0199,-0.0281,-0.0319,-0.0243,161222.1304,33855.0000,2586.4348,0.1590,0.1546,0.1645,0.0903,0.0856,0.0950,0.0687,0.0639,0.0731,0.1354,0.1305,0.1404,0.0850,0.0792,0.0916,0.0505,0.0452,0.0551,6431.6087,2448.1304,0.1194,3000,Statistical physics,23
5,0.1010,0.0960,0.1066,0.0666,0.0621,0.0713,0.1034,0.0959,0.1116,0.1361,0.1268,0.1462,-0.0357,-0.0407,-0.0303,-0.0368,-0.0405,-0.0334,0.1221,0.1151,0.1295,0.0837,0.0791,0.0883,0.0383,0.0332,0.0444,0.1006,0.0938,0.1075,0.0814,0.0759,0.0878,0.0192,0.0122,0.0266,-0.0351,-0.0400,-0.0304,124357.2609,23366.0870,1538.9565,0.1721,0.1668,0.1787,0.0937,0.0888,0.0985,0.0784,0.0716,0.0860,0.1469,0.1410,0.1537,0.0908,0.0838,0.0985,0.0560,0.0467,0.0651,4162.6957,1486.9565,0.1368,3000,Statistical physics,23
6,0.1090,0.1037,0.1149,0.0725,0.0677,0.0778,0.1227,0.1137,0.1323,0.1503,0.1396,0.1615,-0.0419,-0.0473,-0.0359,-0.0502,-0.0549,-0.0461,0.1297,0.1225,0.1377,0.0849,0.0799,0.0899,0.0448,0.0394,0.0508,0.1058,0.0981,0.1149,0.0792,0.0701,0.0894,0.0266,0.0159,0.0388,-0.0413,-0.0470,-0.0359,101792.0435,17452.9130,1005.3043,0.1825,0.1768,0.1897,0.0951,0.0896,0.1006,0.0874,0.0801,0.0952,0.1594,0.1512,0.1682,0.0909,0.0828,0.0993,0.0686,0.0573,0.0792,2955.7826,983.4783,0.1509,3000,Statistical physics,23
7,0.1167,0.1109,0.1232,0.0824,0.0766,0.0887,0.1416,0.1313,0.1523,0.1638,0.1521,0.1763,-0.0477,-0.0533,-0.0413,-0.0593,-0.0643,-0.0543,0.1377,0.1303,0.1457,0.0881,0.0820,0.0941,0.0496,0.0438,0.0556,0.1170,0.1083,0.1266,0.0783,0.0675,0.0890,0.0387,0.0292,0.0486,-0.0471,-0.0534,-0.0410,84500.2609,13259.1304,680.7826,0.1913,0.1845,0.1994,0.0971,0.0916,0.1026,0.0941,0.0855,0.1031,0.1616,0.1544,0.1689,0.0934,0.0839,0.1048,0.0682,0.0545,0.0806,2152.7391,680.0870,0.1644,3000,Statistical physics,23
8,0.1226,0.1167,0.1290,0.0875,0.0815,0.0942,0.1601,0.1483,0.1722,0.1753,0.1632,0.1883,-0.0533,-0.0589,-0.0467,-0.0726,-0.0782,-0.0669,0.1433,0.1359,0.1508,0.0918,0.0861,0.0974,0.0515,0.0446,0.0583,0.1217,0.1130,0.1309,0.0847,0.0755,0.0945,0.0370,0.0230,0.0515,-0.0527,-0.0595,-0.0459,72418.7391,10525.0870,490.0870,0.2009,0.1921,0.2113,0.0988,0.0925,0.1055,0.1021,0.0899,0.1147,0.1793,0.1688,0.1910,0.0943,0.0808,0.1107,0.0850,0.0629,0.1028,1642.6957,501.0435,0.1759,3000,Statistical physics,23
9,0.1283,0.1224,0.1346,0.0931,0.0872,0.0998,0.1781,0.1658,0.1915,0.1861,0.1728,0.1997,-0.0585,-0.0644,-0.0519,-0.0851,-0.0921,-0.0782,0.1489,0.1415,0.1563,0.0946,0.0878,0.1020,0.0542,0.0472,0.0612,0.1276,0.1199,0.1357,0.0885,0.0743,0.1031,0.0391,0.0251,0.0545,-0.0578,-0.0654,-0.0506,62633.8696,8452.4783,354.0000,0.2074,0.1981,0.2185,0.0999,0.0935,0.1068,0.1075,0.0947,0.1218,0.1797,0.1613,0.1998,0.0945,0.0815,0.1086,0.0852,0.0639,0.1096,1279.2609,371.6957,0.1867,3000,Statistical physics,23
10,0.1333,0.1271,0.1400,0.0992,0.0927,0.1062,0.1958,0.1824,0.2102,0.1958,0.1819,0.2103,-0.0632,-0.0692,-0.0563,-0.0966,-0.1041,-0.0892,0.1538,0.1463,0.1620,0.0964,0.0893,0.1042,0.0574,0.0495,0.0653,0.1337,0.1243,0.1447,0.0856,0.0673,0.1062,0.0481,0.0272,0.0671,-0.0625,-0.0702,-0.0545,55058.3043,6940.3478,267.6087,0.2140,0.2048,0.2244,0.1021,0.0942,0.1108,0.1119,0.0984,0.1264,0.1967,0.1774,0.2183,0.0894,0.0751,0.1041,0.1072,0.0802,0.1348,1027.3913,283.2174,0.1965,3000,Statistical physics,23
}{\StatisticalPhysicsClosureProdImpOne}


\pgfplotstableread[col sep=comma, ignore chars={"}]{
k,activ_prob_mean,activ_prob_mean_ci95_min,activ_prob_mean_ci95_max,activ_prob_raw_mean,activ_prob_raw_mean_ci95_min,activ_prob_raw_mean_ci95_max,raw_baseline_mean,raw_baseline_mean_ci95_min,raw_baseline_mean_ci95_max,baseline2_mean,baseline2_mean_ci95_min,baseline2_mean_ci95_max,base_diff_mean,base_diff_mean_ci95_min,base_diff_mean_ci95_max,raw_base_diff_mean,raw_base_diff_mean_ci95_min,raw_base_diff_mean_ci95_max,Prod_high_mean,Prod_high_mean_ci95_min,Prod_high_mean_ci95_max,Prod_low_mean,Prod_low_mean_ci95_min,Prod_low_mean_ci95_max,Prod_diff_mean,Prod_diff_mean_ci95_min,Prod_diff_mean_ci95_max,Prod_raw_high_mean,Prod_raw_high_mean_ci95_min,Prod_raw_high_mean_ci95_max,Prod_raw_low_mean,Prod_raw_low_mean_ci95_min,Prod_raw_low_mean_ci95_max,Prod_raw_diff_mean,Prod_raw_diff_mean_ci95_min,Prod_raw_diff_mean_ci95_max,base_diff2_mean,base_diff2_mean_ci95_min,base_diff2_mean_ci95_max,overall_den_mean,Prod_den_high1_mean,Prod_den_low1_mean,Imp1_high_mean,Imp1_high_mean_ci95_min,Imp1_high_mean_ci95_max,Imp1_low_mean,Imp1_low_mean_ci95_min,Imp1_low_mean_ci95_max,Imp1_diff_mean,Imp1_diff_mean_ci95_min,Imp1_diff_mean_ci95_max,Imp1_raw_high_mean,Imp1_raw_high_mean_ci95_min,Imp1_raw_high_mean_ci95_max,Imp1_raw_low_mean,Imp1_raw_low_mean_ci95_min,Imp1_raw_low_mean_ci95_max,Imp1_raw_diff_mean,Imp1_raw_diff_mean_ci95_min,Imp1_raw_diff_mean_ci95_max,Imp1_den_high1_mean,Imp1_den_low1_mean,baseline,min_works,topic,windows
0,0.0038,0.0037,0.0040,0.0014,0.0013,0.0016,0.0000,0.0000,0.0000,0.0019,0.0018,0.0020,0.0018,0.0017,0.0020,0.0014,0.0013,0.0016,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0019,0.0019,0.0020,2369756.1739,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0020,3000,Superconductivity,23
1,0.0168,0.0158,0.0179,0.0057,0.0051,0.0063,0.0057,0.0051,0.0063,0.0130,0.0118,0.0142,0.0036,0.0026,0.0047,-0.0000,-0.0000,0.0000,0.0195,0.0182,0.0210,0.0158,0.0147,0.0170,0.0038,0.0031,0.0045,0.0105,0.0098,0.0113,0.0133,0.0123,0.0145,-0.0028,-0.0033,-0.0022,0.0038,0.0036,0.0040,385875.3043,151921.0000,22745.9565,0.0308,0.0296,0.0320,0.0228,0.0213,0.0243,0.0081,0.0073,0.0089,0.0197,0.0186,0.0208,0.0194,0.0181,0.0208,0.0003,-0.0005,0.0011,58918.1304,19010.6522,0.0132,3000,Superconductivity,23
2,0.0266,0.0250,0.0284,0.0106,0.0095,0.0118,0.0113,0.0102,0.0125,0.0205,0.0187,0.0225,0.0059,0.0043,0.0077,-0.0007,-0.0010,-0.0004,0.0312,0.0288,0.0337,0.0231,0.0216,0.0246,0.0081,0.0065,0.0098,0.0184,0.0170,0.0199,0.0198,0.0182,0.0215,-0.0014,-0.0026,-0.0001,0.0061,0.0057,0.0066,207110.1304,66925.2609,5825.1739,0.0519,0.0503,0.0534,0.0320,0.0298,0.0342,0.0198,0.0184,0.0213,0.0359,0.0340,0.0378,0.0294,0.0271,0.0318,0.0065,0.0047,0.0083,20510.3043,5037.1739,0.0207,3000,Superconductivity,23
3,0.0358,0.0336,0.0382,0.0162,0.0146,0.0180,0.0169,0.0153,0.0187,0.0272,0.0247,0.0300,0.0084,0.0062,0.0108,-0.0006,-0.0011,-0.0002,0.0415,0.0382,0.0448,0.0277,0.0258,0.0296,0.0138,0.0110,0.0165,0.0263,0.0242,0.0285,0.0245,0.0225,0.0266,0.0019,-0.0001,0.0038,0.0086,0.0078,0.0093,133952.2609,37228.3913,2452.3478,0.0677,0.0660,0.0694,0.0355,0.0329,0.0381,0.0322,0.0302,0.0342,0.0519,0.0495,0.0543,0.0339,0.0309,0.0368,0.0181,0.0159,0.0202,10332.4348,2169.2174,0.0273,3000,Superconductivity,23
4,0.0429,0.0403,0.0457,0.0206,0.0186,0.0230,0.0224,0.0203,0.0248,0.0325,0.0294,0.0358,0.0103,0.0078,0.0130,-0.0018,-0.0025,-0.0012,0.0492,0.0455,0.0532,0.0305,0.0279,0.0330,0.0188,0.0150,0.0223,0.0318,0.0297,0.0341,0.0277,0.0238,0.0318,0.0041,0.0007,0.0075,0.0104,0.0094,0.0113,98836.6522,24612.8696,1350.2609,0.0774,0.0756,0.0793,0.0367,0.0334,0.0405,0.0407,0.0371,0.0440,0.0615,0.0587,0.0645,0.0343,0.0302,0.0387,0.0272,0.0232,0.0315,6401.0870,1193.5652,0.0326,3000,Superconductivity,23
5,0.0497,0.0469,0.0528,0.0266,0.0242,0.0293,0.0280,0.0253,0.0309,0.0374,0.0339,0.0413,0.0122,0.0092,0.0153,-0.0014,-0.0021,-0.0007,0.0567,0.0522,0.0613,0.0324,0.0289,0.0360,0.0243,0.0190,0.0301,0.0398,0.0363,0.0437,0.0302,0.0254,0.0354,0.0095,0.0046,0.0147,0.0123,0.0110,0.0134,76315.0435,17214.9565,812.3478,0.0857,0.0833,0.0882,0.0385,0.0350,0.0423,0.0472,0.0433,0.0509,0.0702,0.0665,0.0740,0.0354,0.0308,0.0405,0.0348,0.0289,0.0402,4237.6957,726.3478,0.0375,3000,Superconductivity,23
6,0.0551,0.0519,0.0585,0.0304,0.0276,0.0335,0.0335,0.0303,0.0370,0.0415,0.0376,0.0458,0.0134,0.0103,0.0168,-0.0030,-0.0040,-0.0021,0.0621,0.0572,0.0673,0.0334,0.0287,0.0381,0.0287,0.0217,0.0365,0.0433,0.0399,0.0468,0.0358,0.0274,0.0452,0.0075,-0.0016,0.0166,0.0135,0.0119,0.0149,62204.8261,12970.8696,537.2174,0.0918,0.0891,0.0945,0.0401,0.0363,0.0443,0.0517,0.0468,0.0558,0.0752,0.0712,0.0793,0.0424,0.0365,0.0486,0.0328,0.0255,0.0402,3047.2609,483.1304,0.0416,3000,Superconductivity,23
7,0.0603,0.0570,0.0640,0.0340,0.0307,0.0377,0.0389,0.0353,0.0429,0.0455,0.0412,0.0503,0.0147,0.0114,0.0183,-0.0049,-0.0065,-0.0035,0.0678,0.0622,0.0736,0.0323,0.0277,0.0370,0.0354,0.0278,0.0439,0.0522,0.0483,0.0563,0.0276,0.0214,0.0337,0.0246,0.0161,0.0338,0.0148,0.0130,0.0165,51587.8261,9964.0000,372.0870,0.0978,0.0943,0.1015,0.0391,0.0350,0.0434,0.0587,0.0533,0.0640,0.0816,0.0754,0.0879,0.0396,0.0302,0.0496,0.0420,0.0330,0.0512,2238.8696,335.5652,0.0456,3000,Superconductivity,23
8,0.0649,0.0615,0.0686,0.0368,0.0337,0.0401,0.0443,0.0402,0.0490,0.0489,0.0444,0.0540,0.0159,0.0124,0.0196,-0.0075,-0.0097,-0.0055,0.0715,0.0655,0.0777,0.0345,0.0293,0.0398,0.0371,0.0293,0.0456,0.0505,0.0472,0.0539,0.0373,0.0267,0.0484,0.0132,0.0026,0.0242,0.0160,0.0139,0.0179,44120.6957,7984.2609,267.5217,0.1028,0.0992,0.1064,0.0386,0.0341,0.0436,0.0641,0.0574,0.0709,0.0904,0.0845,0.0984,0.0338,0.0251,0.0434,0.0565,0.0444,0.0691,1715.6522,241.2174,0.0490,3000,Superconductivity,23
9,0.0694,0.0658,0.0733,0.0417,0.0385,0.0452,0.0497,0.0451,0.0549,0.0522,0.0472,0.0576,0.0172,0.0136,0.0210,-0.0080,-0.0105,-0.0057,0.0764,0.0697,0.0835,0.0339,0.0285,0.0392,0.0425,0.0342,0.0514,0.0578,0.0519,0.0641,0.0317,0.0190,0.0456,0.0261,0.0117,0.0401,0.0173,0.0151,0.0193,38124.9565,6484.7391,196.7391,0.1064,0.1025,0.1106,0.0406,0.0343,0.0472,0.0658,0.0574,0.0742,0.0969,0.0903,0.1039,0.0332,0.0222,0.0450,0.0636,0.0476,0.0793,1329.7826,179.6522,0.0522,3000,Superconductivity,23
10,0.0734,0.0696,0.0774,0.0440,0.0406,0.0477,0.0551,0.0499,0.0608,0.0551,0.0500,0.0608,0.0182,0.0145,0.0223,-0.0111,-0.0139,-0.0086,0.0802,0.0731,0.0877,0.0340,0.0279,0.0403,0.0462,0.0366,0.0555,0.0623,0.0571,0.0682,0.0239,0.0128,0.0364,0.0384,0.0252,0.0509,0.0183,0.0160,0.0204,33437.3913,5370.7391,151.0000,0.1087,0.1041,0.1132,0.0426,0.0364,0.0485,0.0661,0.0580,0.0744,0.0891,0.0785,0.0994,0.0407,0.0260,0.0561,0.0484,0.0309,0.0652,1062.2174,136.1304,0.0552,3000,Superconductivity,23
}{\SuperconductivityClosureProdImpOne}


%%%%%%%%%%% CS %%%%%%%%%%%%%%%%%%%%%
\pgfplotstableread[col sep=comma, ignore chars={"}]{
k,activ_prob_mean,activ_prob_mean_ci95_min,activ_prob_mean_ci95_max,activ_prob_raw_mean,activ_prob_raw_mean_ci95_min,activ_prob_raw_mean_ci95_max,raw_baseline_mean,raw_baseline_mean_ci95_min,raw_baseline_mean_ci95_max,baseline2_mean,baseline2_mean_ci95_min,baseline2_mean_ci95_max,base_diff_mean,base_diff_mean_ci95_min,base_diff_mean_ci95_max,raw_base_diff_mean,raw_base_diff_mean_ci95_min,raw_base_diff_mean_ci95_max,Prod_high_mean,Prod_high_mean_ci95_min,Prod_high_mean_ci95_max,Prod_low_mean,Prod_low_mean_ci95_min,Prod_low_mean_ci95_max,Prod_diff_mean,Prod_diff_mean_ci95_min,Prod_diff_mean_ci95_max,Prod_raw_high_mean,Prod_raw_high_mean_ci95_min,Prod_raw_high_mean_ci95_max,Prod_raw_low_mean,Prod_raw_low_mean_ci95_min,Prod_raw_low_mean_ci95_max,Prod_raw_diff_mean,Prod_raw_diff_mean_ci95_min,Prod_raw_diff_mean_ci95_max,base_diff2_mean,base_diff2_mean_ci95_min,base_diff2_mean_ci95_max,overall_den_mean,Prod_den_high1_mean,Prod_den_low1_mean,Imp1_high_mean,Imp1_high_mean_ci95_min,Imp1_high_mean_ci95_max,Imp1_low_mean,Imp1_low_mean_ci95_min,Imp1_low_mean_ci95_max,Imp1_diff_mean,Imp1_diff_mean_ci95_min,Imp1_diff_mean_ci95_max,Imp1_raw_high_mean,Imp1_raw_high_mean_ci95_min,Imp1_raw_high_mean_ci95_max,Imp1_raw_low_mean,Imp1_raw_low_mean_ci95_min,Imp1_raw_low_mean_ci95_max,Imp1_raw_diff_mean,Imp1_raw_diff_mean_ci95_min,Imp1_raw_diff_mean_ci95_max,Imp1_den_high1_mean,Imp1_den_low1_mean,baseline,min_works,topic,windows
0,0.0012,0.0012,0.0013,0.0007,0.0007,0.0008,0.0000,0.0000,0.0000,0.0004,0.0004,0.0004,0.0008,0.0007,0.0008,0.0007,0.0007,0.0008,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0008,0.0007,0.0009,3604098.0769,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0005,3000,Compiler,13
1,0.0119,0.0107,0.0130,0.0052,0.0044,0.0060,0.0052,0.0045,0.0060,0.0097,0.0085,0.0111,0.0019,0.0008,0.0031,-0.0000,-0.0000,0.0000,0.0196,0.0161,0.0232,0.0116,0.0105,0.0127,0.0080,0.0052,0.0108,0.0114,0.0091,0.0138,0.0093,0.0082,0.0106,0.0021,0.0004,0.0039,0.0021,0.0018,0.0024,175591.4615,44682.7692,14261.8462,0.0194,0.0180,0.0208,0.0124,0.0109,0.0138,0.0070,0.0058,0.0082,0.0131,0.0120,0.0143,0.0100,0.0089,0.0111,0.0031,0.0019,0.0044,22252.6154,13628.9231,0.0099,3000,Compiler,13
2,0.0220,0.0198,0.0241,0.0106,0.0091,0.0122,0.0104,0.0089,0.0120,0.0173,0.0150,0.0197,0.0045,0.0023,0.0066,0.0003,-0.0001,0.0007,0.0366,0.0300,0.0433,0.0186,0.0172,0.0199,0.0179,0.0122,0.0238,0.0243,0.0194,0.0293,0.0156,0.0136,0.0175,0.0087,0.0043,0.0134,0.0048,0.0038,0.0055,71464.5385,14829.8462,3499.3846,0.0350,0.0320,0.0382,0.0194,0.0166,0.0222,0.0156,0.0128,0.0185,0.0263,0.0236,0.0292,0.0151,0.0129,0.0173,0.0112,0.0090,0.0137,6418.6154,3446.6154,0.0175,3000,Compiler,13
3,0.0313,0.0281,0.0343,0.0166,0.0143,0.0189,0.0155,0.0133,0.0179,0.0239,0.0205,0.0275,0.0072,0.0041,0.0102,0.0011,0.0003,0.0020,0.0492,0.0408,0.0578,0.0227,0.0201,0.0251,0.0265,0.0186,0.0347,0.0356,0.0289,0.0424,0.0195,0.0165,0.0224,0.0162,0.0108,0.0213,0.0074,0.0060,0.0087,40234.6154,7412.0769,1477.7692,0.0456,0.0417,0.0497,0.0252,0.0211,0.0294,0.0205,0.0161,0.0251,0.0362,0.0324,0.0402,0.0213,0.0165,0.0262,0.0150,0.0095,0.0204,2922.3077,1486.2308,0.0240,3000,Compiler,13
4,0.0384,0.0345,0.0420,0.0223,0.0193,0.0253,0.0206,0.0177,0.0237,0.0290,0.0251,0.0333,0.0092,0.0054,0.0128,0.0018,0.0003,0.0031,0.0577,0.0483,0.0674,0.0253,0.0216,0.0289,0.0324,0.0224,0.0431,0.0455,0.0374,0.0543,0.0238,0.0189,0.0286,0.0217,0.0125,0.0329,0.0094,0.0075,0.0110,27324.3077,4591.9231,821.4615,0.0522,0.0475,0.0569,0.0283,0.0241,0.0323,0.0239,0.0189,0.0292,0.0438,0.0378,0.0501,0.0259,0.0210,0.0302,0.0179,0.0109,0.0246,1720.2308,810.0000,0.0292,3000,Compiler,13
5,0.0448,0.0403,0.0489,0.0271,0.0230,0.0309,0.0257,0.0221,0.0295,0.0338,0.0291,0.0389,0.0108,0.0064,0.0150,0.0014,-0.0013,0.0038,0.0642,0.0538,0.0747,0.0261,0.0221,0.0304,0.0381,0.0267,0.0498,0.0498,0.0400,0.0594,0.0266,0.0193,0.0354,0.0233,0.0144,0.0324,0.0110,0.0087,0.0128,19817.2308,3041.1538,499.8462,0.0574,0.0518,0.0631,0.0300,0.0249,0.0351,0.0274,0.0210,0.0341,0.0497,0.0415,0.0585,0.0265,0.0174,0.0362,0.0232,0.0152,0.0325,1083.0769,492.1538,0.0339,3000,Compiler,13
6,0.0501,0.0454,0.0547,0.0310,0.0261,0.0363,0.0307,0.0264,0.0353,0.0378,0.0326,0.0434,0.0122,0.0075,0.0166,0.0003,-0.0015,0.0022,0.0701,0.0585,0.0819,0.0259,0.0205,0.0313,0.0442,0.0298,0.0590,0.0506,0.0419,0.0600,0.0184,0.0114,0.0256,0.0322,0.0193,0.0458,0.0123,0.0100,0.0143,15314.4615,2179.2308,337.9231,0.0609,0.0548,0.0667,0.0320,0.0264,0.0371,0.0289,0.0213,0.0369,0.0583,0.0492,0.0682,0.0212,0.0136,0.0294,0.0371,0.0251,0.0498,754.6923,327.4615,0.0380,3000,Compiler,13
7,0.0552,0.0503,0.0598,0.0377,0.0314,0.0441,0.0357,0.0308,0.0413,0.0415,0.0360,0.0478,0.0135,0.0086,0.0181,0.0020,0.0001,0.0036,0.0771,0.0646,0.0902,0.0286,0.0222,0.0351,0.0485,0.0332,0.0642,0.0674,0.0503,0.0868,0.0315,0.0164,0.0479,0.0359,0.0118,0.0625,0.0137,0.0108,0.0161,12193.0769,1596.8462,241.6154,0.0622,0.0554,0.0688,0.0363,0.0289,0.0434,0.0259,0.0156,0.0364,0.0533,0.0454,0.0609,0.0472,0.0309,0.0687,0.0061,-0.0197,0.0245,538.5385,231.1538,0.0417,3000,Compiler,13
8,0.0591,0.0543,0.0637,0.0421,0.0365,0.0476,0.0407,0.0352,0.0469,0.0448,0.0386,0.0516,0.0142,0.0094,0.0186,0.0014,-0.0012,0.0035,0.0801,0.0682,0.0919,0.0284,0.0223,0.0351,0.0517,0.0368,0.0668,0.0727,0.0570,0.0901,0.0326,0.0184,0.0468,0.0402,0.0176,0.0638,0.0143,0.0104,0.0173,10034.5385,1231.5385,177.2308,0.0655,0.0561,0.0754,0.0319,0.0236,0.0396,0.0336,0.0216,0.0463,0.0595,0.0432,0.0766,0.0452,0.0261,0.0652,0.0143,-0.0112,0.0413,404.9231,171.0769,0.0449,3000,Compiler,13
9,0.0626,0.0577,0.0672,0.0439,0.0379,0.0505,0.0457,0.0393,0.0525,0.0479,0.0414,0.0549,0.0147,0.0098,0.0192,-0.0018,-0.0068,0.0033,0.0822,0.0707,0.0937,0.0273,0.0209,0.0342,0.0549,0.0404,0.0696,0.0755,0.0535,0.1036,0.0317,0.0119,0.0564,0.0438,0.0137,0.0808,0.0148,0.0102,0.0183,8376.2308,967.0769,134.3846,0.0672,0.0559,0.0781,0.0273,0.0187,0.0352,0.0399,0.0260,0.0532,0.0603,0.0424,0.0807,0.0240,0.0069,0.0454,0.0363,0.0042,0.0659,314.8462,129.0000,0.0480,3000,Compiler,13
10,0.0661,0.0610,0.0710,0.0517,0.0444,0.0594,0.0506,0.0436,0.0584,0.0506,0.0438,0.0583,0.0154,0.0101,0.0202,0.0010,-0.0047,0.0066,0.0845,0.0727,0.0962,0.0268,0.0209,0.0330,0.0577,0.0423,0.0724,0.0743,0.0532,0.0961,0.0185,0.0021,0.0405,0.0558,0.0329,0.0802,0.0154,0.0102,0.0196,7121.9231,772.4615,105.2308,0.0691,0.0561,0.0810,0.0279,0.0183,0.0375,0.0412,0.0256,0.0559,0.0497,0.0303,0.0696,0.0286,0.0096,0.0498,0.0211,-0.0083,0.0503,252.0000,99.3846,0.0507,3000,Compiler,13
}{\CompilerClosureProdImpOne}


\pgfplotstableread[col sep=comma, ignore chars={"}]{
k,activ_prob_mean,activ_prob_mean_ci95_min,activ_prob_mean_ci95_max,activ_prob_raw_mean,activ_prob_raw_mean_ci95_min,activ_prob_raw_mean_ci95_max,raw_baseline_mean,raw_baseline_mean_ci95_min,raw_baseline_mean_ci95_max,baseline2_mean,baseline2_mean_ci95_min,baseline2_mean_ci95_max,base_diff_mean,base_diff_mean_ci95_min,base_diff_mean_ci95_max,raw_base_diff_mean,raw_base_diff_mean_ci95_min,raw_base_diff_mean_ci95_max,Prod_high_mean,Prod_high_mean_ci95_min,Prod_high_mean_ci95_max,Prod_low_mean,Prod_low_mean_ci95_min,Prod_low_mean_ci95_max,Prod_diff_mean,Prod_diff_mean_ci95_min,Prod_diff_mean_ci95_max,Prod_raw_high_mean,Prod_raw_high_mean_ci95_min,Prod_raw_high_mean_ci95_max,Prod_raw_low_mean,Prod_raw_low_mean_ci95_min,Prod_raw_low_mean_ci95_max,Prod_raw_diff_mean,Prod_raw_diff_mean_ci95_min,Prod_raw_diff_mean_ci95_max,base_diff2_mean,base_diff2_mean_ci95_min,base_diff2_mean_ci95_max,overall_den_mean,Prod_den_high1_mean,Prod_den_low1_mean,Imp1_high_mean,Imp1_high_mean_ci95_min,Imp1_high_mean_ci95_max,Imp1_low_mean,Imp1_low_mean_ci95_min,Imp1_low_mean_ci95_max,Imp1_diff_mean,Imp1_diff_mean_ci95_min,Imp1_diff_mean_ci95_max,Imp1_raw_high_mean,Imp1_raw_high_mean_ci95_min,Imp1_raw_high_mean_ci95_max,Imp1_raw_low_mean,Imp1_raw_low_mean_ci95_min,Imp1_raw_low_mean_ci95_max,Imp1_raw_diff_mean,Imp1_raw_diff_mean_ci95_min,Imp1_raw_diff_mean_ci95_max,Imp1_den_high1_mean,Imp1_den_low1_mean,baseline,min_works,topic,windows
0,0.0023,0.0020,0.0026,0.0012,0.0009,0.0014,0.0000,0.0000,0.0000,0.0009,0.0008,0.0010,0.0011,0.0008,0.0014,0.0012,0.0009,0.0014,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0014,0.0012,0.0015,3598372.2308,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0012,3000,Mobile computing,13
1,0.0179,0.0143,0.0218,0.0076,0.0056,0.0099,0.0076,0.0055,0.0099,0.0149,0.0112,0.0189,0.0023,-0.0012,0.0061,-0.0000,-0.0000,0.0000,0.0228,0.0173,0.0291,0.0153,0.0121,0.0187,0.0075,0.0051,0.0103,0.0136,0.0097,0.0179,0.0123,0.0095,0.0154,0.0013,-0.0001,0.0028,0.0030,0.0027,0.0032,281132.3846,105642.9231,18896.3846,0.0266,0.0230,0.0307,0.0235,0.0188,0.0283,0.0031,0.0012,0.0049,0.0185,0.0154,0.0218,0.0190,0.0150,0.0232,-0.0005,-0.0024,0.0011,42242.0769,18577.3077,0.0156,3000,Mobile computing,13
2,0.0313,0.0252,0.0383,0.0145,0.0104,0.0191,0.0151,0.0110,0.0196,0.0255,0.0190,0.0326,0.0051,-0.0011,0.0120,-0.0006,-0.0010,-0.0003,0.0399,0.0306,0.0504,0.0250,0.0202,0.0300,0.0149,0.0098,0.0210,0.0252,0.0178,0.0334,0.0206,0.0169,0.0245,0.0045,0.0006,0.0091,0.0058,0.0052,0.0064,128135.7692,39665.3846,4438.0000,0.0449,0.0396,0.0515,0.0377,0.0303,0.0452,0.0073,0.0034,0.0108,0.0323,0.0277,0.0376,0.0318,0.0250,0.0388,0.0005,-0.0024,0.0034,13315.1538,4544.6154,0.0263,3000,Mobile computing,13
3,0.0441,0.0357,0.0535,0.0226,0.0163,0.0302,0.0226,0.0165,0.0292,0.0348,0.0260,0.0446,0.0085,-0.0000,0.0182,0.0000,-0.0012,0.0013,0.0548,0.0424,0.0682,0.0312,0.0249,0.0380,0.0235,0.0166,0.0317,0.0366,0.0262,0.0487,0.0264,0.0209,0.0319,0.0102,0.0043,0.0175,0.0092,0.0082,0.0100,75596.0769,20687.5385,1843.4615,0.0590,0.0522,0.0677,0.0463,0.0378,0.0556,0.0128,0.0074,0.0181,0.0448,0.0388,0.0520,0.0389,0.0329,0.0450,0.0059,-0.0010,0.0132,6372.5385,1882.6923,0.0356,3000,Mobile computing,13
4,0.0540,0.0438,0.0653,0.0289,0.0208,0.0384,0.0300,0.0218,0.0388,0.0422,0.0312,0.0544,0.0110,0.0010,0.0219,-0.0011,-0.0024,0.0001,0.0659,0.0517,0.0810,0.0354,0.0279,0.0439,0.0304,0.0225,0.0397,0.0456,0.0337,0.0587,0.0311,0.0220,0.0411,0.0145,0.0080,0.0222,0.0118,0.0105,0.0129,52801.6154,13134.1538,998.7692,0.0689,0.0610,0.0788,0.0534,0.0406,0.0697,0.0155,0.0076,0.0227,0.0537,0.0461,0.0626,0.0485,0.0353,0.0635,0.0052,-0.0025,0.0131,3805.3846,1022.0769,0.0430,3000,Mobile computing,13
5,0.0634,0.0519,0.0760,0.0351,0.0258,0.0458,0.0373,0.0273,0.0483,0.0490,0.0362,0.0630,0.0138,0.0022,0.0267,-0.0022,-0.0034,-0.0011,0.0761,0.0603,0.0935,0.0383,0.0310,0.0463,0.0378,0.0271,0.0496,0.0541,0.0399,0.0696,0.0268,0.0205,0.0335,0.0273,0.0135,0.0418,0.0145,0.0128,0.0160,39158.9231,8933.6923,603.0000,0.0775,0.0688,0.0892,0.0566,0.0430,0.0744,0.0210,0.0117,0.0303,0.0651,0.0551,0.0797,0.0510,0.0361,0.0705,0.0140,0.0043,0.0242,2464.2308,620.3846,0.0497,3000,Mobile computing,13
6,0.0717,0.0592,0.0856,0.0401,0.0300,0.0509,0.0446,0.0323,0.0579,0.0547,0.0402,0.0706,0.0164,0.0036,0.0307,-0.0045,-0.0075,-0.0020,0.0848,0.0682,0.1026,0.0446,0.0350,0.0544,0.0401,0.0301,0.0512,0.0649,0.0469,0.0863,0.0393,0.0312,0.0476,0.0256,0.0082,0.0438,0.0170,0.0148,0.0191,30858.8462,6504.5385,399.3846,0.0829,0.0740,0.0937,0.0595,0.0461,0.0768,0.0234,0.0130,0.0339,0.0795,0.0652,0.0964,0.0647,0.0421,0.0946,0.0148,-0.0085,0.0390,1736.4615,403.3077,0.0553,3000,Mobile computing,13
7,0.0800,0.0663,0.0955,0.0481,0.0357,0.0621,0.0518,0.0380,0.0669,0.0600,0.0440,0.0773,0.0194,0.0057,0.0347,-0.0036,-0.0062,-0.0011,0.0917,0.0753,0.1091,0.0477,0.0365,0.0599,0.0440,0.0364,0.0525,0.0673,0.0516,0.0836,0.0513,0.0317,0.0740,0.0160,0.0035,0.0264,0.0200,0.0175,0.0224,24842.4615,4859.0000,274.1538,0.0839,0.0768,0.0923,0.0582,0.0452,0.0718,0.0258,0.0156,0.0353,0.0766,0.0631,0.0934,0.0594,0.0399,0.0817,0.0172,0.0045,0.0298,1247.2308,277.6923,0.0606,3000,Mobile computing,13
8,0.0870,0.0726,0.1030,0.0528,0.0387,0.0683,0.0589,0.0434,0.0764,0.0647,0.0477,0.0835,0.0217,0.0073,0.0380,-0.0061,-0.0090,-0.0034,0.0992,0.0824,0.1170,0.0464,0.0371,0.0568,0.0528,0.0424,0.0658,0.0818,0.0603,0.1062,0.0492,0.0342,0.0689,0.0326,0.0159,0.0516,0.0223,0.0192,0.0252,20651.9231,3771.0769,193.8462,0.0861,0.0796,0.0928,0.0574,0.0451,0.0712,0.0288,0.0178,0.0388,0.0733,0.0619,0.0853,0.0700,0.0426,0.1050,0.0033,-0.0225,0.0271,952.5385,199.9231,0.0653,3000,Mobile computing,13
9,0.0938,0.0791,0.1106,0.0612,0.0458,0.0794,0.0659,0.0485,0.0851,0.0690,0.0506,0.0890,0.0241,0.0091,0.0406,-0.0047,-0.0082,-0.0016,0.1041,0.0881,0.1205,0.0456,0.0345,0.0594,0.0585,0.0461,0.0722,0.0824,0.0633,0.1042,0.0327,0.0193,0.0466,0.0497,0.0225,0.0809,0.0248,0.0210,0.0283,17428.5385,2974.0000,143.2308,0.0902,0.0821,0.0976,0.0519,0.0398,0.0672,0.0382,0.0232,0.0514,0.0805,0.0680,0.0947,0.0499,0.0231,0.0807,0.0306,-0.0042,0.0632,731.3846,148.8462,0.0696,3000,Mobile computing,13
10,0.0995,0.0845,0.1163,0.0612,0.0487,0.0746,0.0729,0.0537,0.0940,0.0729,0.0536,0.0935,0.0260,0.0107,0.0432,-0.0116,-0.0203,-0.0042,0.1096,0.0932,0.1258,0.0494,0.0350,0.0667,0.0602,0.0477,0.0730,0.0844,0.0670,0.1044,0.0521,0.0216,0.0888,0.0323,-0.0101,0.0721,0.0266,0.0218,0.0309,14946.3846,2389.3077,107.7692,0.0930,0.0835,0.1029,0.0525,0.0363,0.0711,0.0405,0.0231,0.0591,0.0742,0.0622,0.0870,0.0516,0.0239,0.0795,0.0227,-0.0140,0.0575,580.6923,115.0769,0.0736,3000,Mobile computing,13
}{\MobileComputingClosureProdImpOne}


\pgfplotstableread[col sep=comma, ignore chars={"}]{
k,activ_prob_mean,activ_prob_mean_ci95_min,activ_prob_mean_ci95_max,activ_prob_raw_mean,activ_prob_raw_mean_ci95_min,activ_prob_raw_mean_ci95_max,raw_baseline_mean,raw_baseline_mean_ci95_min,raw_baseline_mean_ci95_max,baseline2_mean,baseline2_mean_ci95_min,baseline2_mean_ci95_max,base_diff_mean,base_diff_mean_ci95_min,base_diff_mean_ci95_max,raw_base_diff_mean,raw_base_diff_mean_ci95_min,raw_base_diff_mean_ci95_max,Prod_high_mean,Prod_high_mean_ci95_min,Prod_high_mean_ci95_max,Prod_low_mean,Prod_low_mean_ci95_min,Prod_low_mean_ci95_max,Prod_diff_mean,Prod_diff_mean_ci95_min,Prod_diff_mean_ci95_max,Prod_raw_high_mean,Prod_raw_high_mean_ci95_min,Prod_raw_high_mean_ci95_max,Prod_raw_low_mean,Prod_raw_low_mean_ci95_min,Prod_raw_low_mean_ci95_max,Prod_raw_diff_mean,Prod_raw_diff_mean_ci95_min,Prod_raw_diff_mean_ci95_max,base_diff2_mean,base_diff2_mean_ci95_min,base_diff2_mean_ci95_max,overall_den_mean,Prod_den_high1_mean,Prod_den_low1_mean,Imp1_high_mean,Imp1_high_mean_ci95_min,Imp1_high_mean_ci95_max,Imp1_low_mean,Imp1_low_mean_ci95_min,Imp1_low_mean_ci95_max,Imp1_diff_mean,Imp1_diff_mean_ci95_min,Imp1_diff_mean_ci95_max,Imp1_raw_high_mean,Imp1_raw_high_mean_ci95_min,Imp1_raw_high_mean_ci95_max,Imp1_raw_low_mean,Imp1_raw_low_mean_ci95_min,Imp1_raw_low_mean_ci95_max,Imp1_raw_diff_mean,Imp1_raw_diff_mean_ci95_min,Imp1_raw_diff_mean_ci95_max,Imp1_den_high1_mean,Imp1_den_low1_mean,baseline,min_works,topic,windows
0,0.0028,0.0027,0.0029,0.0016,0.0015,0.0017,0.0000,0.0000,0.0000,0.0011,0.0010,0.0012,0.0012,0.0011,0.0013,0.0016,0.0015,0.0017,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0017,0.0016,0.0018,3381163.2667,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0016,3000,Cryptography,15
1,0.0237,0.0197,0.0279,0.0111,0.0086,0.0137,0.0111,0.0086,0.0138,0.0208,0.0171,0.0248,0.0011,-0.0028,0.0054,0.0000,-0.0000,0.0000,0.0365,0.0273,0.0466,0.0232,0.0176,0.0293,0.0133,0.0093,0.0175,0.0235,0.0167,0.0309,0.0190,0.0145,0.0241,0.0045,0.0020,0.0072,0.0029,0.0025,0.0033,254542.6000,88142.2000,17804.0667,0.0382,0.0330,0.0438,0.0338,0.0279,0.0404,0.0044,0.0019,0.0068,0.0267,0.0228,0.0310,0.0281,0.0232,0.0338,-0.0013,-0.0045,0.0013,32768.8000,15697.7333,0.0226,3000,Cryptography,15
2,0.0421,0.0342,0.0508,0.0221,0.0167,0.0280,0.0220,0.0172,0.0272,0.0362,0.0294,0.0439,0.0042,-0.0037,0.0126,0.0001,-0.0009,0.0013,0.0631,0.0466,0.0805,0.0364,0.0277,0.0463,0.0267,0.0185,0.0356,0.0465,0.0324,0.0625,0.0308,0.0228,0.0394,0.0157,0.0086,0.0236,0.0058,0.0047,0.0072,116015.0000,32867.4000,4188.0667,0.0663,0.0565,0.0772,0.0516,0.0420,0.0616,0.0147,0.0113,0.0182,0.0514,0.0430,0.0608,0.0437,0.0349,0.0537,0.0077,0.0034,0.0121,9992.7333,3820.7333,0.0379,3000,Cryptography,15
3,0.0583,0.0473,0.0705,0.0335,0.0254,0.0426,0.0328,0.0257,0.0406,0.0497,0.0398,0.0610,0.0071,-0.0043,0.0191,0.0007,-0.0004,0.0022,0.0809,0.0617,0.1017,0.0441,0.0341,0.0562,0.0367,0.0251,0.0490,0.0637,0.0452,0.0839,0.0395,0.0295,0.0512,0.0242,0.0133,0.0355,0.0085,0.0069,0.0106,68552.7333,17075.0000,1706.4667,0.0856,0.0722,0.1019,0.0622,0.0509,0.0740,0.0233,0.0161,0.0307,0.0685,0.0578,0.0817,0.0523,0.0453,0.0595,0.0162,0.0093,0.0241,4695.8667,1588.4000,0.0512,3000,Cryptography,15
4,0.0707,0.0571,0.0856,0.0438,0.0317,0.0580,0.0434,0.0339,0.0541,0.0605,0.0482,0.0738,0.0088,-0.0051,0.0237,0.0004,-0.0033,0.0048,0.0925,0.0710,0.1155,0.0476,0.0369,0.0598,0.0449,0.0317,0.0594,0.0737,0.0530,0.0983,0.0400,0.0304,0.0505,0.0336,0.0199,0.0523,0.0102,0.0080,0.0127,47803.2000,10750.3333,930.2000,0.0978,0.0818,0.1170,0.0697,0.0546,0.0855,0.0282,0.0194,0.0363,0.0864,0.0663,0.1099,0.0691,0.0539,0.0864,0.0173,0.0042,0.0319,2771.0000,856.2000,0.0619,3000,Cryptography,15
5,0.0813,0.0664,0.0979,0.0514,0.0388,0.0651,0.0539,0.0426,0.0665,0.0702,0.0558,0.0861,0.0098,-0.0051,0.0259,-0.0025,-0.0046,-0.0003,0.1024,0.0806,0.1260,0.0526,0.0408,0.0666,0.0498,0.0363,0.0641,0.0788,0.0599,0.1004,0.0397,0.0320,0.0492,0.0392,0.0217,0.0590,0.0110,0.0090,0.0132,35496.0667,7275.8667,562.2000,0.1047,0.0896,0.1226,0.0703,0.0535,0.0890,0.0344,0.0248,0.0431,0.0810,0.0676,0.0962,0.0726,0.0475,0.1036,0.0084,-0.0106,0.0234,1777.6667,520.5333,0.0714,3000,Cryptography,15
6,0.0904,0.0741,0.1083,0.0536,0.0418,0.0660,0.0642,0.0507,0.0792,0.0784,0.0620,0.0965,0.0110,-0.0053,0.0290,-0.0106,-0.0146,-0.0074,0.1119,0.0885,0.1367,0.0601,0.0433,0.0794,0.0518,0.0368,0.0680,0.0922,0.0675,0.1186,0.0531,0.0346,0.0751,0.0391,0.0146,0.0676,0.0120,0.0094,0.0147,28015.8000,5291.0667,367.4667,0.1168,0.0990,0.1376,0.0713,0.0554,0.0892,0.0455,0.0319,0.0606,0.1076,0.0868,0.1326,0.0585,0.0432,0.0751,0.0491,0.0298,0.0693,1227.2667,339.4000,0.0795,3000,Cryptography,15
7,0.1008,0.0821,0.1213,0.0643,0.0493,0.0806,0.0744,0.0588,0.0916,0.0860,0.0678,0.1060,0.0138,-0.0050,0.0344,-0.0102,-0.0156,-0.0055,0.1190,0.0952,0.1442,0.0638,0.0446,0.0858,0.0552,0.0413,0.0704,0.1179,0.0851,0.1535,0.0662,0.0409,0.0946,0.0517,0.0278,0.0762,0.0148,0.0113,0.0188,22588.8000,3930.8000,253.0667,0.1213,0.1036,0.1413,0.0769,0.0598,0.0970,0.0444,0.0281,0.0602,0.1284,0.0941,0.1668,0.0731,0.0450,0.1062,0.0553,0.0327,0.0793,876.9333,239.2667,0.0871,3000,Cryptography,15
8,0.1094,0.0892,0.1318,0.0721,0.0561,0.0896,0.0845,0.0664,0.1040,0.0927,0.0732,0.1141,0.0157,-0.0049,0.0379,-0.0125,-0.0190,-0.0069,0.1193,0.0984,0.1423,0.0628,0.0449,0.0834,0.0565,0.0444,0.0710,0.1001,0.0800,0.1223,0.0747,0.0491,0.1052,0.0254,0.0063,0.0436,0.0167,0.0128,0.0209,18845.0667,3047.8000,186.6000,0.1202,0.1051,0.1360,0.0761,0.0582,0.0965,0.0441,0.0230,0.0664,0.0843,0.0618,0.1100,0.0990,0.0738,0.1256,-0.0148,-0.0506,0.0171,660.1333,171.8667,0.0937,3000,Cryptography,15
9,0.1175,0.0953,0.1418,0.0775,0.0588,0.0985,0.0945,0.0741,0.1160,0.0988,0.0783,0.1211,0.0177,-0.0041,0.0421,-0.0169,-0.0207,-0.0138,0.1256,0.1027,0.1506,0.0574,0.0398,0.0774,0.0682,0.0516,0.0861,0.0936,0.0784,0.1085,0.0548,0.0331,0.0785,0.0388,0.0151,0.0639,0.0186,0.0142,0.0237,15963.0000,2408.1333,141.3333,0.1285,0.1107,0.1483,0.0694,0.0513,0.0897,0.0592,0.0368,0.0865,0.1233,0.1008,0.1492,0.0550,0.0289,0.0855,0.0683,0.0302,0.1082,506.8000,126.6000,0.0998,3000,Cryptography,15
10,0.1249,0.1021,0.1508,0.0827,0.0636,0.1037,0.1043,0.0825,0.1281,0.1043,0.0822,0.1288,0.0196,-0.0033,0.0453,-0.0216,-0.0279,-0.0158,0.1334,0.1082,0.1618,0.0577,0.0386,0.0791,0.0757,0.0588,0.0950,0.1459,0.0960,0.2167,0.0348,0.0128,0.0602,0.1111,0.0618,0.1746,0.0206,0.0156,0.0263,13752.1333,1941.7333,108.5333,0.1310,0.1097,0.1557,0.0731,0.0530,0.0952,0.0580,0.0331,0.0865,0.1117,0.0850,0.1403,0.0855,0.0458,0.1328,0.0262,-0.0162,0.0699,390.9333,96.4000,0.1053,3000,Cryptography,15
}{\CryptographyClosureProdImpOne}


\pgfplotstableread[col sep=comma, ignore chars={"}]{
k,activ_prob_mean,activ_prob_mean_ci95_min,activ_prob_mean_ci95_max,activ_prob_raw_mean,activ_prob_raw_mean_ci95_min,activ_prob_raw_mean_ci95_max,raw_baseline_mean,raw_baseline_mean_ci95_min,raw_baseline_mean_ci95_max,baseline2_mean,baseline2_mean_ci95_min,baseline2_mean_ci95_max,base_diff_mean,base_diff_mean_ci95_min,base_diff_mean_ci95_max,raw_base_diff_mean,raw_base_diff_mean_ci95_min,raw_base_diff_mean_ci95_max,Prod_high_mean,Prod_high_mean_ci95_min,Prod_high_mean_ci95_max,Prod_low_mean,Prod_low_mean_ci95_min,Prod_low_mean_ci95_max,Prod_diff_mean,Prod_diff_mean_ci95_min,Prod_diff_mean_ci95_max,Prod_raw_high_mean,Prod_raw_high_mean_ci95_min,Prod_raw_high_mean_ci95_max,Prod_raw_low_mean,Prod_raw_low_mean_ci95_min,Prod_raw_low_mean_ci95_max,Prod_raw_diff_mean,Prod_raw_diff_mean_ci95_min,Prod_raw_diff_mean_ci95_max,base_diff2_mean,base_diff2_mean_ci95_min,base_diff2_mean_ci95_max,overall_den_mean,Prod_den_high1_mean,Prod_den_low1_mean,Imp1_high_mean,Imp1_high_mean_ci95_min,Imp1_high_mean_ci95_max,Imp1_low_mean,Imp1_low_mean_ci95_min,Imp1_low_mean_ci95_max,Imp1_diff_mean,Imp1_diff_mean_ci95_min,Imp1_diff_mean_ci95_max,Imp1_raw_high_mean,Imp1_raw_high_mean_ci95_min,Imp1_raw_high_mean_ci95_max,Imp1_raw_low_mean,Imp1_raw_low_mean_ci95_min,Imp1_raw_low_mean_ci95_max,Imp1_raw_diff_mean,Imp1_raw_diff_mean_ci95_min,Imp1_raw_diff_mean_ci95_max,Imp1_den_high1_mean,Imp1_den_low1_mean,baseline,min_works,topic,windows
0,0.0089,0.0077,0.0100,0.0049,0.0045,0.0053,0.0000,0.0000,0.0000,0.0043,0.0034,0.0052,0.0031,0.0019,0.0042,0.0049,0.0045,0.0052,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0045,0.0042,0.0049,2849690.9524,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0058,3000,Cluster analysis,21
1,0.0409,0.0383,0.0436,0.0208,0.0191,0.0227,0.0208,0.0191,0.0227,0.0408,0.0378,0.0438,-0.0038,-0.0065,-0.0011,0.0000,-0.0000,0.0000,0.0512,0.0477,0.0549,0.0361,0.0334,0.0391,0.0151,0.0128,0.0170,0.0331,0.0299,0.0361,0.0307,0.0284,0.0332,0.0024,0.0009,0.0039,0.0002,-0.0003,0.0007,385135.3333,159277.5714,24768.9048,0.0629,0.0583,0.0672,0.0535,0.0494,0.0574,0.0095,0.0077,0.0115,0.0483,0.0447,0.0519,0.0454,0.0417,0.0490,0.0029,0.0012,0.0045,51118.5714,25061.9524,0.0447,3000,Cluster analysis,21
2,0.0661,0.0619,0.0703,0.0356,0.0321,0.0391,0.0412,0.0377,0.0448,0.0679,0.0628,0.0733,-0.0052,-0.0094,-0.0008,-0.0056,-0.0064,-0.0046,0.0821,0.0760,0.0883,0.0540,0.0494,0.0586,0.0280,0.0240,0.0316,0.0550,0.0493,0.0606,0.0450,0.0405,0.0496,0.0100,0.0059,0.0140,-0.0018,-0.0030,-0.0006,192774.9524,67858.0000,5806.2857,0.0956,0.0899,0.1010,0.0795,0.0741,0.0847,0.0161,0.0125,0.0199,0.0759,0.0716,0.0803,0.0663,0.0602,0.0716,0.0097,0.0061,0.0133,16293.0476,6008.8571,0.0713,3000,Cluster analysis,21
3,0.0899,0.0844,0.0957,0.0529,0.0479,0.0580,0.0611,0.0561,0.0666,0.0922,0.0850,0.0997,-0.0050,-0.0106,0.0010,-0.0082,-0.0101,-0.0059,0.1087,0.1007,0.1166,0.0677,0.0622,0.0730,0.0411,0.0348,0.0466,0.0797,0.0720,0.0876,0.0594,0.0536,0.0657,0.0203,0.0136,0.0273,-0.0022,-0.0041,-0.0005,116716.9524,37131.0000,2330.9524,0.1194,0.1117,0.1265,0.1000,0.0937,0.1065,0.0194,0.0117,0.0263,0.1002,0.0944,0.1062,0.0946,0.0867,0.1030,0.0056,-0.0033,0.0138,7574.8095,2378.1429,0.0949,3000,Cluster analysis,21
4,0.1081,0.1013,0.1152,0.0663,0.0599,0.0728,0.0806,0.0741,0.0877,0.1114,0.1029,0.1207,-0.0056,-0.0124,0.0014,-0.0143,-0.0166,-0.0115,0.1263,0.1162,0.1358,0.0749,0.0675,0.0824,0.0514,0.0419,0.0590,0.0915,0.0829,0.1008,0.0632,0.0532,0.0733,0.0283,0.0187,0.0381,-0.0033,-0.0059,-0.0009,82161.6667,24345.4286,1225.4762,0.1332,0.1236,0.1418,0.1049,0.0989,0.1111,0.0283,0.0193,0.0367,0.1120,0.1002,0.1227,0.0955,0.0851,0.1052,0.0166,0.0062,0.0266,4442.2381,1243.1905,0.1137,3000,Cluster analysis,21
5,0.1251,0.1175,0.1330,0.0813,0.0737,0.0888,0.0996,0.0915,0.1083,0.1291,0.1191,0.1399,-0.0057,-0.0135,0.0022,-0.0184,-0.0214,-0.0150,0.1440,0.1323,0.1544,0.0834,0.0766,0.0902,0.0606,0.0499,0.0690,0.1084,0.0975,0.1195,0.0703,0.0629,0.0777,0.0381,0.0246,0.0515,-0.0040,-0.0072,-0.0009,60932.1905,16974.2381,729.4762,0.1457,0.1362,0.1539,0.1119,0.1052,0.1184,0.0339,0.0227,0.0434,0.1235,0.1134,0.1321,0.0907,0.0807,0.1008,0.0328,0.0225,0.0421,2816.9048,733.0476,0.1308,3000,Cluster analysis,21
6,0.1385,0.1300,0.1473,0.0862,0.0787,0.0940,0.1183,0.1087,0.1284,0.1434,0.1321,0.1553,-0.0063,-0.0147,0.0023,-0.0321,-0.0355,-0.0289,0.1575,0.1458,0.1687,0.0905,0.0808,0.1005,0.0670,0.0563,0.0762,0.1155,0.1019,0.1285,0.0927,0.0755,0.1111,0.0228,0.0027,0.0407,-0.0049,-0.0086,-0.0013,48212.9524,12729.7619,478.1429,0.1556,0.1450,0.1650,0.1248,0.1133,0.1361,0.0308,0.0141,0.0457,0.1373,0.1232,0.1518,0.1195,0.1041,0.1368,0.0178,-0.0013,0.0342,1945.9524,473.2857,0.1448,3000,Cluster analysis,21
7,0.1538,0.1447,0.1636,0.1044,0.0947,0.1143,0.1365,0.1257,0.1481,0.1571,0.1447,0.1697,-0.0043,-0.0135,0.0054,-0.0321,-0.0364,-0.0276,0.1729,0.1614,0.1837,0.0880,0.0782,0.0982,0.0849,0.0752,0.0945,0.1324,0.1200,0.1452,0.0786,0.0587,0.0978,0.0538,0.0341,0.0760,-0.0033,-0.0076,0.0008,38697.8095,9721.9048,323.9048,0.1635,0.1525,0.1721,0.1277,0.1114,0.1435,0.0358,0.0149,0.0554,0.1405,0.1283,0.1525,0.1349,0.1153,0.1564,0.0056,-0.0210,0.0306,1368.3810,323.5714,0.1581,3000,Cluster analysis,21
8,0.1654,0.1558,0.1755,0.1086,0.0979,0.1195,0.1544,0.1419,0.1669,0.1686,0.1558,0.1821,-0.0040,-0.0138,0.0060,-0.0458,-0.0506,-0.0414,0.1857,0.1740,0.1973,0.0930,0.0811,0.1063,0.0926,0.0757,0.1078,0.1455,0.1360,0.1553,0.0894,0.0651,0.1166,0.0561,0.0278,0.0814,-0.0032,-0.0084,0.0017,32169.3810,7712.4286,233.1429,0.1718,0.1607,0.1807,0.1228,0.1014,0.1436,0.0490,0.0233,0.0748,0.1360,0.1150,0.1553,0.1477,0.1026,0.1994,-0.0117,-0.0685,0.0410,1023.4762,232.3333,0.1695,3000,Cluster analysis,21
9,0.1784,0.1684,0.1889,0.1264,0.1144,0.1386,0.1719,0.1583,0.1858,0.1793,0.1657,0.1942,-0.0017,-0.0116,0.0089,-0.0454,-0.0529,-0.0365,0.1972,0.1831,0.2105,0.0966,0.0824,0.1123,0.1006,0.0794,0.1210,0.1601,0.1430,0.1774,0.0947,0.0609,0.1360,0.0654,0.0277,0.0990,-0.0009,-0.0071,0.0046,27037.1429,6182.3333,173.1905,0.1824,0.1704,0.1919,0.1139,0.0948,0.1314,0.0685,0.0466,0.0923,0.1633,0.1448,0.1838,0.1057,0.0764,0.1362,0.0576,0.0147,0.1039,775.0476,170.2381,0.1801,3000,Cluster analysis,21
10,0.1886,0.1779,0.1995,0.1337,0.1208,0.1473,0.1890,0.1740,0.2041,0.1890,0.1747,0.2048,-0.0011,-0.0115,0.0100,-0.0552,-0.0627,-0.0474,0.2065,0.1919,0.2200,0.0970,0.0785,0.1153,0.1095,0.0862,0.1310,0.1644,0.1406,0.1858,0.0865,0.0568,0.1167,0.0779,0.0498,0.1068,-0.0004,-0.0070,0.0055,23135.4762,5077.1429,133.6667,0.1878,0.1753,0.1982,0.1189,0.1004,0.1383,0.0702,0.0471,0.0931,0.1897,0.1648,0.2153,0.0945,0.0632,0.1261,0.0949,0.0530,0.1377,600.3810,145.1579,0.1896,3000,Cluster analysis,21
}{\ClusterAnalysisClosureProdImpOne}


\pgfplotstableread[col sep=comma, ignore chars={"}]{
k,activ_prob_mean,activ_prob_mean_ci95_min,activ_prob_mean_ci95_max,activ_prob_raw_mean,activ_prob_raw_mean_ci95_min,activ_prob_raw_mean_ci95_max,raw_baseline_mean,raw_baseline_mean_ci95_min,raw_baseline_mean_ci95_max,baseline2_mean,baseline2_mean_ci95_min,baseline2_mean_ci95_max,base_diff_mean,base_diff_mean_ci95_min,base_diff_mean_ci95_max,raw_base_diff_mean,raw_base_diff_mean_ci95_min,raw_base_diff_mean_ci95_max,Prod_high_mean,Prod_high_mean_ci95_min,Prod_high_mean_ci95_max,Prod_low_mean,Prod_low_mean_ci95_min,Prod_low_mean_ci95_max,Prod_diff_mean,Prod_diff_mean_ci95_min,Prod_diff_mean_ci95_max,Prod_raw_high_mean,Prod_raw_high_mean_ci95_min,Prod_raw_high_mean_ci95_max,Prod_raw_low_mean,Prod_raw_low_mean_ci95_min,Prod_raw_low_mean_ci95_max,Prod_raw_diff_mean,Prod_raw_diff_mean_ci95_min,Prod_raw_diff_mean_ci95_max,base_diff2_mean,base_diff2_mean_ci95_min,base_diff2_mean_ci95_max,overall_den_mean,Prod_den_high1_mean,Prod_den_low1_mean,Imp1_high_mean,Imp1_high_mean_ci95_min,Imp1_high_mean_ci95_max,Imp1_low_mean,Imp1_low_mean_ci95_min,Imp1_low_mean_ci95_max,Imp1_diff_mean,Imp1_diff_mean_ci95_min,Imp1_diff_mean_ci95_max,Imp1_raw_high_mean,Imp1_raw_high_mean_ci95_min,Imp1_raw_high_mean_ci95_max,Imp1_raw_low_mean,Imp1_raw_low_mean_ci95_min,Imp1_raw_low_mean_ci95_max,Imp1_raw_diff_mean,Imp1_raw_diff_mean_ci95_min,Imp1_raw_diff_mean_ci95_max,Imp1_den_high1_mean,Imp1_den_low1_mean,baseline,min_works,topic,windows
0,0.0054,0.0051,0.0057,0.0029,0.0028,0.0030,0.0000,0.0000,0.0000,0.0026,0.0023,0.0028,0.0021,0.0019,0.0024,0.0029,0.0028,0.0030,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0028,0.0027,0.0029,2722390.9130,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0033,3000,Image processing,23
1,0.0275,0.0258,0.0292,0.0134,0.0121,0.0146,0.0134,0.0121,0.0146,0.0263,0.0245,0.0281,-0.0007,-0.0024,0.0009,0.0000,0.0000,0.0000,0.0343,0.0315,0.0371,0.0240,0.0221,0.0258,0.0104,0.0090,0.0117,0.0211,0.0189,0.0233,0.0196,0.0181,0.0211,0.0015,0.0005,0.0026,0.0012,0.0010,0.0015,328069.5652,141135.6522,20441.7391,0.0389,0.0369,0.0409,0.0320,0.0299,0.0340,0.0069,0.0055,0.0084,0.0277,0.0261,0.0294,0.0270,0.0253,0.0288,0.0007,-0.0005,0.0020,58879.3913,22694.7826,0.0282,3000,Image processing,23
2,0.0455,0.0421,0.0487,0.0238,0.0213,0.0264,0.0266,0.0241,0.0290,0.0440,0.0405,0.0474,-0.0004,-0.0038,0.0029,-0.0027,-0.0033,-0.0021,0.0577,0.0521,0.0630,0.0388,0.0353,0.0421,0.0189,0.0159,0.0220,0.0376,0.0329,0.0422,0.0318,0.0285,0.0350,0.0059,0.0036,0.0083,0.0015,0.0008,0.0021,158556.1304,58632.7391,4765.7391,0.0638,0.0606,0.0671,0.0484,0.0450,0.0518,0.0154,0.0127,0.0182,0.0463,0.0436,0.0490,0.0417,0.0387,0.0447,0.0045,0.0021,0.0076,18930.0000,5415.6522,0.0458,3000,Image processing,23
3,0.0628,0.0577,0.0677,0.0357,0.0314,0.0400,0.0396,0.0359,0.0432,0.0601,0.0551,0.0651,0.0011,-0.0039,0.0061,-0.0039,-0.0049,-0.0028,0.0785,0.0709,0.0857,0.0499,0.0453,0.0546,0.0286,0.0232,0.0343,0.0565,0.0487,0.0640,0.0433,0.0381,0.0489,0.0132,0.0081,0.0187,0.0026,0.0017,0.0036,94169.0870,31567.9130,1909.8261,0.0845,0.0798,0.0896,0.0593,0.0545,0.0641,0.0252,0.0207,0.0300,0.0667,0.0618,0.0717,0.0525,0.0478,0.0571,0.0142,0.0097,0.0185,8958.0435,2149.9130,0.0616,3000,Image processing,23
4,0.0761,0.0702,0.0821,0.0447,0.0396,0.0497,0.0524,0.0476,0.0572,0.0729,0.0666,0.0790,0.0019,-0.0042,0.0080,-0.0077,-0.0091,-0.0063,0.0921,0.0835,0.1000,0.0558,0.0509,0.0608,0.0363,0.0294,0.0432,0.0673,0.0587,0.0756,0.0465,0.0411,0.0522,0.0208,0.0129,0.0293,0.0032,0.0019,0.0045,65712.0435,20556.9130,1023.1739,0.0975,0.0916,0.1039,0.0657,0.0600,0.0716,0.0317,0.0253,0.0381,0.0806,0.0746,0.0876,0.0626,0.0545,0.0718,0.0180,0.0098,0.0253,5344.0435,1126.9130,0.0742,3000,Image processing,23
5,0.0892,0.0821,0.0963,0.0549,0.0487,0.0613,0.0650,0.0591,0.0710,0.0848,0.0773,0.0920,0.0034,-0.0039,0.0106,-0.0101,-0.0120,-0.0083,0.1051,0.0957,0.1137,0.0626,0.0566,0.0688,0.0424,0.0344,0.0505,0.0794,0.0699,0.0889,0.0544,0.0452,0.0637,0.0250,0.0155,0.0340,0.0044,0.0028,0.0061,48394.2609,14239.8261,608.3478,0.1076,0.1011,0.1145,0.0682,0.0627,0.0743,0.0394,0.0317,0.0472,0.0898,0.0823,0.0985,0.0656,0.0561,0.0767,0.0242,0.0136,0.0342,3423.3043,657.1739,0.0858,3000,Image processing,23
6,0.0998,0.0916,0.1079,0.0653,0.0573,0.0732,0.0775,0.0706,0.0843,0.0945,0.0863,0.1028,0.0046,-0.0034,0.0127,-0.0122,-0.0145,-0.0098,0.1153,0.1049,0.1249,0.0671,0.0590,0.0755,0.0481,0.0376,0.0595,0.0914,0.0798,0.1029,0.0565,0.0429,0.0727,0.0348,0.0177,0.0521,0.0053,0.0034,0.0073,38174.2174,10653.3478,400.0435,0.1160,0.1088,0.1235,0.0703,0.0645,0.0763,0.0457,0.0370,0.0544,0.0944,0.0854,0.1043,0.0595,0.0511,0.0681,0.0349,0.0225,0.0480,2390.7826,431.7826,0.0952,3000,Image processing,23
7,0.1097,0.1011,0.1184,0.0722,0.0637,0.0805,0.0898,0.0818,0.0976,0.1038,0.0945,0.1131,0.0054,-0.0033,0.0139,-0.0176,-0.0200,-0.0154,0.1241,0.1135,0.1338,0.0719,0.0595,0.0851,0.0523,0.0377,0.0673,0.0989,0.0871,0.1101,0.0692,0.0451,0.0994,0.0298,-0.0016,0.0579,0.0059,0.0035,0.0084,30553.3913,8100.2174,275.4783,0.1249,0.1169,0.1331,0.0755,0.0673,0.0847,0.0494,0.0380,0.0603,0.1194,0.1079,0.1321,0.0738,0.0597,0.0880,0.0456,0.0274,0.0639,1711.6522,293.2609,0.1043,3000,Image processing,23
8,0.1184,0.1093,0.1276,0.0815,0.0717,0.0915,0.1019,0.0927,0.1107,0.1116,0.1020,0.1214,0.0063,-0.0027,0.0153,-0.0204,-0.0233,-0.0173,0.1318,0.1211,0.1417,0.0726,0.0622,0.0834,0.0592,0.0479,0.0716,0.1022,0.0908,0.1135,0.0588,0.0390,0.0801,0.0434,0.0235,0.0648,0.0068,0.0039,0.0098,25376.9565,6415.7391,198.1304,0.1268,0.1187,0.1349,0.0750,0.0655,0.0847,0.0518,0.0408,0.0624,0.1085,0.0992,0.1178,0.0721,0.0538,0.0913,0.0365,0.0184,0.0548,1288.6957,212.3043,0.1121,3000,Image processing,23
9,0.1265,0.1170,0.1359,0.0871,0.0770,0.0972,0.1138,0.1038,0.1240,0.1191,0.1087,0.1296,0.0071,-0.0024,0.0164,-0.0267,-0.0298,-0.0235,0.1411,0.1290,0.1528,0.0767,0.0657,0.0879,0.0644,0.0496,0.0805,0.1142,0.1005,0.1289,0.0637,0.0432,0.0847,0.0505,0.0243,0.0781,0.0075,0.0040,0.0109,21333.5217,5141.1304,146.2174,0.1330,0.1249,0.1417,0.0783,0.0646,0.0924,0.0547,0.0389,0.0716,0.1218,0.1087,0.1358,0.0722,0.0452,0.1021,0.0496,0.0186,0.0798,982.1739,154.7391,0.1195,3000,Image processing,23
10,0.1341,0.1240,0.1437,0.0926,0.0827,0.1024,0.1256,0.1143,0.1366,0.1256,0.1146,0.1367,0.0081,-0.0020,0.0178,-0.0330,-0.0388,-0.0276,0.1483,0.1357,0.1605,0.0796,0.0654,0.0942,0.0687,0.0512,0.0870,0.1167,0.1037,0.1296,0.0504,0.0305,0.0718,0.0663,0.0395,0.0918,0.0085,0.0045,0.0125,18292.0870,4222.7391,112.8261,0.1364,0.1267,0.1473,0.0841,0.0674,0.1013,0.0523,0.0350,0.0691,0.1143,0.0945,0.1381,0.0891,0.0629,0.1179,0.0252,-0.0046,0.0543,774.5217,117.7391,0.1260,3000,Image processing,23
}{\ImageProcessingClosureProdImpOne}


\pgfplotstableread[col sep=comma, ignore chars={"}]{
k,activ_prob_mean,activ_prob_mean_ci95_min,activ_prob_mean_ci95_max,activ_prob_raw_mean,activ_prob_raw_mean_ci95_min,activ_prob_raw_mean_ci95_max,raw_baseline_mean,raw_baseline_mean_ci95_min,raw_baseline_mean_ci95_max,baseline2_mean,baseline2_mean_ci95_min,baseline2_mean_ci95_max,base_diff_mean,base_diff_mean_ci95_min,base_diff_mean_ci95_max,raw_base_diff_mean,raw_base_diff_mean_ci95_min,raw_base_diff_mean_ci95_max,Prod_high_mean,Prod_high_mean_ci95_min,Prod_high_mean_ci95_max,Prod_low_mean,Prod_low_mean_ci95_min,Prod_low_mean_ci95_max,Prod_diff_mean,Prod_diff_mean_ci95_min,Prod_diff_mean_ci95_max,Prod_raw_high_mean,Prod_raw_high_mean_ci95_min,Prod_raw_high_mean_ci95_max,Prod_raw_low_mean,Prod_raw_low_mean_ci95_min,Prod_raw_low_mean_ci95_max,Prod_raw_diff_mean,Prod_raw_diff_mean_ci95_min,Prod_raw_diff_mean_ci95_max,base_diff2_mean,base_diff2_mean_ci95_min,base_diff2_mean_ci95_max,overall_den_mean,Prod_den_high1_mean,Prod_den_low1_mean,Imp1_high_mean,Imp1_high_mean_ci95_min,Imp1_high_mean_ci95_max,Imp1_low_mean,Imp1_low_mean_ci95_min,Imp1_low_mean_ci95_max,Imp1_diff_mean,Imp1_diff_mean_ci95_min,Imp1_diff_mean_ci95_max,Imp1_raw_high_mean,Imp1_raw_high_mean_ci95_min,Imp1_raw_high_mean_ci95_max,Imp1_raw_low_mean,Imp1_raw_low_mean_ci95_min,Imp1_raw_low_mean_ci95_max,Imp1_raw_diff_mean,Imp1_raw_diff_mean_ci95_min,Imp1_raw_diff_mean_ci95_max,Imp1_den_high1_mean,Imp1_den_low1_mean,baseline,min_works,topic,windows
0,0.0068,0.0063,0.0072,0.0034,0.0032,0.0036,0.0000,0.0000,0.0000,0.0036,0.0032,0.0039,0.0025,0.0020,0.0029,0.0034,0.0032,0.0036,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0032,0.0031,0.0034,2698587.8696,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0043,3000,Parallel computing,23
1,0.0300,0.0284,0.0315,0.0146,0.0134,0.0158,0.0146,0.0133,0.0158,0.0292,0.0272,0.0310,-0.0010,-0.0026,0.0005,-0.0000,-0.0000,0.0000,0.0382,0.0359,0.0405,0.0274,0.0257,0.0291,0.0108,0.0098,0.0118,0.0246,0.0223,0.0266,0.0232,0.0214,0.0247,0.0014,0.0005,0.0024,0.0008,0.0004,0.0013,393627.9130,153142.6087,24605.4783,0.0451,0.0436,0.0467,0.0434,0.0406,0.0461,0.0018,-0.0009,0.0044,0.0341,0.0329,0.0353,0.0375,0.0352,0.0397,-0.0033,-0.0053,-0.0014,42848.8696,20861.3913,0.0310,3000,Parallel computing,23
2,0.0485,0.0457,0.0512,0.0265,0.0239,0.0291,0.0290,0.0265,0.0313,0.0482,0.0447,0.0515,-0.0016,-0.0044,0.0011,-0.0025,-0.0031,-0.0017,0.0625,0.0583,0.0664,0.0420,0.0395,0.0443,0.0205,0.0180,0.0229,0.0428,0.0388,0.0466,0.0365,0.0339,0.0388,0.0063,0.0039,0.0088,0.0003,-0.0007,0.0012,192192.4348,61227.6522,5698.8261,0.0748,0.0714,0.0785,0.0629,0.0585,0.0673,0.0120,0.0065,0.0181,0.0602,0.0573,0.0636,0.0567,0.0536,0.0599,0.0035,-0.0008,0.0082,12056.3478,4925.7391,0.0501,3000,Parallel computing,23
3,0.0656,0.0616,0.0692,0.0391,0.0353,0.0428,0.0431,0.0395,0.0466,0.0657,0.0608,0.0706,-0.0016,-0.0055,0.0020,-0.0040,-0.0049,-0.0032,0.0840,0.0780,0.0892,0.0506,0.0470,0.0543,0.0334,0.0283,0.0385,0.0605,0.0549,0.0658,0.0455,0.0412,0.0497,0.0150,0.0105,0.0200,-0.0002,-0.0016,0.0012,114493.4783,32040.4783,2285.9565,0.0952,0.0899,0.1004,0.0721,0.0649,0.0792,0.0231,0.0143,0.0326,0.0811,0.0751,0.0876,0.0690,0.0610,0.0766,0.0120,0.0028,0.0223,5205.0870,1966.6522,0.0672,3000,Parallel computing,23
4,0.0784,0.0740,0.0826,0.0473,0.0432,0.0512,0.0571,0.0523,0.0616,0.0796,0.0734,0.0855,-0.0025,-0.0069,0.0018,-0.0098,-0.0110,-0.0087,0.0990,0.0920,0.1052,0.0552,0.0502,0.0600,0.0438,0.0368,0.0514,0.0755,0.0685,0.0823,0.0491,0.0422,0.0557,0.0264,0.0162,0.0375,-0.0012,-0.0032,0.0008,79848.6087,20517.0435,1217.1739,0.1065,0.1008,0.1124,0.0749,0.0664,0.0830,0.0316,0.0210,0.0424,0.0919,0.0868,0.0973,0.0691,0.0592,0.0779,0.0228,0.0136,0.0324,2903.5217,1042.6522,0.0809,3000,Parallel computing,23
5,0.0911,0.0858,0.0961,0.0586,0.0533,0.0636,0.0708,0.0648,0.0764,0.0925,0.0851,0.0994,-0.0023,-0.0075,0.0028,-0.0122,-0.0138,-0.0106,0.1116,0.1041,0.1183,0.0591,0.0511,0.0676,0.0525,0.0429,0.0622,0.0858,0.0777,0.0931,0.0537,0.0461,0.0620,0.0321,0.0234,0.0412,-0.0014,-0.0040,0.0010,58788.1739,13981.1739,730.7826,0.1167,0.1084,0.1253,0.0801,0.0709,0.0889,0.0366,0.0222,0.0520,0.1047,0.0959,0.1138,0.0688,0.0554,0.0817,0.0359,0.0225,0.0503,1774.6957,618.1739,0.0934,3000,Parallel computing,23
6,0.1008,0.0952,0.1061,0.0651,0.0595,0.0706,0.0844,0.0775,0.0909,0.1028,0.0945,0.1106,-0.0029,-0.0086,0.0025,-0.0192,-0.0212,-0.0172,0.1221,0.1141,0.1293,0.0622,0.0523,0.0735,0.0599,0.0477,0.0723,0.0961,0.0874,0.1045,0.0575,0.0420,0.0781,0.0385,0.0204,0.0544,-0.0021,-0.0051,0.0009,46319.6087,10313.2174,481.7826,0.1228,0.1122,0.1341,0.0867,0.0765,0.0969,0.0361,0.0175,0.0559,0.1096,0.1003,0.1198,0.0765,0.0625,0.0898,0.0331,0.0158,0.0520,1204.7391,406.1739,0.1036,3000,Parallel computing,23
7,0.1110,0.1046,0.1170,0.0760,0.0694,0.0820,0.0977,0.0898,0.1053,0.1130,0.1040,0.1216,-0.0024,-0.0088,0.0034,-0.0217,-0.0250,-0.0187,0.1321,0.1236,0.1400,0.0635,0.0550,0.0717,0.0686,0.0563,0.0809,0.1084,0.0985,0.1182,0.0745,0.0590,0.0909,0.0339,0.0153,0.0511,-0.0019,-0.0055,0.0016,37020.8696,7752.2609,332.9565,0.1292,0.1164,0.1427,0.0922,0.0786,0.1058,0.0370,0.0127,0.0618,0.1157,0.0986,0.1327,0.1003,0.0825,0.1183,0.0154,-0.0114,0.0436,831.9130,278.6522,0.1135,3000,Parallel computing,23
8,0.1192,0.1123,0.1258,0.0835,0.0753,0.0917,0.1108,0.1016,0.1193,0.1214,0.1115,0.1306,-0.0027,-0.0094,0.0039,-0.0273,-0.0315,-0.0228,0.1398,0.1309,0.1485,0.0604,0.0509,0.0694,0.0794,0.0652,0.0942,0.1170,0.1047,0.1291,0.0468,0.0341,0.0597,0.0702,0.0505,0.0901,-0.0022,-0.0061,0.0017,30721.6087,6075.9565,244.0435,0.1349,0.1215,0.1490,0.0889,0.0718,0.1067,0.0460,0.0170,0.0746,0.1284,0.1065,0.1506,0.0738,0.0474,0.1021,0.0546,0.0101,0.0964,611.9130,202.7826,0.1218,3000,Parallel computing,23
9,0.1269,0.1199,0.1336,0.0910,0.0820,0.1001,0.1237,0.1139,0.1332,0.1294,0.1189,0.1394,-0.0028,-0.0097,0.0040,-0.0328,-0.0376,-0.0278,0.1464,0.1371,0.1555,0.0654,0.0526,0.0777,0.0810,0.0645,0.0969,0.1221,0.1111,0.1328,0.0635,0.0408,0.0890,0.0586,0.0304,0.0848,-0.0025,-0.0071,0.0021,25745.6522,4846.1304,182.2609,0.1373,0.1225,0.1533,0.0953,0.0796,0.1104,0.0420,0.0150,0.0703,0.1320,0.1137,0.1530,0.1165,0.0707,0.1713,0.0155,-0.0508,0.0728,463.2609,147.1739,0.1297,3000,Parallel computing,23
10,0.1338,0.1267,0.1407,0.0944,0.0868,0.1014,0.1365,0.1254,0.1469,0.1365,0.1253,0.1469,-0.0031,-0.0101,0.0039,-0.0420,-0.0477,-0.0368,0.1526,0.1428,0.1625,0.0652,0.0515,0.0802,0.0874,0.0679,0.1063,0.1332,0.1164,0.1499,0.0604,0.0407,0.0812,0.0728,0.0418,0.1033,-0.0027,-0.0078,0.0025,21972.9130,3945.1739,137.3043,0.1384,0.1227,0.1542,0.0956,0.0761,0.1172,0.0428,0.0120,0.0730,0.1308,0.1041,0.1604,0.1045,0.0763,0.1362,0.0263,-0.0135,0.0672,357.6087,111.5652,0.1368,3000,Parallel computing,23
}{\ParallelComputingClosureProdImpOne}


%%%%%%%%%%% BioMed %%%%%%%%%%%%%%%%%%%%%
\pgfplotstableread[col sep=comma, ignore chars={"}]{
k,activ_prob_mean,activ_prob_mean_ci95_min,activ_prob_mean_ci95_max,activ_prob_raw_mean,activ_prob_raw_mean_ci95_min,activ_prob_raw_mean_ci95_max,raw_baseline_mean,raw_baseline_mean_ci95_min,raw_baseline_mean_ci95_max,baseline2_mean,baseline2_mean_ci95_min,baseline2_mean_ci95_max,base_diff_mean,base_diff_mean_ci95_min,base_diff_mean_ci95_max,raw_base_diff_mean,raw_base_diff_mean_ci95_min,raw_base_diff_mean_ci95_max,Prod_high_mean,Prod_high_mean_ci95_min,Prod_high_mean_ci95_max,Prod_low_mean,Prod_low_mean_ci95_min,Prod_low_mean_ci95_max,Prod_diff_mean,Prod_diff_mean_ci95_min,Prod_diff_mean_ci95_max,Prod_raw_high_mean,Prod_raw_high_mean_ci95_min,Prod_raw_high_mean_ci95_max,Prod_raw_low_mean,Prod_raw_low_mean_ci95_min,Prod_raw_low_mean_ci95_max,Prod_raw_diff_mean,Prod_raw_diff_mean_ci95_min,Prod_raw_diff_mean_ci95_max,base_diff2_mean,base_diff2_mean_ci95_min,base_diff2_mean_ci95_max,overall_den_mean,Prod_den_high1_mean,Prod_den_low1_mean,Imp1_high_mean,Imp1_high_mean_ci95_min,Imp1_high_mean_ci95_max,Imp1_low_mean,Imp1_low_mean_ci95_min,Imp1_low_mean_ci95_max,Imp1_diff_mean,Imp1_diff_mean_ci95_min,Imp1_diff_mean_ci95_max,Imp1_raw_high_mean,Imp1_raw_high_mean_ci95_min,Imp1_raw_high_mean_ci95_max,Imp1_raw_low_mean,Imp1_raw_low_mean_ci95_min,Imp1_raw_low_mean_ci95_max,Imp1_raw_diff_mean,Imp1_raw_diff_mean_ci95_min,Imp1_raw_diff_mean_ci95_max,Imp1_den_high1_mean,Imp1_den_low1_mean,baseline,min_works,topic,windows
0,0.0019,0.0017,0.0021,0.0008,0.0007,0.0009,0.0000,0.0000,0.0000,0.0009,0.0009,0.0010,0.0006,0.0004,0.0008,0.0008,0.0007,0.0009,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0010,0.0009,0.0011,5148775.8421,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0013,3000,Protein structure,19.0000
1,0.0140,0.0117,0.0163,0.0057,0.0045,0.0070,0.0057,0.0045,0.0069,0.0115,0.0094,0.0135,0.0015,-0.0009,0.0038,-0.0000,-0.0000,0.0000,0.0220,0.0173,0.0269,0.0130,0.0108,0.0153,0.0090,0.0065,0.0116,0.0144,0.0110,0.0178,0.0112,0.0092,0.0132,0.0031,0.0016,0.0047,0.0026,0.0022,0.0030,562211.2632,160968.8947,46936.5789,0.0256,0.0219,0.0292,0.0174,0.0147,0.0202,0.0082,0.0070,0.0094,0.0194,0.0164,0.0224,0.0152,0.0127,0.0176,0.0042,0.0033,0.0053,57027.4211,39457.5789,0.0125,3000,Protein structure,19.0000
2,0.0243,0.0199,0.0288,0.0122,0.0095,0.0150,0.0114,0.0090,0.0139,0.0192,0.0155,0.0228,0.0040,-0.0006,0.0084,0.0008,0.0005,0.0013,0.0372,0.0290,0.0452,0.0183,0.0152,0.0215,0.0188,0.0137,0.0240,0.0270,0.0208,0.0334,0.0164,0.0134,0.0194,0.0107,0.0071,0.0146,0.0052,0.0042,0.0061,279027.3158,59506.2105,11743.2105,0.0409,0.0352,0.0464,0.0239,0.0199,0.0279,0.0170,0.0144,0.0196,0.0330,0.0281,0.0376,0.0222,0.0182,0.0264,0.0108,0.0088,0.0129,17373.7368,10668.8947,0.0204,3000,Protein structure,19.0000
3,0.0337,0.0273,0.0399,0.0187,0.0145,0.0229,0.0170,0.0135,0.0207,0.0261,0.0209,0.0314,0.0065,0.0000,0.0128,0.0017,0.0008,0.0026,0.0491,0.0380,0.0599,0.0214,0.0178,0.0251,0.0277,0.0199,0.0352,0.0379,0.0292,0.0469,0.0205,0.0163,0.0247,0.0175,0.0123,0.0230,0.0076,0.0059,0.0092,172535.1053,30046.2105,4699.4737,0.0519,0.0441,0.0591,0.0264,0.0222,0.0307,0.0255,0.0210,0.0301,0.0449,0.0376,0.0521,0.0235,0.0195,0.0276,0.0214,0.0168,0.0265,7735.7368,4572.5263,0.0272,3000,Protein structure,19.0000
4,0.0411,0.0331,0.0490,0.0252,0.0194,0.0310,0.0226,0.0180,0.0275,0.0317,0.0254,0.0381,0.0085,0.0005,0.0163,0.0026,0.0013,0.0039,0.0570,0.0443,0.0697,0.0224,0.0185,0.0262,0.0346,0.0250,0.0445,0.0466,0.0361,0.0569,0.0233,0.0193,0.0273,0.0233,0.0160,0.0310,0.0094,0.0074,0.0115,122932.0000,18501.7895,2470.3684,0.0574,0.0493,0.0654,0.0287,0.0238,0.0338,0.0288,0.0236,0.0343,0.0498,0.0423,0.0570,0.0273,0.0214,0.0341,0.0226,0.0170,0.0280,4442.7895,2549.0000,0.0327,3000,Protein structure,19.0000
5,0.0477,0.0382,0.0570,0.0299,0.0235,0.0368,0.0282,0.0223,0.0342,0.0369,0.0293,0.0444,0.0100,0.0004,0.0194,0.0017,0.0006,0.0029,0.0633,0.0490,0.0772,0.0216,0.0175,0.0258,0.0417,0.0302,0.0533,0.0522,0.0402,0.0642,0.0207,0.0151,0.0268,0.0315,0.0220,0.0425,0.0108,0.0083,0.0133,92588.5263,12236.7368,1461.5789,0.0625,0.0536,0.0715,0.0294,0.0247,0.0346,0.0331,0.0268,0.0396,0.0549,0.0457,0.0643,0.0263,0.0208,0.0326,0.0286,0.0209,0.0366,2783.1053,1580.3158,0.0377,3000,Protein structure,19.0000
6,0.0534,0.0425,0.0641,0.0347,0.0270,0.0424,0.0337,0.0266,0.0410,0.0413,0.0330,0.0498,0.0115,0.0007,0.0218,0.0009,-0.0007,0.0025,0.0686,0.0532,0.0837,0.0221,0.0182,0.0260,0.0464,0.0333,0.0600,0.0581,0.0446,0.0719,0.0236,0.0174,0.0300,0.0344,0.0231,0.0470,0.0121,0.0093,0.0153,73639.5263,8701.4211,943.4737,0.0663,0.0567,0.0757,0.0310,0.0245,0.0384,0.0354,0.0271,0.0446,0.0594,0.0504,0.0679,0.0303,0.0237,0.0377,0.0291,0.0215,0.0365,1897.7895,1068.4211,0.0419,3000,Protein structure,19.0000
7,0.0590,0.0469,0.0711,0.0394,0.0303,0.0481,0.0392,0.0309,0.0473,0.0454,0.0363,0.0546,0.0131,0.0011,0.0249,0.0002,-0.0021,0.0026,0.0732,0.0570,0.0896,0.0214,0.0175,0.0254,0.0518,0.0370,0.0668,0.0627,0.0478,0.0779,0.0286,0.0221,0.0359,0.0341,0.0214,0.0483,0.0136,0.0102,0.0171,59852.7368,6366.8421,645.7895,0.0693,0.0590,0.0797,0.0315,0.0244,0.0395,0.0378,0.0283,0.0482,0.0623,0.0536,0.0718,0.0295,0.0205,0.0396,0.0328,0.0228,0.0440,1346.3684,757.2632,0.0459,3000,Protein structure,19.0000
8,0.0639,0.0508,0.0770,0.0431,0.0335,0.0527,0.0447,0.0353,0.0540,0.0491,0.0390,0.0593,0.0145,0.0016,0.0276,-0.0015,-0.0036,0.0005,0.0771,0.0593,0.0944,0.0186,0.0148,0.0228,0.0584,0.0424,0.0752,0.0753,0.0543,0.0993,0.0226,0.0156,0.0299,0.0528,0.0325,0.0748,0.0149,0.0112,0.0188,50035.3684,4866.0000,460.8421,0.0727,0.0611,0.0844,0.0323,0.0249,0.0405,0.0404,0.0292,0.0522,0.0648,0.0494,0.0816,0.0381,0.0259,0.0513,0.0267,0.0089,0.0454,998.9474,562.1053,0.0494,3000,Protein structure,19.0000
9,0.0688,0.0545,0.0829,0.0498,0.0385,0.0611,0.0501,0.0398,0.0607,0.0524,0.0414,0.0634,0.0160,0.0016,0.0303,-0.0003,-0.0030,0.0026,0.0774,0.0600,0.0947,0.0175,0.0131,0.0224,0.0600,0.0436,0.0769,0.0661,0.0512,0.0815,0.0241,0.0159,0.0329,0.0420,0.0289,0.0562,0.0164,0.0123,0.0207,42459.8947,3785.2105,340.5263,0.0748,0.0629,0.0867,0.0302,0.0215,0.0400,0.0446,0.0322,0.0573,0.0766,0.0584,0.0963,0.0448,0.0289,0.0633,0.0318,0.0119,0.0520,766.1579,428.8421,0.0527,3000,Protein structure,19.0000
10,0.0727,0.0571,0.0876,0.0521,0.0399,0.0644,0.0554,0.0437,0.0671,0.0554,0.0440,0.0671,0.0169,0.0018,0.0323,-0.0033,-0.0056,-0.0010,0.0809,0.0624,0.0994,0.0152,0.0106,0.0203,0.0657,0.0475,0.0849,0.0722,0.0549,0.0919,0.0224,0.0092,0.0411,0.0499,0.0259,0.0750,0.0172,0.0128,0.0219,36627.8421,3026.8421,263.3158,0.0738,0.0625,0.0854,0.0249,0.0159,0.0352,0.0488,0.0358,0.0619,0.0836,0.0615,0.1078,0.0125,0.0059,0.0202,0.0711,0.0463,0.0978,598.5263,334.8421,0.0558,3000,Protein structure,19.0000
}{\ProteinStructureClosureProdImpOne}


\pgfplotstableread[col sep=comma, ignore chars={"}]{
k,activ_prob_mean,activ_prob_mean_ci95_min,activ_prob_mean_ci95_max,activ_prob_raw_mean,activ_prob_raw_mean_ci95_min,activ_prob_raw_mean_ci95_max,raw_baseline_mean,raw_baseline_mean_ci95_min,raw_baseline_mean_ci95_max,baseline2_mean,baseline2_mean_ci95_min,baseline2_mean_ci95_max,base_diff_mean,base_diff_mean_ci95_min,base_diff_mean_ci95_max,raw_base_diff_mean,raw_base_diff_mean_ci95_min,raw_base_diff_mean_ci95_max,Prod_high_mean,Prod_high_mean_ci95_min,Prod_high_mean_ci95_max,Prod_low_mean,Prod_low_mean_ci95_min,Prod_low_mean_ci95_max,Prod_diff_mean,Prod_diff_mean_ci95_min,Prod_diff_mean_ci95_max,Prod_raw_high_mean,Prod_raw_high_mean_ci95_min,Prod_raw_high_mean_ci95_max,Prod_raw_low_mean,Prod_raw_low_mean_ci95_min,Prod_raw_low_mean_ci95_max,Prod_raw_diff_mean,Prod_raw_diff_mean_ci95_min,Prod_raw_diff_mean_ci95_max,base_diff2_mean,base_diff2_mean_ci95_min,base_diff2_mean_ci95_max,overall_den_mean,Prod_den_high1_mean,Prod_den_low1_mean,Imp1_high_mean,Imp1_high_mean_ci95_min,Imp1_high_mean_ci95_max,Imp1_low_mean,Imp1_low_mean_ci95_min,Imp1_low_mean_ci95_max,Imp1_diff_mean,Imp1_diff_mean_ci95_min,Imp1_diff_mean_ci95_max,Imp1_raw_high_mean,Imp1_raw_high_mean_ci95_min,Imp1_raw_high_mean_ci95_max,Imp1_raw_low_mean,Imp1_raw_low_mean_ci95_min,Imp1_raw_low_mean_ci95_max,Imp1_raw_diff_mean,Imp1_raw_diff_mean_ci95_min,Imp1_raw_diff_mean_ci95_max,Imp1_den_high1_mean,Imp1_den_low1_mean,baseline,min_works,topic,windows
0,0.0097,0.0088,0.0106,0.0032,0.0031,0.0034,0.0000,0.0000,0.0000,0.0058,0.0051,0.0064,0.0026,0.0016,0.0035,0.0032,0.0031,0.0034,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0039,0.0036,0.0042,4656945.5217,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0071,3000,Genome,23.0000
1,0.0346,0.0341,0.0351,0.0135,0.0126,0.0144,0.0135,0.0126,0.0144,0.0308,0.0296,0.0318,0.0014,0.0009,0.0019,0.0000,-0.0000,0.0000,0.0438,0.0424,0.0452,0.0299,0.0286,0.0313,0.0139,0.0132,0.0145,0.0275,0.0256,0.0292,0.0261,0.0249,0.0271,0.0014,0.0005,0.0025,0.0039,0.0028,0.0050,1074800.0000,400561.0000,80087.3478,0.0717,0.0696,0.0737,0.0490,0.0476,0.0504,0.0227,0.0214,0.0240,0.0555,0.0538,0.0570,0.0441,0.0429,0.0454,0.0113,0.0099,0.0128,106125.0435,52600.1304,0.0332,3000,Genome,23.0000
2,0.0528,0.0518,0.0538,0.0242,0.0224,0.0260,0.0268,0.0250,0.0287,0.0480,0.0457,0.0504,0.0024,0.0014,0.0034,-0.0026,-0.0031,-0.0022,0.0680,0.0650,0.0708,0.0414,0.0395,0.0434,0.0265,0.0249,0.0283,0.0465,0.0431,0.0499,0.0368,0.0350,0.0387,0.0097,0.0073,0.0122,0.0047,0.0032,0.0063,622054.6522,181278.6522,20338.9565,0.1059,0.1029,0.1087,0.0626,0.0604,0.0647,0.0434,0.0409,0.0457,0.0858,0.0839,0.0877,0.0587,0.0566,0.0608,0.0271,0.0248,0.0294,36648.7826,14068.6522,0.0504,3000,Genome,23.0000
3,0.0692,0.0672,0.0711,0.0357,0.0328,0.0386,0.0400,0.0372,0.0427,0.0633,0.0596,0.0669,0.0040,0.0020,0.0060,-0.0043,-0.0049,-0.0037,0.0883,0.0839,0.0925,0.0486,0.0461,0.0512,0.0397,0.0370,0.0423,0.0656,0.0603,0.0707,0.0452,0.0426,0.0480,0.0205,0.0166,0.0244,0.0059,0.0041,0.0076,420805.4348,102679.4348,8095.5217,0.1295,0.1249,0.1337,0.0681,0.0650,0.0711,0.0614,0.0576,0.0648,0.1090,0.1054,0.1125,0.0639,0.0601,0.0673,0.0450,0.0405,0.0496,17824.2174,5855.1739,0.0652,3000,Genome,23.0000
4,0.0820,0.0793,0.0846,0.0452,0.0415,0.0486,0.0529,0.0493,0.0565,0.0756,0.0709,0.0800,0.0049,0.0022,0.0075,-0.0078,-0.0085,-0.0071,0.1020,0.0970,0.1068,0.0517,0.0489,0.0546,0.0503,0.0473,0.0535,0.0774,0.0719,0.0827,0.0473,0.0444,0.0503,0.0301,0.0258,0.0347,0.0064,0.0044,0.0085,318303.8696,68352.0000,4272.2609,0.1447,0.1391,0.1497,0.0716,0.0677,0.0754,0.0731,0.0685,0.0774,0.1258,0.1193,0.1319,0.0678,0.0623,0.0728,0.0580,0.0519,0.0645,10621.9130,3235.6522,0.0771,3000,Genome,23.0000
5,0.0939,0.0904,0.0974,0.0565,0.0518,0.0610,0.0657,0.0612,0.0702,0.0869,0.0813,0.0922,0.0060,0.0025,0.0095,-0.0092,-0.0103,-0.0080,0.1147,0.1092,0.1202,0.0550,0.0512,0.0587,0.0597,0.0561,0.0633,0.0922,0.0856,0.0988,0.0511,0.0461,0.0570,0.0411,0.0340,0.0486,0.0071,0.0047,0.0095,250939.4348,48210.5652,2520.2609,0.1560,0.1498,0.1615,0.0742,0.0696,0.0788,0.0818,0.0755,0.0879,0.1404,0.1336,0.1463,0.0786,0.0712,0.0856,0.0618,0.0529,0.0707,6852.6087,1965.0000,0.0880,3000,Genome,23.0000
6,0.1034,0.0994,0.1073,0.0636,0.0582,0.0689,0.0783,0.0728,0.0836,0.0964,0.0901,0.1024,0.0062,0.0022,0.0103,-0.0147,-0.0161,-0.0131,0.1236,0.1174,0.1296,0.0571,0.0524,0.0622,0.0665,0.0621,0.0709,0.0995,0.0927,0.1061,0.0513,0.0454,0.0579,0.0482,0.0406,0.0561,0.0070,0.0044,0.0097,207168.5652,36356.6522,1640.0000,0.1628,0.1547,0.1699,0.0723,0.0669,0.0776,0.0904,0.0832,0.0975,0.1459,0.1375,0.1535,0.0715,0.0622,0.0800,0.0743,0.0649,0.0840,4815.6522,1340.4348,0.0972,3000,Genome,23.0000
7,0.1126,0.1082,0.1171,0.0725,0.0666,0.0784,0.0907,0.0844,0.0968,0.1053,0.0984,0.1122,0.0067,0.0023,0.0113,-0.0182,-0.0199,-0.0166,0.1326,0.1260,0.1389,0.0602,0.0547,0.0660,0.0724,0.0680,0.0768,0.1108,0.1024,0.1188,0.0585,0.0514,0.0662,0.0524,0.0446,0.0601,0.0073,0.0044,0.0102,173783.9130,28035.0870,1120.0435,0.1698,0.1610,0.1779,0.0730,0.0678,0.0786,0.0968,0.0878,0.1055,0.1556,0.1395,0.1720,0.0714,0.0649,0.0780,0.0842,0.0657,0.1009,3452.5217,939.7391,0.1059,3000,Genome,23.0000
8,0.1205,0.1157,0.1253,0.0786,0.0725,0.0844,0.1030,0.0959,0.1099,0.1131,0.1055,0.1205,0.0069,0.0021,0.0117,-0.0244,-0.0262,-0.0226,0.1392,0.1325,0.1455,0.0611,0.0552,0.0669,0.0781,0.0738,0.0826,0.1197,0.1110,0.1283,0.0620,0.0523,0.0728,0.0577,0.0481,0.0676,0.0073,0.0044,0.0104,149424.7391,22401.4783,807.2174,0.1743,0.1629,0.1845,0.0737,0.0665,0.0812,0.1006,0.0891,0.1115,0.1617,0.1481,0.1753,0.0755,0.0642,0.0866,0.0861,0.0700,0.1018,2611.3478,703.0000,0.1135,3000,Genome,23.0000
9,0.1281,0.1227,0.1333,0.0883,0.0811,0.0957,0.1151,0.1073,0.1224,0.1204,0.1122,0.1283,0.0074,0.0022,0.0126,-0.0267,-0.0296,-0.0241,0.1448,0.1380,0.1517,0.0609,0.0550,0.0668,0.0839,0.0791,0.0890,0.1234,0.1158,0.1306,0.0590,0.0500,0.0685,0.0644,0.0554,0.0733,0.0077,0.0045,0.0109,129862.0870,18164.1304,596.8696,0.1782,0.1641,0.1908,0.0733,0.0662,0.0810,0.1049,0.0895,0.1186,0.1829,0.1682,0.1981,0.0807,0.0596,0.1058,0.1022,0.0734,0.1300,2002.8261,535.1739,0.1207,3000,Genome,23.0000
10,0.1346,0.1292,0.1402,0.0906,0.0846,0.0965,0.1270,0.1184,0.1353,0.1270,0.1185,0.1353,0.0074,0.0019,0.0128,-0.0364,-0.0393,-0.0335,0.1505,0.1429,0.1580,0.0616,0.0547,0.0690,0.0889,0.0823,0.0963,0.1291,0.1186,0.1402,0.0606,0.0506,0.0713,0.0685,0.0575,0.0789,0.0076,0.0042,0.0109,114418.2609,15008.5217,452.0435,0.1760,0.1598,0.1901,0.0715,0.0615,0.0805,0.1045,0.0864,0.1209,0.1723,0.1612,0.1831,0.0764,0.0604,0.0924,0.0959,0.0729,0.1189,1578.7826,420.3043,0.1272,3000,Genome,23.0000
}{\GenomeClosureProdImpOne}


\pgfplotstableread[col sep=comma, ignore chars={"}]{
k,activ_prob_mean,activ_prob_mean_ci95_min,activ_prob_mean_ci95_max,activ_prob_raw_mean,activ_prob_raw_mean_ci95_min,activ_prob_raw_mean_ci95_max,raw_baseline_mean,raw_baseline_mean_ci95_min,raw_baseline_mean_ci95_max,baseline2_mean,baseline2_mean_ci95_min,baseline2_mean_ci95_max,base_diff_mean,base_diff_mean_ci95_min,base_diff_mean_ci95_max,raw_base_diff_mean,raw_base_diff_mean_ci95_min,raw_base_diff_mean_ci95_max,Prod_high_mean,Prod_high_mean_ci95_min,Prod_high_mean_ci95_max,Prod_low_mean,Prod_low_mean_ci95_min,Prod_low_mean_ci95_max,Prod_diff_mean,Prod_diff_mean_ci95_min,Prod_diff_mean_ci95_max,Prod_raw_high_mean,Prod_raw_high_mean_ci95_min,Prod_raw_high_mean_ci95_max,Prod_raw_low_mean,Prod_raw_low_mean_ci95_min,Prod_raw_low_mean_ci95_max,Prod_raw_diff_mean,Prod_raw_diff_mean_ci95_min,Prod_raw_diff_mean_ci95_max,base_diff2_mean,base_diff2_mean_ci95_min,base_diff2_mean_ci95_max,overall_den_mean,Prod_den_high1_mean,Prod_den_low1_mean,Imp1_high_mean,Imp1_high_mean_ci95_min,Imp1_high_mean_ci95_max,Imp1_low_mean,Imp1_low_mean_ci95_min,Imp1_low_mean_ci95_max,Imp1_diff_mean,Imp1_diff_mean_ci95_min,Imp1_diff_mean_ci95_max,Imp1_raw_high_mean,Imp1_raw_high_mean_ci95_min,Imp1_raw_high_mean_ci95_max,Imp1_raw_low_mean,Imp1_raw_low_mean_ci95_min,Imp1_raw_low_mean_ci95_max,Imp1_raw_diff_mean,Imp1_raw_diff_mean_ci95_min,Imp1_raw_diff_mean_ci95_max,Imp1_den_high1_mean,Imp1_den_low1_mean,baseline,min_works,topic,windows
0,0.0043,0.0034,0.0052,0.0015,0.0012,0.0019,0.0000,0.0000,0.0000,0.0027,0.0021,0.0033,0.0016,0.0007,0.0025,0.0015,0.0012,0.0019,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0016,0.0013,0.0019,4664470.6087,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0027,3000,Peptide sequence,23.0000
1,0.0165,0.0132,0.0201,0.0068,0.0052,0.0086,0.0068,0.0052,0.0085,0.0155,0.0122,0.0192,0.0005,-0.0027,0.0042,-0.0000,-0.0000,0.0000,0.0203,0.0159,0.0249,0.0152,0.0120,0.0187,0.0051,0.0039,0.0063,0.0130,0.0101,0.0162,0.0132,0.0104,0.0163,-0.0002,-0.0006,0.0002,0.0010,0.0008,0.0012,839904.4783,308180.4348,67144.1739,0.0271,0.0220,0.0327,0.0235,0.0187,0.0287,0.0037,0.0030,0.0044,0.0213,0.0170,0.0260,0.0209,0.0166,0.0257,0.0004,-0.0003,0.0010,95963.4783,57804.3043,0.0159,3000,Peptide sequence,23.0000
2,0.0252,0.0201,0.0309,0.0122,0.0094,0.0154,0.0136,0.0105,0.0171,0.0242,0.0189,0.0302,0.0004,-0.0046,0.0061,-0.0013,-0.0016,-0.0010,0.0314,0.0246,0.0389,0.0211,0.0166,0.0262,0.0103,0.0077,0.0127,0.0218,0.0169,0.0273,0.0186,0.0146,0.0234,0.0032,0.0019,0.0045,0.0009,0.0005,0.0014,453675.5652,129944.7826,17167.0435,0.0398,0.0326,0.0477,0.0305,0.0248,0.0369,0.0093,0.0075,0.0113,0.0320,0.0258,0.0390,0.0279,0.0225,0.0340,0.0041,0.0025,0.0059,31043.8261,15695.3478,0.0248,3000,Peptide sequence,23.0000
3,0.0330,0.0263,0.0404,0.0184,0.0141,0.0231,0.0203,0.0156,0.0254,0.0321,0.0250,0.0398,0.0004,-0.0063,0.0077,-0.0019,-0.0025,-0.0014,0.0408,0.0319,0.0507,0.0251,0.0198,0.0312,0.0157,0.0119,0.0197,0.0303,0.0229,0.0382,0.0234,0.0181,0.0295,0.0069,0.0044,0.0096,0.0010,0.0002,0.0016,290522.6957,70080.6522,6894.7826,0.0495,0.0408,0.0588,0.0343,0.0279,0.0412,0.0152,0.0126,0.0181,0.0415,0.0336,0.0505,0.0337,0.0269,0.0409,0.0079,0.0054,0.0108,14153.7826,6553.0435,0.0326,3000,Peptide sequence,23.0000
4,0.0390,0.0313,0.0479,0.0225,0.0174,0.0281,0.0269,0.0208,0.0337,0.0384,0.0298,0.0479,0.0000,-0.0079,0.0088,-0.0044,-0.0055,-0.0034,0.0473,0.0372,0.0582,0.0266,0.0210,0.0330,0.0206,0.0157,0.0257,0.0367,0.0282,0.0461,0.0249,0.0194,0.0311,0.0118,0.0080,0.0156,0.0006,-0.0004,0.0015,210924.0000,45282.0435,3686.2174,0.0556,0.0466,0.0655,0.0348,0.0288,0.0415,0.0208,0.0172,0.0246,0.0473,0.0387,0.0562,0.0340,0.0285,0.0398,0.0133,0.0094,0.0178,8153.1739,3576.8696,0.0390,3000,Peptide sequence,23.0000
5,0.0447,0.0358,0.0547,0.0285,0.0218,0.0361,0.0334,0.0258,0.0421,0.0443,0.0348,0.0553,-0.0001,-0.0092,0.0100,-0.0049,-0.0060,-0.0040,0.0527,0.0416,0.0646,0.0279,0.0220,0.0342,0.0248,0.0189,0.0309,0.0421,0.0321,0.0532,0.0275,0.0210,0.0347,0.0146,0.0098,0.0195,0.0005,-0.0008,0.0016,160234.1304,31184.5217,2170.9565,0.0610,0.0510,0.0713,0.0355,0.0288,0.0430,0.0254,0.0215,0.0295,0.0552,0.0447,0.0664,0.0350,0.0284,0.0422,0.0201,0.0148,0.0260,5078.5217,2158.5652,0.0449,3000,Peptide sequence,23.0000
6,0.0491,0.0393,0.0601,0.0319,0.0247,0.0396,0.0400,0.0310,0.0498,0.0493,0.0385,0.0617,-0.0007,-0.0104,0.0100,-0.0081,-0.0104,-0.0062,0.0569,0.0452,0.0693,0.0280,0.0225,0.0337,0.0289,0.0221,0.0359,0.0475,0.0365,0.0601,0.0272,0.0212,0.0335,0.0204,0.0139,0.0271,-0.0001,-0.0018,0.0013,128277.2609,23119.5652,1415.2174,0.0636,0.0539,0.0737,0.0358,0.0285,0.0437,0.0278,0.0239,0.0318,0.0566,0.0459,0.0684,0.0373,0.0298,0.0452,0.0194,0.0125,0.0266,3481.6957,1434.6957,0.0498,3000,Peptide sequence,23.0000
7,0.0534,0.0427,0.0654,0.0359,0.0274,0.0454,0.0464,0.0363,0.0581,0.0540,0.0419,0.0675,-0.0011,-0.0114,0.0105,-0.0105,-0.0129,-0.0083,0.0603,0.0482,0.0730,0.0284,0.0226,0.0346,0.0319,0.0245,0.0395,0.0529,0.0416,0.0649,0.0284,0.0211,0.0363,0.0245,0.0176,0.0314,-0.0005,-0.0025,0.0012,104694.1739,17519.6087,958.6957,0.0665,0.0568,0.0763,0.0353,0.0275,0.0440,0.0312,0.0270,0.0356,0.0601,0.0507,0.0696,0.0353,0.0277,0.0433,0.0248,0.0193,0.0303,2454.6957,987.0000,0.0545,3000,Peptide sequence,23.0000
8,0.0571,0.0460,0.0692,0.0384,0.0295,0.0482,0.0528,0.0410,0.0657,0.0581,0.0451,0.0722,-0.0016,-0.0126,0.0106,-0.0144,-0.0180,-0.0111,0.0625,0.0500,0.0756,0.0283,0.0225,0.0343,0.0342,0.0256,0.0434,0.0535,0.0422,0.0653,0.0226,0.0158,0.0306,0.0309,0.0208,0.0423,-0.0010,-0.0033,0.0011,87942.8261,13830.2609,683.9130,0.0689,0.0591,0.0791,0.0356,0.0272,0.0456,0.0333,0.0273,0.0394,0.0672,0.0555,0.0798,0.0393,0.0273,0.0558,0.0279,0.0158,0.0399,1830.0435,721.2174,0.0587,3000,Peptide sequence,23.0000
9,0.0607,0.0489,0.0737,0.0420,0.0326,0.0526,0.0591,0.0461,0.0742,0.0619,0.0482,0.0771,-0.0018,-0.0139,0.0114,-0.0171,-0.0213,-0.0133,0.0650,0.0524,0.0782,0.0303,0.0238,0.0372,0.0347,0.0262,0.0434,0.0569,0.0449,0.0698,0.0329,0.0258,0.0410,0.0239,0.0132,0.0352,-0.0012,-0.0038,0.0011,74723.0000,11075.0435,506.7826,0.0694,0.0595,0.0790,0.0346,0.0261,0.0442,0.0347,0.0291,0.0408,0.0617,0.0516,0.0717,0.0234,0.0163,0.0316,0.0383,0.0260,0.0510,1382.3043,538.7826,0.0626,3000,Peptide sequence,23.0000
10,0.0640,0.0515,0.0775,0.0452,0.0349,0.0566,0.0654,0.0509,0.0815,0.0654,0.0513,0.0816,-0.0021,-0.0142,0.0116,-0.0202,-0.0250,-0.0158,0.0670,0.0538,0.0804,0.0296,0.0226,0.0371,0.0374,0.0289,0.0460,0.0606,0.0478,0.0738,0.0301,0.0198,0.0411,0.0304,0.0185,0.0433,-0.0014,-0.0044,0.0012,64536.8696,9060.4783,385.5217,0.0717,0.0615,0.0819,0.0376,0.0275,0.0488,0.0341,0.0271,0.0409,0.0699,0.0562,0.0845,0.0338,0.0218,0.0480,0.0361,0.0191,0.0545,1076.7391,412.8696,0.0661,3000,Peptide sequence,23.0000
}{\PeptideSequenceClosureProdImpOne}


\pgfplotstableread[col sep=comma, ignore chars={"}]{
k,activ_prob_mean,activ_prob_mean_ci95_min,activ_prob_mean_ci95_max,activ_prob_raw_mean,activ_prob_raw_mean_ci95_min,activ_prob_raw_mean_ci95_max,raw_baseline_mean,raw_baseline_mean_ci95_min,raw_baseline_mean_ci95_max,baseline2_mean,baseline2_mean_ci95_min,baseline2_mean_ci95_max,base_diff_mean,base_diff_mean_ci95_min,base_diff_mean_ci95_max,raw_base_diff_mean,raw_base_diff_mean_ci95_min,raw_base_diff_mean_ci95_max,Prod_high_mean,Prod_high_mean_ci95_min,Prod_high_mean_ci95_max,Prod_low_mean,Prod_low_mean_ci95_min,Prod_low_mean_ci95_max,Prod_diff_mean,Prod_diff_mean_ci95_min,Prod_diff_mean_ci95_max,Prod_raw_high_mean,Prod_raw_high_mean_ci95_min,Prod_raw_high_mean_ci95_max,Prod_raw_low_mean,Prod_raw_low_mean_ci95_min,Prod_raw_low_mean_ci95_max,Prod_raw_diff_mean,Prod_raw_diff_mean_ci95_min,Prod_raw_diff_mean_ci95_max,base_diff2_mean,base_diff2_mean_ci95_min,base_diff2_mean_ci95_max,overall_den_mean,Prod_den_high1_mean,Prod_den_low1_mean,Imp1_high_mean,Imp1_high_mean_ci95_min,Imp1_high_mean_ci95_max,Imp1_low_mean,Imp1_low_mean_ci95_min,Imp1_low_mean_ci95_max,Imp1_diff_mean,Imp1_diff_mean_ci95_min,Imp1_diff_mean_ci95_max,Imp1_raw_high_mean,Imp1_raw_high_mean_ci95_min,Imp1_raw_high_mean_ci95_max,Imp1_raw_low_mean,Imp1_raw_low_mean_ci95_min,Imp1_raw_low_mean_ci95_max,Imp1_raw_diff_mean,Imp1_raw_diff_mean_ci95_min,Imp1_raw_diff_mean_ci95_max,Imp1_den_high1_mean,Imp1_den_low1_mean,baseline,min_works,topic,windows
0,0.0029,0.0027,0.0030,0.0012,0.0012,0.0012,0.0000,0.0000,0.0000,0.0013,0.0012,0.0014,0.0012,0.0011,0.0014,0.0012,0.0012,0.0012,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0015,0.0015,0.0016,4723415.6957,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0016,3000,Alzheimer's disease,23.0000
1,0.0153,0.0147,0.0159,0.0057,0.0052,0.0062,0.0057,0.0052,0.0062,0.0119,0.0113,0.0126,0.0026,0.0020,0.0033,-0.0000,-0.0000,0.0000,0.0238,0.0221,0.0256,0.0132,0.0124,0.0140,0.0106,0.0095,0.0117,0.0134,0.0122,0.0146,0.0112,0.0106,0.0120,0.0022,0.0015,0.0029,0.0034,0.0032,0.0036,639027.6087,183741.8261,53967.2609,0.0281,0.0268,0.0294,0.0221,0.0208,0.0234,0.0060,0.0053,0.0068,0.0200,0.0190,0.0210,0.0186,0.0174,0.0197,0.0014,0.0007,0.0021,68029.6957,33971.2174,0.0127,3000,Alzheimer's disease,23.0000
2,0.0260,0.0246,0.0277,0.0109,0.0099,0.0120,0.0113,0.0104,0.0123,0.0197,0.0185,0.0211,0.0055,0.0041,0.0072,-0.0004,-0.0006,-0.0002,0.0420,0.0385,0.0456,0.0190,0.0178,0.0202,0.0230,0.0204,0.0255,0.0262,0.0237,0.0287,0.0160,0.0151,0.0170,0.0102,0.0083,0.0120,0.0063,0.0059,0.0067,324734.0870,73155.0870,13775.2609,0.0462,0.0441,0.0482,0.0322,0.0303,0.0343,0.0140,0.0122,0.0156,0.0340,0.0323,0.0357,0.0277,0.0259,0.0295,0.0064,0.0046,0.0081,21749.2174,8895.8261,0.0205,3000,Alzheimer's disease,23.0000
3,0.0363,0.0339,0.0390,0.0172,0.0153,0.0192,0.0169,0.0156,0.0184,0.0266,0.0248,0.0286,0.0091,0.0067,0.0119,0.0003,-0.0003,0.0010,0.0579,0.0525,0.0632,0.0234,0.0215,0.0252,0.0345,0.0305,0.0383,0.0398,0.0355,0.0443,0.0207,0.0188,0.0227,0.0191,0.0161,0.0221,0.0097,0.0090,0.0105,205577.7826,39183.4348,5682.9565,0.0607,0.0580,0.0635,0.0387,0.0355,0.0421,0.0220,0.0189,0.0250,0.0457,0.0430,0.0485,0.0350,0.0319,0.0380,0.0108,0.0074,0.0142,10166.7826,3746.7826,0.0272,3000,Alzheimer's disease,23.0000
4,0.0446,0.0415,0.0479,0.0226,0.0203,0.0249,0.0225,0.0207,0.0244,0.0321,0.0299,0.0346,0.0120,0.0089,0.0154,0.0001,-0.0007,0.0010,0.0691,0.0627,0.0754,0.0257,0.0234,0.0280,0.0434,0.0381,0.0487,0.0498,0.0439,0.0557,0.0237,0.0211,0.0264,0.0260,0.0217,0.0306,0.0125,0.0115,0.0135,149458.6957,25202.8261,3081.9565,0.0717,0.0686,0.0750,0.0418,0.0381,0.0460,0.0300,0.0264,0.0333,0.0574,0.0539,0.0611,0.0387,0.0338,0.0442,0.0187,0.0129,0.0244,5973.6957,2068.9565,0.0326,3000,Alzheimer's disease,23.0000
5,0.0524,0.0486,0.0566,0.0288,0.0257,0.0320,0.0280,0.0259,0.0305,0.0371,0.0345,0.0401,0.0149,0.0110,0.0191,0.0008,-0.0004,0.0020,0.0791,0.0718,0.0862,0.0270,0.0247,0.0295,0.0521,0.0460,0.0583,0.0595,0.0527,0.0663,0.0220,0.0189,0.0252,0.0376,0.0314,0.0437,0.0153,0.0138,0.0167,114454.8261,17298.1304,1852.6522,0.0802,0.0764,0.0842,0.0439,0.0394,0.0486,0.0363,0.0321,0.0404,0.0656,0.0599,0.0720,0.0385,0.0333,0.0440,0.0271,0.0221,0.0319,3814.1304,1273.5652,0.0375,3000,Alzheimer's disease,23.0000
6,0.0589,0.0544,0.0637,0.0337,0.0301,0.0375,0.0335,0.0310,0.0364,0.0414,0.0384,0.0448,0.0172,0.0128,0.0222,0.0002,-0.0012,0.0017,0.0866,0.0786,0.0941,0.0296,0.0264,0.0331,0.0570,0.0496,0.0642,0.0646,0.0585,0.0705,0.0255,0.0212,0.0304,0.0391,0.0316,0.0465,0.0175,0.0159,0.0192,92333.2174,12747.9565,1230.0870,0.0868,0.0824,0.0917,0.0467,0.0414,0.0521,0.0401,0.0344,0.0460,0.0700,0.0637,0.0761,0.0377,0.0310,0.0445,0.0323,0.0237,0.0400,2665.8261,862.9565,0.0417,3000,Alzheimer's disease,23.0000
7,0.0652,0.0601,0.0707,0.0393,0.0347,0.0447,0.0390,0.0360,0.0423,0.0454,0.0420,0.0493,0.0196,0.0145,0.0252,0.0003,-0.0016,0.0026,0.0948,0.0859,0.1037,0.0316,0.0268,0.0369,0.0633,0.0547,0.0725,0.0776,0.0675,0.0882,0.0310,0.0238,0.0389,0.0466,0.0360,0.0572,0.0198,0.0178,0.0218,76016.4783,9625.3478,854.0870,0.0940,0.0880,0.1003,0.0505,0.0443,0.0572,0.0435,0.0369,0.0500,0.0820,0.0737,0.0917,0.0471,0.0396,0.0557,0.0350,0.0256,0.0451,1908.0435,607.8696,0.0456,3000,Alzheimer's disease,23.0000
8,0.0705,0.0650,0.0764,0.0427,0.0376,0.0484,0.0444,0.0410,0.0482,0.0489,0.0453,0.0531,0.0215,0.0162,0.0273,-0.0018,-0.0039,0.0008,0.1000,0.0910,0.1083,0.0319,0.0257,0.0392,0.0681,0.0581,0.0785,0.0783,0.0703,0.0864,0.0240,0.0178,0.0305,0.0543,0.0451,0.0635,0.0216,0.0195,0.0238,64390.6957,7559.3043,624.3478,0.0980,0.0921,0.1040,0.0515,0.0446,0.0588,0.0465,0.0387,0.0545,0.0819,0.0731,0.0908,0.0536,0.0387,0.0715,0.0284,0.0093,0.0461,1425.0000,449.5652,0.0490,3000,Alzheimer's disease,23.0000
9,0.0759,0.0700,0.0821,0.0457,0.0407,0.0511,0.0498,0.0461,0.0541,0.0522,0.0483,0.0568,0.0236,0.0178,0.0300,-0.0041,-0.0060,-0.0019,0.1064,0.0961,0.1161,0.0348,0.0272,0.0439,0.0716,0.0595,0.0846,0.0878,0.0775,0.0990,0.0329,0.0229,0.0442,0.0549,0.0432,0.0679,0.0237,0.0214,0.0260,55213.8261,6019.7391,470.7391,0.1030,0.0958,0.1112,0.0499,0.0426,0.0577,0.0531,0.0437,0.0632,0.0958,0.0872,0.1047,0.0343,0.0244,0.0460,0.0615,0.0457,0.0762,1095.3478,337.1304,0.0523,3000,Alzheimer's disease,23.0000
10,0.0811,0.0748,0.0878,0.0500,0.0449,0.0554,0.0552,0.0510,0.0599,0.0552,0.0511,0.0598,0.0259,0.0196,0.0326,-0.0052,-0.0070,-0.0033,0.1110,0.1004,0.1210,0.0357,0.0269,0.0459,0.0753,0.0620,0.0895,0.0897,0.0783,0.1006,0.0274,0.0173,0.0388,0.0623,0.0487,0.0763,0.0259,0.0233,0.0285,48078.9130,4910.8261,367.1304,0.1051,0.0962,0.1146,0.0541,0.0466,0.0620,0.0509,0.0399,0.0625,0.0894,0.0780,0.1008,0.0476,0.0305,0.0658,0.0418,0.0211,0.0608,863.9565,266.9130,0.0553,3000,Alzheimer's disease,23.0000
}{\AlzheimerSDiseaseClosureProdImpOne}


\pgfplotstableread[col sep=comma, ignore chars={"}]{
k,activ_prob_mean,activ_prob_mean_ci95_min,activ_prob_mean_ci95_max,activ_prob_raw_mean,activ_prob_raw_mean_ci95_min,activ_prob_raw_mean_ci95_max,raw_baseline_mean,raw_baseline_mean_ci95_min,raw_baseline_mean_ci95_max,baseline2_mean,baseline2_mean_ci95_min,baseline2_mean_ci95_max,base_diff_mean,base_diff_mean_ci95_min,base_diff_mean_ci95_max,raw_base_diff_mean,raw_base_diff_mean_ci95_min,raw_base_diff_mean_ci95_max,Prod_high_mean,Prod_high_mean_ci95_min,Prod_high_mean_ci95_max,Prod_low_mean,Prod_low_mean_ci95_min,Prod_low_mean_ci95_max,Prod_diff_mean,Prod_diff_mean_ci95_min,Prod_diff_mean_ci95_max,Prod_raw_high_mean,Prod_raw_high_mean_ci95_min,Prod_raw_high_mean_ci95_max,Prod_raw_low_mean,Prod_raw_low_mean_ci95_min,Prod_raw_low_mean_ci95_max,Prod_raw_diff_mean,Prod_raw_diff_mean_ci95_min,Prod_raw_diff_mean_ci95_max,base_diff2_mean,base_diff2_mean_ci95_min,base_diff2_mean_ci95_max,overall_den_mean,Prod_den_high1_mean,Prod_den_low1_mean,Imp1_high_mean,Imp1_high_mean_ci95_min,Imp1_high_mean_ci95_max,Imp1_low_mean,Imp1_low_mean_ci95_min,Imp1_low_mean_ci95_max,Imp1_diff_mean,Imp1_diff_mean_ci95_min,Imp1_diff_mean_ci95_max,Imp1_raw_high_mean,Imp1_raw_high_mean_ci95_min,Imp1_raw_high_mean_ci95_max,Imp1_raw_low_mean,Imp1_raw_low_mean_ci95_min,Imp1_raw_low_mean_ci95_max,Imp1_raw_diff_mean,Imp1_raw_diff_mean_ci95_min,Imp1_raw_diff_mean_ci95_max,Imp1_den_high1_mean,Imp1_den_low1_mean,baseline,min_works,topic,windows
0,0.0038,0.0035,0.0042,0.0015,0.0014,0.0016,0.0000,0.0000,0.0000,0.0018,0.0016,0.0020,0.0016,0.0013,0.0020,0.0015,0.0014,0.0016,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0020,0.0019,0.0022,4718019.0000,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0022,3000,Neurology,23.0000
1,0.0208,0.0201,0.0216,0.0074,0.0070,0.0079,0.0074,0.0069,0.0079,0.0158,0.0152,0.0165,0.0041,0.0034,0.0049,-0.0000,-0.0000,0.0000,0.0281,0.0266,0.0296,0.0184,0.0174,0.0193,0.0097,0.0088,0.0106,0.0158,0.0150,0.0168,0.0151,0.0144,0.0159,0.0007,0.0001,0.0012,0.0050,0.0048,0.0052,662464.5652,205023.5217,56741.6957,0.0410,0.0394,0.0427,0.0288,0.0272,0.0305,0.0122,0.0100,0.0142,0.0274,0.0264,0.0288,0.0245,0.0229,0.0261,0.0030,0.0018,0.0041,81648.3478,41753.1304,0.0167,3000,Neurology,23.0000
2,0.0352,0.0334,0.0373,0.0141,0.0130,0.0155,0.0148,0.0138,0.0158,0.0259,0.0246,0.0273,0.0084,0.0067,0.0104,-0.0006,-0.0010,-0.0002,0.0482,0.0451,0.0513,0.0278,0.0260,0.0298,0.0204,0.0183,0.0225,0.0293,0.0272,0.0315,0.0233,0.0216,0.0251,0.0060,0.0048,0.0072,0.0094,0.0087,0.0101,342280.4348,82895.8696,14770.3043,0.0670,0.0642,0.0698,0.0408,0.0385,0.0432,0.0262,0.0218,0.0304,0.0461,0.0443,0.0479,0.0351,0.0328,0.0376,0.0110,0.0083,0.0137,29340.8261,11208.4783,0.0268,3000,Neurology,23.0000
3,0.0491,0.0462,0.0525,0.0226,0.0204,0.0250,0.0220,0.0207,0.0235,0.0347,0.0329,0.0369,0.0137,0.0107,0.0169,0.0005,-0.0005,0.0016,0.0664,0.0618,0.0710,0.0344,0.0321,0.0368,0.0320,0.0284,0.0357,0.0435,0.0400,0.0471,0.0290,0.0268,0.0313,0.0145,0.0119,0.0173,0.0144,0.0130,0.0158,218312.0000,44534.0000,6178.0435,0.0887,0.0848,0.0926,0.0486,0.0456,0.0518,0.0401,0.0338,0.0461,0.0629,0.0611,0.0647,0.0450,0.0419,0.0484,0.0179,0.0137,0.0217,14985.7391,4786.1739,0.0355,3000,Neurology,23.0000
4,0.0603,0.0565,0.0645,0.0287,0.0260,0.0318,0.0293,0.0276,0.0312,0.0419,0.0395,0.0445,0.0178,0.0140,0.0220,-0.0005,-0.0017,0.0007,0.0801,0.0742,0.0857,0.0390,0.0358,0.0426,0.0411,0.0360,0.0459,0.0533,0.0492,0.0574,0.0325,0.0296,0.0357,0.0208,0.0165,0.0255,0.0184,0.0166,0.0203,159665.5217,28784.9565,3394.0000,0.1050,0.0998,0.1101,0.0516,0.0476,0.0556,0.0533,0.0450,0.0612,0.0754,0.0721,0.0790,0.0499,0.0445,0.0557,0.0255,0.0177,0.0323,9412.3913,2657.5652,0.0424,3000,Neurology,23.0000
5,0.0711,0.0665,0.0763,0.0372,0.0336,0.0411,0.0365,0.0343,0.0389,0.0484,0.0456,0.0515,0.0224,0.0177,0.0273,0.0008,-0.0011,0.0027,0.0935,0.0862,0.1003,0.0432,0.0391,0.0476,0.0503,0.0443,0.0562,0.0665,0.0613,0.0715,0.0373,0.0326,0.0424,0.0292,0.0242,0.0343,0.0227,0.0205,0.0250,122844.0435,19791.3913,2082.6957,0.1201,0.1134,0.1267,0.0529,0.0486,0.0575,0.0672,0.0576,0.0760,0.0924,0.0864,0.0989,0.0472,0.0422,0.0524,0.0452,0.0366,0.0535,6364.9565,1635.1739,0.0488,3000,Neurology,23.0000
6,0.0800,0.0745,0.0857,0.0431,0.0389,0.0477,0.0436,0.0409,0.0466,0.0539,0.0507,0.0573,0.0258,0.0203,0.0314,-0.0005,-0.0027,0.0018,0.1035,0.0954,0.1112,0.0461,0.0417,0.0508,0.0574,0.0504,0.0643,0.0734,0.0672,0.0796,0.0423,0.0354,0.0494,0.0311,0.0223,0.0405,0.0261,0.0236,0.0288,99622.6087,14700.4783,1401.8261,0.1304,0.1215,0.1387,0.0557,0.0506,0.0610,0.0747,0.0629,0.0858,0.0973,0.0900,0.1037,0.0516,0.0426,0.0612,0.0457,0.0323,0.0566,4698.8696,1104.5652,0.0541,3000,Neurology,23.0000
7,0.0887,0.0827,0.0951,0.0504,0.0451,0.0561,0.0507,0.0477,0.0540,0.0590,0.0556,0.0629,0.0295,0.0235,0.0359,-0.0003,-0.0029,0.0024,0.1140,0.1046,0.1227,0.0478,0.0429,0.0530,0.0662,0.0581,0.0737,0.0841,0.0752,0.0945,0.0459,0.0390,0.0536,0.0382,0.0296,0.0472,0.0297,0.0267,0.0327,82425.5652,11144.2174,982.0000,0.1420,0.1321,0.1510,0.0577,0.0521,0.0636,0.0843,0.0710,0.0963,0.1127,0.1059,0.1189,0.0638,0.0548,0.0731,0.0489,0.0374,0.0597,3549.6087,783.8696,0.0592,3000,Neurology,23.0000
8,0.0963,0.0898,0.1030,0.0554,0.0498,0.0617,0.0577,0.0542,0.0615,0.0635,0.0598,0.0677,0.0326,0.0261,0.0395,-0.0023,-0.0050,0.0007,0.1225,0.1126,0.1315,0.0483,0.0432,0.0538,0.0742,0.0654,0.0824,0.0946,0.0847,0.1048,0.0495,0.0394,0.0600,0.0451,0.0338,0.0564,0.0328,0.0296,0.0360,70124.6087,8808.9130,735.1304,0.1500,0.1374,0.1613,0.0556,0.0493,0.0627,0.0944,0.0787,0.1088,0.1219,0.1129,0.1316,0.0565,0.0476,0.0658,0.0655,0.0527,0.0791,2807.0000,584.3478,0.0636,3000,Neurology,23.0000
9,0.1037,0.0967,0.1111,0.0620,0.0560,0.0686,0.0647,0.0608,0.0690,0.0678,0.0638,0.0721,0.0359,0.0291,0.0432,-0.0027,-0.0060,0.0011,0.1302,0.1198,0.1399,0.0481,0.0431,0.0538,0.0821,0.0722,0.0914,0.1018,0.0929,0.1103,0.0410,0.0319,0.0505,0.0608,0.0505,0.0712,0.0360,0.0325,0.0396,60329.8696,7043.8696,556.3043,0.1571,0.1423,0.1705,0.0551,0.0480,0.0633,0.1020,0.0837,0.1190,0.1237,0.1118,0.1353,0.0579,0.0434,0.0741,0.0658,0.0436,0.0848,2236.6522,448.6522,0.0678,3000,Neurology,23.0000
10,0.1104,0.1029,0.1181,0.0700,0.0630,0.0773,0.0716,0.0674,0.0763,0.0716,0.0673,0.0765,0.0388,0.0315,0.0464,-0.0016,-0.0058,0.0032,0.1372,0.1260,0.1475,0.0501,0.0445,0.0559,0.0871,0.0763,0.0974,0.1100,0.0995,0.1202,0.0377,0.0273,0.0485,0.0723,0.0589,0.0854,0.0389,0.0351,0.0428,52788.1304,5768.8696,435.6522,0.1645,0.1486,0.1787,0.0537,0.0456,0.0630,0.1108,0.0926,0.1276,0.1379,0.1212,0.1549,0.0510,0.0367,0.0666,0.0869,0.0693,0.1037,1841.7391,354.8261,0.0716,3000,Neurology,23.0000
}{\NeurologyClosureProdImpOne}


\pgfplotstableread[col sep=comma, ignore chars={"}]{
k,activ_prob_mean,activ_prob_mean_ci95_min,activ_prob_mean_ci95_max,activ_prob_raw_mean,activ_prob_raw_mean_ci95_min,activ_prob_raw_mean_ci95_max,raw_baseline_mean,raw_baseline_mean_ci95_min,raw_baseline_mean_ci95_max,baseline2_mean,baseline2_mean_ci95_min,baseline2_mean_ci95_max,base_diff_mean,base_diff_mean_ci95_min,base_diff_mean_ci95_max,raw_base_diff_mean,raw_base_diff_mean_ci95_min,raw_base_diff_mean_ci95_max,Prod_high_mean,Prod_high_mean_ci95_min,Prod_high_mean_ci95_max,Prod_low_mean,Prod_low_mean_ci95_min,Prod_low_mean_ci95_max,Prod_diff_mean,Prod_diff_mean_ci95_min,Prod_diff_mean_ci95_max,Prod_raw_high_mean,Prod_raw_high_mean_ci95_min,Prod_raw_high_mean_ci95_max,Prod_raw_low_mean,Prod_raw_low_mean_ci95_min,Prod_raw_low_mean_ci95_max,Prod_raw_diff_mean,Prod_raw_diff_mean_ci95_min,Prod_raw_diff_mean_ci95_max,base_diff2_mean,base_diff2_mean_ci95_min,base_diff2_mean_ci95_max,overall_den_mean,Prod_den_high1_mean,Prod_den_low1_mean,Imp1_high_mean,Imp1_high_mean_ci95_min,Imp1_high_mean_ci95_max,Imp1_low_mean,Imp1_low_mean_ci95_min,Imp1_low_mean_ci95_max,Imp1_diff_mean,Imp1_diff_mean_ci95_min,Imp1_diff_mean_ci95_max,Imp1_raw_high_mean,Imp1_raw_high_mean_ci95_min,Imp1_raw_high_mean_ci95_max,Imp1_raw_low_mean,Imp1_raw_low_mean_ci95_min,Imp1_raw_low_mean_ci95_max,Imp1_raw_diff_mean,Imp1_raw_diff_mean_ci95_min,Imp1_raw_diff_mean_ci95_max,Imp1_den_high1_mean,Imp1_den_low1_mean,baseline,min_works,topic,windows
0,0.0108,0.0102,0.0113,0.0034,0.0033,0.0035,0.0000,0.0000,0.0000,0.0062,0.0058,0.0066,0.0038,0.0032,0.0043,0.0034,0.0033,0.0035,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0046,0.0044,0.0047,4610438.0000,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0070,3000,Chemotherapy,23.0000
1,0.0317,0.0309,0.0325,0.0106,0.0100,0.0113,0.0106,0.0100,0.0113,0.0256,0.0248,0.0265,0.0049,0.0041,0.0057,0.0000,-0.0000,0.0000,0.0386,0.0368,0.0405,0.0287,0.0271,0.0303,0.0099,0.0093,0.0105,0.0212,0.0199,0.0226,0.0242,0.0230,0.0255,-0.0030,-0.0035,-0.0025,0.0060,0.0058,0.0063,1298281.7826,489518.4783,92277.5652,0.0532,0.0516,0.0548,0.0519,0.0495,0.0540,0.0014,-0.0005,0.0033,0.0379,0.0363,0.0394,0.0424,0.0408,0.0440,-0.0045,-0.0052,-0.0038,190103.4348,90043.1304,0.0268,3000,Chemotherapy,23.0000
2,0.0478,0.0460,0.0498,0.0180,0.0167,0.0194,0.0212,0.0200,0.0224,0.0391,0.0375,0.0408,0.0076,0.0059,0.0096,-0.0032,-0.0034,-0.0029,0.0617,0.0578,0.0658,0.0418,0.0393,0.0446,0.0199,0.0183,0.0217,0.0367,0.0337,0.0397,0.0358,0.0335,0.0381,0.0009,-0.0004,0.0022,0.0087,0.0084,0.0091,770130.0435,227816.0870,23617.8696,0.0826,0.0799,0.0853,0.0762,0.0719,0.0802,0.0064,0.0026,0.0103,0.0617,0.0591,0.0642,0.0645,0.0613,0.0676,-0.0028,-0.0049,-0.0007,69732.4348,24925.1739,0.0402,3000,Chemotherapy,23.0000
3,0.0635,0.0605,0.0667,0.0275,0.0251,0.0300,0.0316,0.0299,0.0335,0.0510,0.0487,0.0535,0.0116,0.0086,0.0148,-0.0041,-0.0049,-0.0033,0.0828,0.0767,0.0890,0.0511,0.0477,0.0549,0.0317,0.0286,0.0350,0.0527,0.0478,0.0578,0.0451,0.0416,0.0490,0.0077,0.0053,0.0100,0.0124,0.0117,0.0133,526241.0000,132171.7826,9468.2174,0.1054,0.1017,0.1089,0.0922,0.0863,0.0980,0.0132,0.0074,0.0189,0.0839,0.0805,0.0874,0.0823,0.0778,0.0865,0.0016,-0.0015,0.0045,35385.1739,10606.8261,0.0519,3000,Chemotherapy,23.0000
4,0.0760,0.0721,0.0803,0.0349,0.0317,0.0383,0.0419,0.0396,0.0444,0.0606,0.0576,0.0638,0.0148,0.0108,0.0190,-0.0070,-0.0081,-0.0058,0.0989,0.0917,0.1065,0.0563,0.0528,0.0602,0.0426,0.0382,0.0471,0.0650,0.0587,0.0712,0.0497,0.0463,0.0533,0.0153,0.0111,0.0194,0.0155,0.0143,0.0168,401078.1304,89670.3043,5090.6522,0.1198,0.1154,0.1240,0.1001,0.0924,0.1074,0.0197,0.0119,0.0274,0.0966,0.0925,0.1008,0.0879,0.0817,0.0941,0.0087,0.0035,0.0134,21990.5652,5908.2609,0.0613,3000,Chemotherapy,23.0000
5,0.0884,0.0835,0.0938,0.0446,0.0403,0.0490,0.0521,0.0492,0.0551,0.0695,0.0659,0.0733,0.0184,0.0134,0.0238,-0.0075,-0.0091,-0.0058,0.1146,0.1056,0.1237,0.0608,0.0568,0.0654,0.0538,0.0479,0.0594,0.0810,0.0727,0.0899,0.0544,0.0492,0.0604,0.0267,0.0207,0.0329,0.0189,0.0173,0.0206,317408.2609,63949.3043,3030.8696,0.1329,0.1277,0.1378,0.1079,0.0991,0.1166,0.0250,0.0149,0.0349,0.1095,0.1046,0.1149,0.0994,0.0917,0.1078,0.0101,0.0045,0.0157,14602.3913,3619.5652,0.0700,3000,Chemotherapy,23.0000
6,0.0985,0.0927,0.1047,0.0506,0.0459,0.0557,0.0622,0.0588,0.0658,0.0769,0.0729,0.0812,0.0212,0.0155,0.0274,-0.0115,-0.0132,-0.0097,0.1264,0.1167,0.1364,0.0642,0.0599,0.0691,0.0623,0.0556,0.0693,0.0882,0.0802,0.0965,0.0562,0.0518,0.0608,0.0320,0.0254,0.0390,0.0216,0.0197,0.0237,263298.8696,48765.0435,2016.5652,0.1429,0.1365,0.1487,0.1121,0.1023,0.1224,0.0308,0.0185,0.0424,0.1171,0.1115,0.1230,0.1020,0.0927,0.1122,0.0151,0.0052,0.0244,10519.5652,2458.8696,0.0773,3000,Chemotherapy,23.0000
7,0.1088,0.1023,0.1158,0.0591,0.0533,0.0652,0.0721,0.0682,0.0763,0.0840,0.0796,0.0887,0.0245,0.0179,0.0314,-0.0130,-0.0151,-0.0108,0.1394,0.1285,0.1503,0.0680,0.0625,0.0750,0.0714,0.0631,0.0800,0.1004,0.0911,0.1102,0.0637,0.0549,0.0747,0.0367,0.0278,0.0455,0.0247,0.0225,0.0272,221380.5217,37767.9130,1390.7826,0.1532,0.1460,0.1597,0.1166,0.1058,0.1278,0.0366,0.0230,0.0498,0.1290,0.1228,0.1353,0.1117,0.1009,0.1220,0.0173,0.0072,0.0270,7751.5652,1726.3913,0.0843,3000,Chemotherapy,23.0000
8,0.1177,0.1105,0.1253,0.0653,0.0587,0.0720,0.0820,0.0775,0.0867,0.0902,0.0853,0.0954,0.0273,0.0200,0.0350,-0.0167,-0.0190,-0.0143,0.1499,0.1383,0.1617,0.0696,0.0644,0.0756,0.0803,0.0708,0.0900,0.1110,0.1012,0.1205,0.0635,0.0558,0.0715,0.0475,0.0381,0.0571,0.0275,0.0249,0.0303,191075.6957,30478.0435,1011.3913,0.1610,0.1526,0.1683,0.1185,0.1067,0.1308,0.0425,0.0261,0.0582,0.1371,0.1297,0.1444,0.1150,0.1006,0.1311,0.0221,0.0068,0.0366,6004.5217,1277.3043,0.0904,3000,Chemotherapy,23.0000
9,0.1265,0.1185,0.1350,0.0726,0.0656,0.0803,0.0917,0.0868,0.0970,0.0961,0.0909,0.1014,0.0303,0.0224,0.0389,-0.0191,-0.0218,-0.0162,0.1603,0.1473,0.1731,0.0719,0.0661,0.0787,0.0883,0.0779,0.0993,0.1202,0.1086,0.1320,0.0665,0.0594,0.0734,0.0537,0.0422,0.0653,0.0305,0.0275,0.0336,166407.0870,24832.0000,751.2174,0.1684,0.1592,0.1764,0.1196,0.1066,0.1334,0.0488,0.0308,0.0668,0.1440,0.1362,0.1520,0.1088,0.0971,0.1207,0.0353,0.0228,0.0476,4717.7826,966.2174,0.0962,3000,Chemotherapy,23.0000
10,0.1346,0.1261,0.1435,0.0799,0.0721,0.0879,0.1014,0.0959,0.1071,0.1014,0.0959,0.1070,0.0331,0.0247,0.0421,-0.0215,-0.0245,-0.0184,0.1693,0.1558,0.1830,0.0736,0.0672,0.0813,0.0957,0.0844,0.1074,0.1299,0.1165,0.1442,0.0689,0.0603,0.0777,0.0610,0.0472,0.0766,0.0332,0.0299,0.0367,147081.0435,20735.0435,578.7391,0.1750,0.1650,0.1838,0.1231,0.1080,0.1399,0.0519,0.0298,0.0723,0.1557,0.1438,0.1682,0.1206,0.1035,0.1400,0.0351,0.0140,0.0567,3811.4348,752.1739,0.1015,3000,Chemotherapy,23.0000
}{\ChemotherapyClosureProdImpOne}


\pgfplotstableread[col sep=comma, ignore chars={"}]{
k,activ_prob_mean,activ_prob_mean_ci95_min,activ_prob_mean_ci95_max,activ_prob_raw_mean,activ_prob_raw_mean_ci95_min,activ_prob_raw_mean_ci95_max,raw_baseline_mean,raw_baseline_mean_ci95_min,raw_baseline_mean_ci95_max,baseline2_mean,baseline2_mean_ci95_min,baseline2_mean_ci95_max,base_diff_mean,base_diff_mean_ci95_min,base_diff_mean_ci95_max,raw_base_diff_mean,raw_base_diff_mean_ci95_min,raw_base_diff_mean_ci95_max,Prod_high_mean,Prod_high_mean_ci95_min,Prod_high_mean_ci95_max,Prod_low_mean,Prod_low_mean_ci95_min,Prod_low_mean_ci95_max,Prod_diff_mean,Prod_diff_mean_ci95_min,Prod_diff_mean_ci95_max,Prod_raw_high_mean,Prod_raw_high_mean_ci95_min,Prod_raw_high_mean_ci95_max,Prod_raw_low_mean,Prod_raw_low_mean_ci95_min,Prod_raw_low_mean_ci95_max,Prod_raw_diff_mean,Prod_raw_diff_mean_ci95_min,Prod_raw_diff_mean_ci95_max,base_diff2_mean,base_diff2_mean_ci95_min,base_diff2_mean_ci95_max,overall_den_mean,Prod_den_high1_mean,Prod_den_low1_mean,Imp1_high_mean,Imp1_high_mean_ci95_min,Imp1_high_mean_ci95_max,Imp1_low_mean,Imp1_low_mean_ci95_min,Imp1_low_mean_ci95_max,Imp1_diff_mean,Imp1_diff_mean_ci95_min,Imp1_diff_mean_ci95_max,Imp1_raw_high_mean,Imp1_raw_high_mean_ci95_min,Imp1_raw_high_mean_ci95_max,Imp1_raw_low_mean,Imp1_raw_low_mean_ci95_min,Imp1_raw_low_mean_ci95_max,Imp1_raw_diff_mean,Imp1_raw_diff_mean_ci95_min,Imp1_raw_diff_mean_ci95_max,Imp1_den_high1_mean,Imp1_den_low1_mean,baseline,min_works,topic,windows
0,0.0082,0.0077,0.0088,0.0029,0.0028,0.0029,0.0000,0.0000,0.0000,0.0046,0.0041,0.0050,0.0029,0.0024,0.0035,0.0029,0.0028,0.0029,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0037,0.0035,0.0038,4651273.8261,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0053,3000,Radiation therapy,23.0000
1,0.0275,0.0268,0.0283,0.0096,0.0091,0.0101,0.0096,0.0091,0.0101,0.0222,0.0216,0.0229,0.0041,0.0034,0.0048,0.0000,0.0000,0.0000,0.0329,0.0308,0.0350,0.0269,0.0259,0.0279,0.0060,0.0048,0.0073,0.0188,0.0175,0.0202,0.0222,0.0213,0.0232,-0.0034,-0.0041,-0.0026,0.0053,0.0051,0.0055,1134701.0870,415811.6087,83233.5652,0.0499,0.0490,0.0510,0.0453,0.0436,0.0469,0.0047,0.0036,0.0058,0.0356,0.0345,0.0368,0.0370,0.0358,0.0383,-0.0014,-0.0020,-0.0008,140597.3913,75139.0435,0.0234,3000,Radiation therapy,23.0000
2,0.0430,0.0410,0.0450,0.0168,0.0154,0.0183,0.0191,0.0181,0.0202,0.0347,0.0333,0.0361,0.0072,0.0052,0.0093,-0.0023,-0.0027,-0.0019,0.0536,0.0490,0.0583,0.0402,0.0386,0.0419,0.0134,0.0100,0.0168,0.0333,0.0298,0.0368,0.0333,0.0317,0.0349,0.0000,-0.0024,0.0026,0.0083,0.0076,0.0091,649795.8696,186446.6087,21676.3043,0.0791,0.0774,0.0809,0.0667,0.0636,0.0698,0.0124,0.0099,0.0148,0.0596,0.0575,0.0617,0.0559,0.0536,0.0584,0.0036,0.0019,0.0055,48558.1739,20694.3043,0.0358,3000,Radiation therapy,23.0000
3,0.0577,0.0544,0.0613,0.0254,0.0230,0.0279,0.0285,0.0269,0.0301,0.0457,0.0435,0.0478,0.0112,0.0080,0.0148,-0.0031,-0.0040,-0.0022,0.0721,0.0654,0.0788,0.0504,0.0483,0.0525,0.0217,0.0165,0.0269,0.0481,0.0428,0.0533,0.0441,0.0419,0.0464,0.0040,-0.0003,0.0085,0.0121,0.0107,0.0135,436787.9565,105377.8261,8896.6087,0.1016,0.0992,0.1041,0.0813,0.0768,0.0858,0.0203,0.0162,0.0241,0.0793,0.0768,0.0821,0.0706,0.0670,0.0742,0.0087,0.0062,0.0110,23598.1304,8810.0000,0.0465,3000,Radiation therapy,23.0000
4,0.0698,0.0653,0.0744,0.0317,0.0288,0.0349,0.0378,0.0358,0.0400,0.0545,0.0519,0.0573,0.0146,0.0103,0.0193,-0.0061,-0.0071,-0.0050,0.0860,0.0778,0.0945,0.0557,0.0531,0.0585,0.0304,0.0236,0.0370,0.0590,0.0522,0.0658,0.0457,0.0423,0.0491,0.0133,0.0070,0.0204,0.0153,0.0134,0.0173,329326.4348,70072.6522,4872.0435,0.1174,0.1144,0.1205,0.0898,0.0841,0.0955,0.0276,0.0224,0.0326,0.0951,0.0916,0.0984,0.0799,0.0754,0.0843,0.0152,0.0106,0.0198,14222.5652,4916.9130,0.0551,3000,Radiation therapy,23.0000
5,0.0818,0.0761,0.0876,0.0406,0.0365,0.0449,0.0471,0.0445,0.0497,0.0626,0.0595,0.0660,0.0187,0.0130,0.0247,-0.0065,-0.0081,-0.0047,0.0994,0.0899,0.1092,0.0622,0.0590,0.0662,0.0372,0.0294,0.0450,0.0711,0.0633,0.0791,0.0550,0.0510,0.0592,0.0161,0.0091,0.0233,0.0192,0.0165,0.0218,258832.4783,49166.1739,2961.2174,0.1308,0.1271,0.1348,0.0961,0.0887,0.1038,0.0347,0.0275,0.0415,0.1129,0.1084,0.1173,0.0858,0.0797,0.0921,0.0272,0.0210,0.0328,9179.0000,3026.6087,0.0631,3000,Radiation therapy,23.0000
6,0.0918,0.0851,0.0987,0.0471,0.0424,0.0518,0.0562,0.0532,0.0593,0.0695,0.0659,0.0733,0.0220,0.0153,0.0289,-0.0091,-0.0110,-0.0072,0.1101,0.0991,0.1209,0.0660,0.0623,0.0703,0.0441,0.0352,0.0527,0.0792,0.0705,0.0879,0.0585,0.0542,0.0634,0.0206,0.0130,0.0286,0.0223,0.0192,0.0256,213528.3913,36974.8696,1990.4783,0.1389,0.1343,0.1439,0.1008,0.0925,0.1100,0.0381,0.0294,0.0463,0.1195,0.1131,0.1268,0.0920,0.0838,0.1003,0.0275,0.0203,0.0343,6437.8261,2055.6522,0.0698,3000,Radiation therapy,23.0000
7,0.1019,0.0943,0.1098,0.0553,0.0495,0.0615,0.0652,0.0617,0.0689,0.0760,0.0721,0.0803,0.0256,0.0181,0.0337,-0.0099,-0.0125,-0.0072,0.1213,0.1088,0.1339,0.0694,0.0651,0.0750,0.0519,0.0419,0.0620,0.0908,0.0801,0.1024,0.0644,0.0571,0.0723,0.0264,0.0176,0.0353,0.0258,0.0220,0.0297,178895.6522,28337.3478,1387.1304,0.1471,0.1421,0.1523,0.1048,0.0953,0.1148,0.0424,0.0318,0.0522,0.1316,0.1242,0.1396,0.0993,0.0888,0.1100,0.0323,0.0225,0.0426,4641.6087,1448.3043,0.0762,3000,Radiation therapy,23.0000
8,0.1105,0.1018,0.1190,0.0611,0.0546,0.0676,0.0742,0.0703,0.0784,0.0817,0.0773,0.0862,0.0287,0.0203,0.0373,-0.0131,-0.0158,-0.0103,0.1302,0.1169,0.1437,0.0711,0.0667,0.0765,0.0591,0.0480,0.0704,0.0980,0.0860,0.1105,0.0667,0.0560,0.0792,0.0313,0.0180,0.0454,0.0288,0.0245,0.0332,154142.6087,22639.2174,1027.6087,0.1523,0.1463,0.1582,0.1068,0.0970,0.1174,0.0455,0.0339,0.0569,0.1289,0.1190,0.1379,0.1055,0.0928,0.1182,0.0234,0.0040,0.0409,3523.3478,1074.9130,0.0818,3000,Radiation therapy,23.0000
9,0.1191,0.1096,0.1286,0.0683,0.0610,0.0759,0.0831,0.0788,0.0876,0.0871,0.0825,0.0919,0.0319,0.0226,0.0415,-0.0147,-0.0178,-0.0116,0.1392,0.1247,0.1538,0.0726,0.0683,0.0774,0.0666,0.0543,0.0784,0.1104,0.0974,0.1236,0.0717,0.0622,0.0817,0.0387,0.0286,0.0496,0.0320,0.0271,0.0370,134052.3043,18323.0435,772.1739,0.1603,0.1526,0.1679,0.1074,0.0975,0.1180,0.0529,0.0409,0.0642,0.1409,0.1302,0.1504,0.1026,0.0910,0.1152,0.0383,0.0199,0.0526,2715.6522,817.4783,0.0871,3000,Radiation therapy,23.0000
10,0.1268,0.1166,0.1368,0.0752,0.0663,0.0849,0.0919,0.0871,0.0970,0.0919,0.0870,0.0969,0.0349,0.0248,0.0453,-0.0166,-0.0209,-0.0121,0.1462,0.1313,0.1618,0.0725,0.0679,0.0774,0.0736,0.0593,0.0881,0.1155,0.1016,0.1306,0.0614,0.0531,0.0694,0.0541,0.0374,0.0707,0.0349,0.0296,0.0404,118469.3478,15190.2174,604.1304,0.1662,0.1578,0.1744,0.1089,0.0978,0.1218,0.0573,0.0443,0.0693,0.1541,0.1421,0.1665,0.1022,0.0908,0.1142,0.0519,0.0377,0.0657,2147.7826,638.6087,0.0919,3000,Radiation therapy,23.0000
}{\RadiationTherapyClosureProdImpOne}


%%%%%%%%%%% Physics %%%%%%%%%%%%%%%%%%%%%
\pgfplotstableread[col sep=comma, ignore chars={"}]{
k,activ_prob_mean,activ_prob_mean_ci95_min,activ_prob_mean_ci95_max,activ_prob_raw_mean,activ_prob_raw_mean_ci95_min,activ_prob_raw_mean_ci95_max,raw_baseline_mean,raw_baseline_mean_ci95_min,raw_baseline_mean_ci95_max,baseline2_mean,baseline2_mean_ci95_min,baseline2_mean_ci95_max,base_diff_mean,base_diff_mean_ci95_min,base_diff_mean_ci95_max,raw_base_diff_mean,raw_base_diff_mean_ci95_min,raw_base_diff_mean_ci95_max,Prod_high_mean,Prod_high_mean_ci95_min,Prod_high_mean_ci95_max,Prod_low_mean,Prod_low_mean_ci95_min,Prod_low_mean_ci95_max,Prod_diff_mean,Prod_diff_mean_ci95_min,Prod_diff_mean_ci95_max,Prod_raw_high_mean,Prod_raw_high_mean_ci95_min,Prod_raw_high_mean_ci95_max,Prod_raw_low_mean,Prod_raw_low_mean_ci95_min,Prod_raw_low_mean_ci95_max,Prod_raw_diff_mean,Prod_raw_diff_mean_ci95_min,Prod_raw_diff_mean_ci95_max,base_diff2_mean,base_diff2_mean_ci95_min,base_diff2_mean_ci95_max,overall_den_mean,Prod_den_high1_mean,Prod_den_low1_mean,Imp1_high_mean,Imp1_high_mean_ci95_min,Imp1_high_mean_ci95_max,Imp1_low_mean,Imp1_low_mean_ci95_min,Imp1_low_mean_ci95_max,Imp1_diff_mean,Imp1_diff_mean_ci95_min,Imp1_diff_mean_ci95_max,Imp1_raw_high_mean,Imp1_raw_high_mean_ci95_min,Imp1_raw_high_mean_ci95_max,Imp1_raw_low_mean,Imp1_raw_low_mean_ci95_min,Imp1_raw_low_mean_ci95_max,Imp1_raw_diff_mean,Imp1_raw_diff_mean_ci95_min,Imp1_raw_diff_mean_ci95_max,Imp1_den_high1_mean,Imp1_den_low1_mean,baseline,min_works,topic,windows
0,0.0012,0.0010,0.0013,0.0006,0.0005,0.0006,0.0000,0.0000,0.0000,0.0005,0.0004,0.0006,0.0007,0.0005,0.0008,0.0006,0.0005,0.0006,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0007,0.0006,0.0007,3269659.8000,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0005,3000,Gravitational wave,10
1,0.0127,0.0116,0.0138,0.0055,0.0051,0.0059,0.0055,0.0051,0.0060,0.0105,0.0097,0.0114,0.0022,0.0011,0.0033,-0.0000,-0.0000,0.0000,0.0183,0.0171,0.0197,0.0144,0.0126,0.0164,0.0039,0.0021,0.0057,0.0122,0.0114,0.0131,0.0113,0.0098,0.0128,0.0008,-0.0006,0.0022,0.0022,0.0017,0.0026,168270.6000,37546.4000,15349.1000,0.0219,0.0184,0.0254,0.0136,0.0126,0.0148,0.0082,0.0049,0.0116,0.0162,0.0139,0.0184,0.0107,0.0097,0.0119,0.0054,0.0036,0.0072,19821.6000,12834.3000,0.0105,3000,Gravitational wave,10
2,0.0239,0.0218,0.0259,0.0121,0.0113,0.0128,0.0110,0.0102,0.0119,0.0190,0.0176,0.0205,0.0049,0.0028,0.0068,0.0010,0.0005,0.0016,0.0315,0.0287,0.0343,0.0230,0.0196,0.0263,0.0085,0.0055,0.0123,0.0242,0.0219,0.0266,0.0189,0.0163,0.0214,0.0054,0.0024,0.0083,0.0049,0.0037,0.0059,65885.7000,12036.7000,4105.5000,0.0356,0.0290,0.0422,0.0212,0.0195,0.0231,0.0144,0.0070,0.0217,0.0282,0.0231,0.0330,0.0182,0.0160,0.0203,0.0100,0.0039,0.0155,5812.9000,3521.5000,0.0190,3000,Gravitational wave,10
3,0.0323,0.0293,0.0352,0.0183,0.0171,0.0194,0.0165,0.0153,0.0177,0.0257,0.0238,0.0277,0.0065,0.0034,0.0094,0.0018,0.0010,0.0027,0.0387,0.0348,0.0430,0.0281,0.0233,0.0328,0.0106,0.0059,0.0164,0.0317,0.0295,0.0340,0.0249,0.0213,0.0284,0.0068,0.0028,0.0105,0.0065,0.0047,0.0081,38571.8000,6038.5000,1836.2000,0.0438,0.0349,0.0537,0.0251,0.0226,0.0279,0.0187,0.0090,0.0289,0.0340,0.0290,0.0392,0.0239,0.0195,0.0282,0.0100,0.0024,0.0176,2763.0000,1558.1000,0.0257,3000,Gravitational wave,10
4,0.0388,0.0348,0.0427,0.0231,0.0211,0.0247,0.0219,0.0203,0.0236,0.0313,0.0290,0.0336,0.0075,0.0035,0.0113,0.0012,-0.0005,0.0027,0.0433,0.0378,0.0490,0.0305,0.0236,0.0372,0.0128,0.0060,0.0216,0.0371,0.0318,0.0420,0.0250,0.0176,0.0326,0.0121,0.0052,0.0202,0.0075,0.0048,0.0098,26333.2000,3674.6000,1034.1000,0.0510,0.0389,0.0637,0.0263,0.0224,0.0303,0.0247,0.0130,0.0369,0.0445,0.0338,0.0546,0.0248,0.0199,0.0307,0.0197,0.0072,0.0322,1611.1000,860.8000,0.0313,3000,Gravitational wave,10
5,0.0444,0.0395,0.0489,0.0270,0.0245,0.0294,0.0273,0.0253,0.0294,0.0362,0.0336,0.0389,0.0082,0.0033,0.0129,-0.0003,-0.0022,0.0016,0.0464,0.0405,0.0531,0.0338,0.0264,0.0410,0.0126,0.0044,0.0229,0.0375,0.0332,0.0427,0.0331,0.0236,0.0419,0.0044,-0.0039,0.0151,0.0082,0.0049,0.0110,19429.9000,2454.3000,639.9000,0.0546,0.0406,0.0695,0.0276,0.0215,0.0342,0.0270,0.0146,0.0401,0.0449,0.0327,0.0585,0.0328,0.0194,0.0469,0.0122,-0.0055,0.0316,1035.1000,532.0000,0.0362,3000,Gravitational wave,10
6,0.0495,0.0438,0.0548,0.0333,0.0314,0.0351,0.0327,0.0303,0.0351,0.0405,0.0376,0.0434,0.0090,0.0034,0.0143,0.0006,-0.0015,0.0027,0.0501,0.0427,0.0578,0.0339,0.0261,0.0415,0.0162,0.0066,0.0274,0.0420,0.0352,0.0494,0.0340,0.0233,0.0447,0.0079,-0.0045,0.0222,0.0090,0.0050,0.0123,15068.9000,1744.9000,431.3000,0.0590,0.0434,0.0755,0.0248,0.0187,0.0310,0.0341,0.0224,0.0469,0.0538,0.0379,0.0692,0.0258,0.0173,0.0341,0.0279,0.0092,0.0474,710.3000,358.4000,0.0405,3000,Gravitational wave,10
7,0.0535,0.0467,0.0598,0.0363,0.0323,0.0397,0.0380,0.0353,0.0409,0.0443,0.0412,0.0476,0.0092,0.0023,0.0155,-0.0017,-0.0050,0.0013,0.0529,0.0446,0.0612,0.0339,0.0268,0.0409,0.0190,0.0095,0.0300,0.0465,0.0355,0.0565,0.0271,0.0199,0.0368,0.0194,0.0066,0.0320,0.0092,0.0042,0.0134,12092.1000,1297.6000,298.4000,0.0608,0.0444,0.0780,0.0245,0.0167,0.0324,0.0363,0.0255,0.0474,0.0503,0.0298,0.0737,0.0239,0.0097,0.0391,0.0264,0.0078,0.0455,526.4000,253.3000,0.0443,3000,Gravitational wave,10
8,0.0572,0.0493,0.0646,0.0418,0.0375,0.0457,0.0433,0.0402,0.0465,0.0478,0.0444,0.0513,0.0094,0.0015,0.0167,-0.0016,-0.0047,0.0012,0.0549,0.0468,0.0632,0.0360,0.0273,0.0454,0.0189,0.0080,0.0306,0.0501,0.0383,0.0644,0.0427,0.0272,0.0609,0.0074,-0.0202,0.0344,0.0094,0.0037,0.0143,9922.9000,979.4000,220.4000,0.0647,0.0492,0.0825,0.0242,0.0151,0.0332,0.0404,0.0296,0.0517,0.0666,0.0488,0.0865,0.0345,0.0184,0.0534,0.0321,0.0110,0.0497,392.6000,187.1000,0.0478,3000,Gravitational wave,10
9,0.0602,0.0515,0.0683,0.0432,0.0374,0.0490,0.0486,0.0451,0.0522,0.0509,0.0472,0.0546,0.0093,0.0006,0.0173,-0.0054,-0.0090,-0.0017,0.0564,0.0487,0.0640,0.0329,0.0215,0.0445,0.0235,0.0121,0.0344,0.0472,0.0393,0.0553,0.0389,0.0188,0.0603,0.0083,-0.0119,0.0268,0.0093,0.0028,0.0149,8314.9000,758.4000,165.9000,0.0640,0.0473,0.0839,0.0208,0.0105,0.0319,0.0432,0.0326,0.0544,0.0531,0.0418,0.0655,0.0299,0.0077,0.0534,0.0232,-0.0008,0.0460,297.7000,144.4000,0.0509,3000,Gravitational wave,10
10,0.0633,0.0539,0.0717,0.0479,0.0409,0.0542,0.0539,0.0500,0.0579,0.0539,0.0500,0.0579,0.0094,-0.0001,0.0179,-0.0060,-0.0112,-0.0008,0.0591,0.0491,0.0686,0.0309,0.0208,0.0417,0.0282,0.0150,0.0403,0.0517,0.0403,0.0623,0.0274,0.0074,0.0551,0.0243,0.0016,0.0433,0.0095,0.0024,0.0154,7036.2000,587.9000,129.5000,0.0669,0.0477,0.0898,0.0175,0.0090,0.0273,0.0494,0.0367,0.0642,0.0538,0.0265,0.0831,0.0158,0.0038,0.0288,0.0380,0.0017,0.0753,229.4000,111.4000,0.0539,3000,Gravitational wave,10
}{\GravitationalWaveClosureProdImpOneVerTwo}


\pgfplotstableread[col sep=comma, ignore chars={"}]{
k,activ_prob_mean,activ_prob_mean_ci95_min,activ_prob_mean_ci95_max,activ_prob_raw_mean,activ_prob_raw_mean_ci95_min,activ_prob_raw_mean_ci95_max,raw_baseline_mean,raw_baseline_mean_ci95_min,raw_baseline_mean_ci95_max,baseline2_mean,baseline2_mean_ci95_min,baseline2_mean_ci95_max,base_diff_mean,base_diff_mean_ci95_min,base_diff_mean_ci95_max,raw_base_diff_mean,raw_base_diff_mean_ci95_min,raw_base_diff_mean_ci95_max,Prod_high_mean,Prod_high_mean_ci95_min,Prod_high_mean_ci95_max,Prod_low_mean,Prod_low_mean_ci95_min,Prod_low_mean_ci95_max,Prod_diff_mean,Prod_diff_mean_ci95_min,Prod_diff_mean_ci95_max,Prod_raw_high_mean,Prod_raw_high_mean_ci95_min,Prod_raw_high_mean_ci95_max,Prod_raw_low_mean,Prod_raw_low_mean_ci95_min,Prod_raw_low_mean_ci95_max,Prod_raw_diff_mean,Prod_raw_diff_mean_ci95_min,Prod_raw_diff_mean_ci95_max,base_diff2_mean,base_diff2_mean_ci95_min,base_diff2_mean_ci95_max,overall_den_mean,Prod_den_high1_mean,Prod_den_low1_mean,Imp1_high_mean,Imp1_high_mean_ci95_min,Imp1_high_mean_ci95_max,Imp1_low_mean,Imp1_low_mean_ci95_min,Imp1_low_mean_ci95_max,Imp1_diff_mean,Imp1_diff_mean_ci95_min,Imp1_diff_mean_ci95_max,Imp1_raw_high_mean,Imp1_raw_high_mean_ci95_min,Imp1_raw_high_mean_ci95_max,Imp1_raw_low_mean,Imp1_raw_low_mean_ci95_min,Imp1_raw_low_mean_ci95_max,Imp1_raw_diff_mean,Imp1_raw_diff_mean_ci95_min,Imp1_raw_diff_mean_ci95_max,Imp1_den_high1_mean,Imp1_den_low1_mean,baseline,min_works,topic,windows
0,0.0014,0.0014,0.0015,0.0006,0.0006,0.0006,0.0000,0.0000,0.0000,0.0007,0.0007,0.0007,0.0007,0.0007,0.0007,0.0006,0.0006,0.0006,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0008,0.0007,0.0008,3003827.4615,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0008,3000,Dark matter,13
1,0.0154,0.0139,0.0168,0.0066,0.0058,0.0074,0.0066,0.0058,0.0073,0.0125,0.0112,0.0140,0.0028,0.0014,0.0043,0.0000,-0.0000,0.0000,0.0254,0.0225,0.0285,0.0166,0.0143,0.0192,0.0088,0.0064,0.0115,0.0176,0.0152,0.0202,0.0135,0.0114,0.0160,0.0041,0.0022,0.0062,0.0028,0.0026,0.0031,189917.3846,38359.2308,16189.8462,0.0295,0.0261,0.0333,0.0162,0.0144,0.0179,0.0134,0.0105,0.0162,0.0217,0.0186,0.0250,0.0144,0.0125,0.0164,0.0073,0.0046,0.0101,26436.2308,11226.0769,0.0126,3000,Dark matter,13
2,0.0291,0.0264,0.0317,0.0149,0.0131,0.0166,0.0131,0.0116,0.0146,0.0228,0.0202,0.0255,0.0063,0.0036,0.0089,0.0018,0.0012,0.0024,0.0423,0.0381,0.0468,0.0244,0.0213,0.0280,0.0179,0.0135,0.0226,0.0324,0.0278,0.0370,0.0217,0.0183,0.0254,0.0106,0.0063,0.0156,0.0062,0.0055,0.0070,74862.9231,11949.7692,4471.3077,0.0469,0.0425,0.0514,0.0207,0.0181,0.0232,0.0262,0.0224,0.0305,0.0360,0.0317,0.0405,0.0198,0.0165,0.0230,0.0163,0.0134,0.0193,8127.3846,3071.9231,0.0228,3000,Dark matter,13
3,0.0387,0.0353,0.0419,0.0219,0.0191,0.0246,0.0196,0.0174,0.0219,0.0308,0.0273,0.0344,0.0080,0.0047,0.0112,0.0023,0.0014,0.0032,0.0524,0.0483,0.0568,0.0276,0.0244,0.0313,0.0247,0.0198,0.0295,0.0471,0.0414,0.0535,0.0257,0.0224,0.0292,0.0215,0.0159,0.0278,0.0079,0.0069,0.0091,44657.1538,5895.7692,2043.8462,0.0579,0.0528,0.0629,0.0220,0.0189,0.0248,0.0359,0.0307,0.0418,0.0504,0.0450,0.0561,0.0211,0.0163,0.0267,0.0293,0.0227,0.0358,4012.3846,1408.3077,0.0308,3000,Dark matter,13
4,0.0462,0.0425,0.0496,0.0284,0.0254,0.0315,0.0260,0.0231,0.0290,0.0373,0.0331,0.0416,0.0089,0.0051,0.0124,0.0024,0.0013,0.0035,0.0559,0.0518,0.0599,0.0291,0.0255,0.0337,0.0268,0.0201,0.0319,0.0505,0.0441,0.0570,0.0274,0.0225,0.0327,0.0232,0.0173,0.0301,0.0089,0.0072,0.0106,30954.0769,3530.9231,1170.4615,0.0631,0.0578,0.0689,0.0227,0.0191,0.0262,0.0404,0.0342,0.0477,0.0576,0.0512,0.0646,0.0250,0.0199,0.0303,0.0327,0.0242,0.0421,2359.3077,803.0000,0.0373,3000,Dark matter,13
5,0.0521,0.0482,0.0557,0.0342,0.0296,0.0389,0.0324,0.0288,0.0361,0.0429,0.0382,0.0478,0.0092,0.0052,0.0128,0.0018,0.0002,0.0038,0.0588,0.0549,0.0624,0.0301,0.0264,0.0357,0.0287,0.0201,0.0346,0.0503,0.0453,0.0547,0.0308,0.0248,0.0369,0.0195,0.0145,0.0246,0.0092,0.0070,0.0114,23166.6154,2297.9231,742.7692,0.0660,0.0599,0.0721,0.0214,0.0174,0.0257,0.0446,0.0383,0.0520,0.0615,0.0542,0.0694,0.0268,0.0191,0.0344,0.0347,0.0248,0.0436,1537.8462,510.3077,0.0430,3000,Dark matter,13
6,0.0571,0.0531,0.0607,0.0395,0.0357,0.0431,0.0387,0.0344,0.0432,0.0479,0.0426,0.0535,0.0091,0.0052,0.0127,0.0007,-0.0014,0.0030,0.0626,0.0582,0.0666,0.0298,0.0242,0.0375,0.0328,0.0214,0.0414,0.0619,0.0547,0.0693,0.0255,0.0209,0.0300,0.0364,0.0297,0.0437,0.0092,0.0062,0.0121,18156.6923,1593.2308,502.7692,0.0682,0.0617,0.0747,0.0187,0.0144,0.0232,0.0495,0.0417,0.0580,0.0608,0.0513,0.0703,0.0206,0.0110,0.0328,0.0403,0.0266,0.0520,1070.9231,342.0769,0.0480,3000,Dark matter,13
7,0.0613,0.0573,0.0648,0.0416,0.0372,0.0465,0.0451,0.0401,0.0502,0.0524,0.0466,0.0584,0.0088,0.0047,0.0124,-0.0034,-0.0064,-0.0009,0.0631,0.0582,0.0671,0.0320,0.0235,0.0431,0.0312,0.0155,0.0428,0.0575,0.0490,0.0645,0.0390,0.0232,0.0554,0.0184,-0.0002,0.0360,0.0089,0.0054,0.0121,14688.4615,1147.5385,358.3846,0.0709,0.0631,0.0797,0.0178,0.0131,0.0231,0.0531,0.0436,0.0635,0.0603,0.0494,0.0722,0.0269,0.0179,0.0363,0.0334,0.0168,0.0528,784.5385,246.6154,0.0525,3000,Dark matter,13
8,0.0654,0.0611,0.0692,0.0439,0.0394,0.0483,0.0513,0.0457,0.0572,0.0565,0.0503,0.0629,0.0088,0.0045,0.0125,-0.0074,-0.0114,-0.0040,0.0650,0.0602,0.0695,0.0293,0.0193,0.0424,0.0358,0.0182,0.0496,0.0607,0.0514,0.0700,0.0310,0.0177,0.0472,0.0297,0.0113,0.0455,0.0089,0.0046,0.0129,12149.6923,855.2308,266.4615,0.0744,0.0672,0.0825,0.0142,0.0092,0.0195,0.0602,0.0518,0.0696,0.0638,0.0504,0.0775,0.0199,0.0075,0.0327,0.0439,0.0214,0.0659,593.6154,177.2308,0.0566,3000,Dark matter,13
9,0.0694,0.0650,0.0732,0.0493,0.0438,0.0545,0.0575,0.0512,0.0641,0.0602,0.0537,0.0673,0.0091,0.0047,0.0130,-0.0083,-0.0137,-0.0035,0.0667,0.0606,0.0719,0.0283,0.0185,0.0404,0.0384,0.0202,0.0524,0.0536,0.0390,0.0674,0.0402,0.0177,0.0689,0.0134,-0.0216,0.0446,0.0092,0.0044,0.0136,10250.9231,655.4615,199.3077,0.0775,0.0685,0.0879,0.0127,0.0078,0.0176,0.0648,0.0552,0.0755,0.0769,0.0592,0.0984,0.0154,0.0045,0.0273,0.0615,0.0379,0.0877,457.2308,135.0000,0.0603,3000,Dark matter,13
10,0.0729,0.0684,0.0768,0.0541,0.0464,0.0617,0.0637,0.0567,0.0709,0.0637,0.0568,0.0711,0.0091,0.0046,0.0130,-0.0096,-0.0128,-0.0063,0.0699,0.0637,0.0759,0.0256,0.0168,0.0346,0.0443,0.0299,0.0572,0.0739,0.0607,0.0862,0.0352,0.0116,0.0637,0.0387,0.0091,0.0641,0.0092,0.0041,0.0139,8767.3077,513.0000,156.6923,0.0782,0.0691,0.0886,0.0116,0.0073,0.0157,0.0665,0.0575,0.0760,0.0750,0.0619,0.0897,0.0135,0.0033,0.0253,0.0615,0.0421,0.0814,356.0769,105.0000,0.0638,3000,Dark matter,13
}{\DarkMatterClosureProdImpOneVerTwo}


\pgfplotstableread[col sep=comma, ignore chars={"}]{
k,activ_prob_mean,activ_prob_mean_ci95_min,activ_prob_mean_ci95_max,activ_prob_raw_mean,activ_prob_raw_mean_ci95_min,activ_prob_raw_mean_ci95_max,raw_baseline_mean,raw_baseline_mean_ci95_min,raw_baseline_mean_ci95_max,baseline2_mean,baseline2_mean_ci95_min,baseline2_mean_ci95_max,base_diff_mean,base_diff_mean_ci95_min,base_diff_mean_ci95_max,raw_base_diff_mean,raw_base_diff_mean_ci95_min,raw_base_diff_mean_ci95_max,Prod_high_mean,Prod_high_mean_ci95_min,Prod_high_mean_ci95_max,Prod_low_mean,Prod_low_mean_ci95_min,Prod_low_mean_ci95_max,Prod_diff_mean,Prod_diff_mean_ci95_min,Prod_diff_mean_ci95_max,Prod_raw_high_mean,Prod_raw_high_mean_ci95_min,Prod_raw_high_mean_ci95_max,Prod_raw_low_mean,Prod_raw_low_mean_ci95_min,Prod_raw_low_mean_ci95_max,Prod_raw_diff_mean,Prod_raw_diff_mean_ci95_min,Prod_raw_diff_mean_ci95_max,base_diff2_mean,base_diff2_mean_ci95_min,base_diff2_mean_ci95_max,overall_den_mean,Prod_den_high1_mean,Prod_den_low1_mean,Imp1_high_mean,Imp1_high_mean_ci95_min,Imp1_high_mean_ci95_max,Imp1_low_mean,Imp1_low_mean_ci95_min,Imp1_low_mean_ci95_max,Imp1_diff_mean,Imp1_diff_mean_ci95_min,Imp1_diff_mean_ci95_max,Imp1_raw_high_mean,Imp1_raw_high_mean_ci95_min,Imp1_raw_high_mean_ci95_max,Imp1_raw_low_mean,Imp1_raw_low_mean_ci95_min,Imp1_raw_low_mean_ci95_max,Imp1_raw_diff_mean,Imp1_raw_diff_mean_ci95_min,Imp1_raw_diff_mean_ci95_max,Imp1_den_high1_mean,Imp1_den_low1_mean,baseline,min_works,topic,windows
0,0.0028,0.0027,0.0029,0.0017,0.0016,0.0018,0.0000,0.0000,0.0000,0.0012,0.0011,0.0014,0.0014,0.0013,0.0015,0.0017,0.0016,0.0018,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0016,0.0015,0.0017,2775319.4375,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0014,3000,Fluid dynamics,16
1,0.0150,0.0144,0.0157,0.0082,0.0076,0.0088,0.0082,0.0076,0.0088,0.0152,0.0144,0.0160,-0.0006,-0.0012,0.0001,-0.0000,-0.0000,0.0000,0.0176,0.0161,0.0192,0.0141,0.0131,0.0150,0.0035,0.0025,0.0047,0.0121,0.0108,0.0135,0.0121,0.0112,0.0130,-0.0000,-0.0011,0.0012,-0.0001,-0.0005,0.0002,261422.3125,96028.1875,18849.5625,0.0216,0.0205,0.0229,0.0172,0.0161,0.0187,0.0044,0.0030,0.0057,0.0167,0.0157,0.0178,0.0142,0.0132,0.0154,0.0025,0.0013,0.0036,37166.6875,21450.0625,0.0156,3000,Fluid dynamics,16
2,0.0262,0.0249,0.0274,0.0155,0.0142,0.0167,0.0164,0.0152,0.0175,0.0277,0.0259,0.0294,-0.0020,-0.0033,-0.0008,-0.0009,-0.0010,-0.0006,0.0287,0.0263,0.0311,0.0199,0.0185,0.0214,0.0089,0.0066,0.0110,0.0213,0.0189,0.0240,0.0177,0.0162,0.0193,0.0036,0.0021,0.0054,-0.0015,-0.0023,-0.0007,103096.5000,33229.5625,4667.1875,0.0333,0.0316,0.0351,0.0255,0.0233,0.0281,0.0077,0.0055,0.0102,0.0273,0.0253,0.0295,0.0231,0.0210,0.0254,0.0042,0.0015,0.0072,10954.1875,5752.8750,0.0282,3000,Fluid dynamics,16
3,0.0341,0.0323,0.0357,0.0217,0.0200,0.0235,0.0244,0.0227,0.0262,0.0376,0.0351,0.0400,-0.0039,-0.0057,-0.0023,-0.0027,-0.0034,-0.0021,0.0356,0.0330,0.0383,0.0228,0.0208,0.0251,0.0128,0.0095,0.0161,0.0276,0.0252,0.0299,0.0208,0.0187,0.0230,0.0068,0.0035,0.0104,-0.0035,-0.0052,-0.0020,60673.3125,17579.3125,2010.0000,0.0397,0.0380,0.0416,0.0285,0.0258,0.0314,0.0112,0.0087,0.0136,0.0350,0.0326,0.0377,0.0268,0.0236,0.0311,0.0082,0.0037,0.0123,5208.8750,2595.1250,0.0380,3000,Fluid dynamics,16
4,0.0400,0.0381,0.0419,0.0248,0.0231,0.0266,0.0325,0.0301,0.0348,0.0459,0.0427,0.0489,-0.0061,-0.0081,-0.0043,-0.0076,-0.0092,-0.0061,0.0406,0.0374,0.0438,0.0245,0.0216,0.0276,0.0161,0.0118,0.0201,0.0313,0.0285,0.0341,0.0212,0.0172,0.0256,0.0101,0.0050,0.0150,-0.0058,-0.0082,-0.0036,41473.4375,10956.0625,1084.1250,0.0430,0.0410,0.0454,0.0299,0.0269,0.0332,0.0131,0.0103,0.0157,0.0391,0.0359,0.0424,0.0260,0.0217,0.0305,0.0131,0.0092,0.0177,3020.3125,1453.2500,0.0461,3000,Fluid dynamics,16
5,0.0456,0.0432,0.0480,0.0281,0.0261,0.0302,0.0404,0.0374,0.0433,0.0530,0.0493,0.0566,-0.0076,-0.0100,-0.0054,-0.0123,-0.0147,-0.0100,0.0452,0.0416,0.0488,0.0267,0.0229,0.0307,0.0186,0.0133,0.0234,0.0338,0.0308,0.0367,0.0260,0.0197,0.0335,0.0078,-0.0008,0.0153,-0.0074,-0.0103,-0.0047,30601.8750,7405.6875,654.5625,0.0452,0.0420,0.0488,0.0326,0.0289,0.0366,0.0126,0.0085,0.0163,0.0393,0.0343,0.0441,0.0274,0.0210,0.0335,0.0119,0.0037,0.0205,1944.6250,909.5000,0.0532,3000,Fluid dynamics,16
6,0.0510,0.0483,0.0536,0.0327,0.0301,0.0354,0.0483,0.0448,0.0516,0.0594,0.0552,0.0636,-0.0086,-0.0114,-0.0059,-0.0156,-0.0178,-0.0137,0.0500,0.0457,0.0542,0.0270,0.0225,0.0315,0.0230,0.0178,0.0285,0.0403,0.0355,0.0452,0.0236,0.0195,0.0278,0.0166,0.0098,0.0235,-0.0084,-0.0117,-0.0052,23697.4375,5324.3750,431.3750,0.0480,0.0443,0.0523,0.0355,0.0296,0.0431,0.0124,0.0070,0.0181,0.0378,0.0305,0.0453,0.0323,0.0247,0.0397,0.0055,-0.0044,0.0156,1333.0625,600.5625,0.0595,3000,Fluid dynamics,16
7,0.0557,0.0526,0.0588,0.0342,0.0322,0.0363,0.0561,0.0520,0.0600,0.0651,0.0604,0.0697,-0.0095,-0.0127,-0.0065,-0.0218,-0.0255,-0.0185,0.0535,0.0491,0.0579,0.0286,0.0225,0.0348,0.0249,0.0190,0.0309,0.0421,0.0378,0.0470,0.0234,0.0155,0.0326,0.0187,0.0088,0.0276,-0.0094,-0.0133,-0.0057,18988.6250,3969.8125,302.6875,0.0519,0.0479,0.0566,0.0370,0.0294,0.0462,0.0149,0.0080,0.0218,0.0511,0.0463,0.0555,0.0354,0.0223,0.0496,0.0157,-0.0003,0.0306,952.7500,420.9375,0.0652,3000,Fluid dynamics,16
8,0.0605,0.0568,0.0641,0.0367,0.0331,0.0404,0.0638,0.0593,0.0682,0.0702,0.0652,0.0751,-0.0099,-0.0135,-0.0062,-0.0271,-0.0313,-0.0236,0.0572,0.0520,0.0622,0.0304,0.0235,0.0375,0.0267,0.0202,0.0335,0.0525,0.0457,0.0592,0.0302,0.0162,0.0464,0.0223,0.0085,0.0356,-0.0098,-0.0141,-0.0056,15639.5000,3038.6875,218.4375,0.0522,0.0469,0.0586,0.0376,0.0293,0.0467,0.0145,0.0082,0.0212,0.0444,0.0345,0.0545,0.0410,0.0296,0.0532,0.0034,-0.0107,0.0180,705.6875,305.4375,0.0703,3000,Fluid dynamics,16
9,0.0652,0.0609,0.0694,0.0423,0.0376,0.0471,0.0715,0.0664,0.0765,0.0749,0.0696,0.0801,-0.0098,-0.0139,-0.0056,-0.0292,-0.0330,-0.0255,0.0584,0.0532,0.0637,0.0304,0.0244,0.0367,0.0280,0.0218,0.0340,0.0517,0.0443,0.0596,0.0255,0.0129,0.0408,0.0262,0.0094,0.0406,-0.0097,-0.0145,-0.0050,13135.2500,2379.3750,163.5000,0.0545,0.0478,0.0626,0.0367,0.0275,0.0470,0.0178,0.0106,0.0255,0.0559,0.0458,0.0654,0.0388,0.0202,0.0614,0.0170,-0.0045,0.0369,541.6250,231.1875,0.0750,3000,Fluid dynamics,16
10,0.0692,0.0648,0.0737,0.0429,0.0392,0.0470,0.0791,0.0736,0.0847,0.0791,0.0736,0.0846,-0.0100,-0.0142,-0.0055,-0.0362,-0.0401,-0.0328,0.0601,0.0546,0.0655,0.0326,0.0256,0.0403,0.0275,0.0199,0.0342,0.0576,0.0477,0.0686,0.0280,0.0126,0.0454,0.0295,0.0109,0.0461,-0.0099,-0.0152,-0.0045,11205.4375,1899.8750,122.6250,0.0545,0.0467,0.0635,0.0355,0.0257,0.0456,0.0190,0.0085,0.0294,0.0625,0.0507,0.0739,0.0460,0.0277,0.0662,0.0165,-0.0068,0.0387,423.8750,172.9375,0.0792,3000,Fluid dynamics,16
}{\FluidDynamicsClosureProdImpOneVerTwo}


\pgfplotstableread[col sep=comma, ignore chars={"}]{
k,activ_prob_mean,activ_prob_mean_ci95_min,activ_prob_mean_ci95_max,activ_prob_raw_mean,activ_prob_raw_mean_ci95_min,activ_prob_raw_mean_ci95_max,raw_baseline_mean,raw_baseline_mean_ci95_min,raw_baseline_mean_ci95_max,baseline2_mean,baseline2_mean_ci95_min,baseline2_mean_ci95_max,base_diff_mean,base_diff_mean_ci95_min,base_diff_mean_ci95_max,raw_base_diff_mean,raw_base_diff_mean_ci95_min,raw_base_diff_mean_ci95_max,Prod_high_mean,Prod_high_mean_ci95_min,Prod_high_mean_ci95_max,Prod_low_mean,Prod_low_mean_ci95_min,Prod_low_mean_ci95_max,Prod_diff_mean,Prod_diff_mean_ci95_min,Prod_diff_mean_ci95_max,Prod_raw_high_mean,Prod_raw_high_mean_ci95_min,Prod_raw_high_mean_ci95_max,Prod_raw_low_mean,Prod_raw_low_mean_ci95_min,Prod_raw_low_mean_ci95_max,Prod_raw_diff_mean,Prod_raw_diff_mean_ci95_min,Prod_raw_diff_mean_ci95_max,base_diff2_mean,base_diff2_mean_ci95_min,base_diff2_mean_ci95_max,overall_den_mean,Prod_den_high1_mean,Prod_den_low1_mean,Imp1_high_mean,Imp1_high_mean_ci95_min,Imp1_high_mean_ci95_max,Imp1_low_mean,Imp1_low_mean_ci95_min,Imp1_low_mean_ci95_max,Imp1_diff_mean,Imp1_diff_mean_ci95_min,Imp1_diff_mean_ci95_max,Imp1_raw_high_mean,Imp1_raw_high_mean_ci95_min,Imp1_raw_high_mean_ci95_max,Imp1_raw_low_mean,Imp1_raw_low_mean_ci95_min,Imp1_raw_low_mean_ci95_max,Imp1_raw_diff_mean,Imp1_raw_diff_mean_ci95_min,Imp1_raw_diff_mean_ci95_max,Imp1_den_high1_mean,Imp1_den_low1_mean,baseline,min_works,topic,windows
0,0.0011,0.0011,0.0011,0.0006,0.0005,0.0006,0.0000,0.0000,0.0000,0.0005,0.0004,0.0005,0.0006,0.0005,0.0006,0.0006,0.0005,0.0006,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0006,0.0006,0.0007,2663684.6111,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0005,3000,Soliton,18
1,0.0102,0.0094,0.0109,0.0048,0.0041,0.0054,0.0048,0.0041,0.0054,0.0090,0.0079,0.0101,0.0010,0.0002,0.0018,-0.0000,-0.0000,0.0000,0.0160,0.0141,0.0178,0.0100,0.0089,0.0112,0.0060,0.0047,0.0074,0.0101,0.0087,0.0114,0.0079,0.0069,0.0088,0.0022,0.0010,0.0035,0.0012,0.0008,0.0016,163091.5556,41576.1667,12791.3333,0.0161,0.0147,0.0177,0.0120,0.0111,0.0130,0.0041,0.0028,0.0055,0.0110,0.0099,0.0123,0.0102,0.0092,0.0113,0.0008,-0.0004,0.0021,22349.5556,10378.0556,0.0092,3000,Soliton,18
2,0.0186,0.0174,0.0199,0.0100,0.0087,0.0113,0.0095,0.0082,0.0107,0.0164,0.0143,0.0185,0.0021,0.0009,0.0033,0.0005,-0.0000,0.0010,0.0276,0.0242,0.0308,0.0155,0.0133,0.0177,0.0120,0.0094,0.0150,0.0182,0.0158,0.0204,0.0127,0.0112,0.0145,0.0054,0.0035,0.0073,0.0022,0.0012,0.0033,65069.3889,14195.2222,3493.5556,0.0263,0.0241,0.0286,0.0168,0.0152,0.0182,0.0095,0.0072,0.0118,0.0189,0.0170,0.0209,0.0131,0.0113,0.0149,0.0058,0.0034,0.0083,7328.5000,2850.3333,0.0165,3000,Soliton,18
3,0.0247,0.0233,0.0260,0.0130,0.0114,0.0146,0.0142,0.0123,0.0161,0.0222,0.0193,0.0250,0.0024,0.0010,0.0037,-0.0012,-0.0021,-0.0003,0.0360,0.0320,0.0401,0.0185,0.0154,0.0218,0.0175,0.0134,0.0219,0.0254,0.0220,0.0288,0.0158,0.0126,0.0192,0.0096,0.0060,0.0133,0.0025,0.0009,0.0042,38749.3333,7416.2778,1608.7222,0.0332,0.0308,0.0359,0.0211,0.0190,0.0233,0.0121,0.0092,0.0152,0.0246,0.0217,0.0277,0.0167,0.0141,0.0196,0.0078,0.0035,0.0123,3727.6667,1292.9444,0.0223,3000,Soliton,18
4,0.0301,0.0286,0.0315,0.0172,0.0154,0.0192,0.0189,0.0163,0.0214,0.0269,0.0234,0.0304,0.0030,0.0015,0.0044,-0.0016,-0.0027,-0.0006,0.0424,0.0378,0.0472,0.0204,0.0169,0.0242,0.0221,0.0170,0.0275,0.0326,0.0278,0.0372,0.0187,0.0146,0.0227,0.0139,0.0090,0.0185,0.0031,0.0008,0.0054,26828.6111,4626.8889,925.3333,0.0387,0.0357,0.0421,0.0247,0.0211,0.0285,0.0140,0.0099,0.0187,0.0297,0.0265,0.0329,0.0203,0.0152,0.0253,0.0093,0.0032,0.0157,2294.2778,720.3333,0.0271,3000,Soliton,18
5,0.0345,0.0331,0.0361,0.0212,0.0186,0.0241,0.0235,0.0204,0.0267,0.0311,0.0270,0.0352,0.0034,0.0019,0.0049,-0.0023,-0.0036,-0.0011,0.0470,0.0420,0.0524,0.0212,0.0161,0.0265,0.0257,0.0187,0.0340,0.0335,0.0286,0.0390,0.0223,0.0148,0.0306,0.0113,0.0010,0.0216,0.0035,0.0006,0.0063,20021.6667,3147.0556,595.0000,0.0432,0.0394,0.0475,0.0275,0.0229,0.0326,0.0157,0.0100,0.0215,0.0346,0.0296,0.0396,0.0312,0.0220,0.0439,0.0034,-0.0099,0.0143,1532.4444,453.9444,0.0312,3000,Soliton,18
6,0.0384,0.0370,0.0398,0.0219,0.0197,0.0242,0.0281,0.0243,0.0319,0.0348,0.0303,0.0393,0.0035,0.0021,0.0049,-0.0062,-0.0085,-0.0040,0.0523,0.0467,0.0581,0.0209,0.0162,0.0258,0.0314,0.0245,0.0392,0.0383,0.0331,0.0437,0.0150,0.0094,0.0212,0.0233,0.0156,0.0315,0.0036,-0.0001,0.0073,15611.4444,2257.1667,407.3333,0.0467,0.0416,0.0522,0.0258,0.0205,0.0319,0.0209,0.0137,0.0279,0.0382,0.0320,0.0448,0.0277,0.0177,0.0396,0.0104,-0.0042,0.0235,1087.6111,309.8889,0.0349,3000,Soliton,18
7,0.0425,0.0410,0.0440,0.0254,0.0224,0.0286,0.0328,0.0284,0.0370,0.0381,0.0331,0.0431,0.0043,0.0029,0.0058,-0.0073,-0.0098,-0.0050,0.0570,0.0507,0.0639,0.0230,0.0172,0.0291,0.0340,0.0255,0.0431,0.0466,0.0392,0.0547,0.0256,0.0159,0.0360,0.0210,0.0097,0.0318,0.0044,0.0001,0.0086,12587.2222,1693.5000,291.2778,0.0496,0.0445,0.0552,0.0251,0.0191,0.0312,0.0245,0.0183,0.0306,0.0419,0.0359,0.0483,0.0252,0.0146,0.0369,0.0167,0.0007,0.0317,807.2222,222.2222,0.0382,3000,Soliton,18
8,0.0462,0.0447,0.0477,0.0271,0.0236,0.0310,0.0373,0.0324,0.0422,0.0411,0.0357,0.0465,0.0050,0.0035,0.0065,-0.0102,-0.0142,-0.0064,0.0600,0.0534,0.0675,0.0222,0.0165,0.0285,0.0378,0.0289,0.0474,0.0410,0.0328,0.0485,0.0277,0.0144,0.0429,0.0133,-0.0006,0.0273,0.0051,0.0000,0.0100,10406.3889,1305.1111,219.2778,0.0519,0.0460,0.0592,0.0266,0.0177,0.0368,0.0253,0.0151,0.0347,0.0453,0.0364,0.0539,0.0159,0.0056,0.0300,0.0294,0.0161,0.0417,617.4444,161.3889,0.0412,3000,Soliton,18
9,0.0499,0.0485,0.0514,0.0288,0.0267,0.0310,0.0419,0.0364,0.0475,0.0439,0.0380,0.0497,0.0059,0.0045,0.0073,-0.0131,-0.0187,-0.0078,0.0653,0.0568,0.0752,0.0206,0.0147,0.0271,0.0447,0.0342,0.0570,0.0505,0.0409,0.0601,0.0213,0.0106,0.0330,0.0291,0.0126,0.0447,0.0060,0.0004,0.0116,8750.9444,1027.8333,169.1111,0.0539,0.0470,0.0621,0.0294,0.0197,0.0402,0.0244,0.0138,0.0350,0.0459,0.0372,0.0540,0.0291,0.0130,0.0481,0.0168,-0.0004,0.0334,480.3889,124.5556,0.0440,3000,Soliton,18
10,0.0536,0.0521,0.0551,0.0319,0.0290,0.0347,0.0464,0.0404,0.0524,0.0464,0.0405,0.0525,0.0071,0.0056,0.0086,-0.0145,-0.0195,-0.0096,0.0692,0.0596,0.0801,0.0210,0.0133,0.0295,0.0482,0.0342,0.0639,0.0541,0.0424,0.0679,0.0209,0.0060,0.0384,0.0332,0.0182,0.0500,0.0072,0.0012,0.0130,7488.6667,824.1667,131.7222,0.0558,0.0476,0.0660,0.0300,0.0186,0.0439,0.0258,0.0106,0.0395,0.0594,0.0454,0.0739,0.0608,0.0208,0.1143,-0.0014,-0.0535,0.0375,386.1111,94.6111,0.0465,3000,Soliton,18
}{\SolitonClosureProdImpOneVerTwo}


\pgfplotstableread[col sep=comma, ignore chars={"}]{
k,activ_prob_mean,activ_prob_mean_ci95_min,activ_prob_mean_ci95_max,activ_prob_raw_mean,activ_prob_raw_mean_ci95_min,activ_prob_raw_mean_ci95_max,raw_baseline_mean,raw_baseline_mean_ci95_min,raw_baseline_mean_ci95_max,baseline2_mean,baseline2_mean_ci95_min,baseline2_mean_ci95_max,base_diff_mean,base_diff_mean_ci95_min,base_diff_mean_ci95_max,raw_base_diff_mean,raw_base_diff_mean_ci95_min,raw_base_diff_mean_ci95_max,Prod_high_mean,Prod_high_mean_ci95_min,Prod_high_mean_ci95_max,Prod_low_mean,Prod_low_mean_ci95_min,Prod_low_mean_ci95_max,Prod_diff_mean,Prod_diff_mean_ci95_min,Prod_diff_mean_ci95_max,Prod_raw_high_mean,Prod_raw_high_mean_ci95_min,Prod_raw_high_mean_ci95_max,Prod_raw_low_mean,Prod_raw_low_mean_ci95_min,Prod_raw_low_mean_ci95_max,Prod_raw_diff_mean,Prod_raw_diff_mean_ci95_min,Prod_raw_diff_mean_ci95_max,base_diff2_mean,base_diff2_mean_ci95_min,base_diff2_mean_ci95_max,overall_den_mean,Prod_den_high1_mean,Prod_den_low1_mean,Imp1_high_mean,Imp1_high_mean_ci95_min,Imp1_high_mean_ci95_max,Imp1_low_mean,Imp1_low_mean_ci95_min,Imp1_low_mean_ci95_max,Imp1_diff_mean,Imp1_diff_mean_ci95_min,Imp1_diff_mean_ci95_max,Imp1_raw_high_mean,Imp1_raw_high_mean_ci95_min,Imp1_raw_high_mean_ci95_max,Imp1_raw_low_mean,Imp1_raw_low_mean_ci95_min,Imp1_raw_low_mean_ci95_max,Imp1_raw_diff_mean,Imp1_raw_diff_mean_ci95_min,Imp1_raw_diff_mean_ci95_max,Imp1_den_high1_mean,Imp1_den_low1_mean,baseline,min_works,topic,windows
0,0.0006,0.0005,0.0007,0.0003,0.0003,0.0004,0.0000,0.0000,0.0000,0.0003,0.0003,0.0003,0.0002,0.0002,0.0003,0.0003,0.0003,0.0004,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0003,0.0003,0.0003,2559060.3500,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0004,3000,Supersymmetry,20
1,0.0102,0.0082,0.0125,0.0062,0.0049,0.0077,0.0062,0.0049,0.0078,0.0112,0.0088,0.0139,-0.0010,-0.0030,0.0013,0.0000,-0.0000,0.0000,0.0184,0.0153,0.0221,0.0100,0.0081,0.0121,0.0084,0.0066,0.0103,0.0152,0.0123,0.0188,0.0084,0.0068,0.0102,0.0068,0.0050,0.0090,-0.0010,-0.0014,-0.0006,81914.6000,12837.4500,8148.8500,0.0129,0.0107,0.0153,0.0100,0.0076,0.0128,0.0029,0.0011,0.0047,0.0111,0.0091,0.0133,0.0086,0.0064,0.0110,0.0025,0.0007,0.0044,12496.7500,5516.3000,0.0113,3000,Supersymmetry,20
2,0.0173,0.0141,0.0210,0.0116,0.0091,0.0143,0.0124,0.0097,0.0153,0.0207,0.0163,0.0255,-0.0035,-0.0067,0.0002,-0.0008,-0.0014,-0.0002,0.0257,0.0220,0.0297,0.0140,0.0113,0.0174,0.0116,0.0093,0.0140,0.0221,0.0188,0.0255,0.0129,0.0104,0.0156,0.0092,0.0061,0.0123,-0.0033,-0.0047,-0.0021,29974.9500,3899.5000,2384.6000,0.0170,0.0140,0.0201,0.0142,0.0103,0.0193,0.0027,-0.0017,0.0064,0.0153,0.0123,0.0186,0.0138,0.0098,0.0188,0.0015,-0.0032,0.0057,3836.1500,1498.5000,0.0208,3000,Supersymmetry,20
3,0.0219,0.0179,0.0264,0.0170,0.0137,0.0204,0.0185,0.0146,0.0230,0.0282,0.0222,0.0348,-0.0064,-0.0105,-0.0019,-0.0014,-0.0037,0.0005,0.0294,0.0250,0.0343,0.0154,0.0116,0.0202,0.0141,0.0115,0.0167,0.0296,0.0251,0.0341,0.0154,0.0104,0.0211,0.0142,0.0091,0.0193,-0.0063,-0.0085,-0.0042,16775.9500,1885.6500,1125.7000,0.0186,0.0154,0.0221,0.0148,0.0104,0.0200,0.0038,-0.0009,0.0080,0.0209,0.0166,0.0255,0.0156,0.0101,0.0217,0.0052,-0.0011,0.0115,1862.7500,680.4500,0.0283,3000,Supersymmetry,20
4,0.0245,0.0199,0.0303,0.0215,0.0169,0.0273,0.0245,0.0193,0.0304,0.0345,0.0272,0.0427,-0.0101,-0.0148,-0.0045,-0.0030,-0.0045,-0.0015,0.0294,0.0242,0.0355,0.0154,0.0112,0.0213,0.0140,0.0106,0.0176,0.0276,0.0216,0.0348,0.0189,0.0125,0.0264,0.0087,0.0034,0.0139,-0.0099,-0.0128,-0.0070,11055.1000,1106.7000,665.3500,0.0170,0.0140,0.0204,0.0141,0.0092,0.0202,0.0029,-0.0021,0.0074,0.0187,0.0144,0.0236,0.0134,0.0084,0.0190,0.0052,0.0003,0.0110,1122.8000,386.4500,0.0347,3000,Supersymmetry,20
5,0.0258,0.0212,0.0315,0.0229,0.0186,0.0279,0.0306,0.0240,0.0379,0.0400,0.0315,0.0492,-0.0144,-0.0192,-0.0089,-0.0076,-0.0105,-0.0050,0.0302,0.0247,0.0363,0.0134,0.0091,0.0191,0.0169,0.0125,0.0218,0.0325,0.0227,0.0451,0.0134,0.0069,0.0222,0.0191,0.0110,0.0274,-0.0142,-0.0184,-0.0102,7885.2000,716.0500,431.0500,0.0162,0.0133,0.0192,0.0141,0.0077,0.0220,0.0022,-0.0049,0.0082,0.0193,0.0140,0.0260,0.0120,0.0046,0.0206,0.0073,-0.0032,0.0175,743.9000,246.3000,0.0402,3000,Supersymmetry,20
6,0.0267,0.0218,0.0326,0.0267,0.0206,0.0337,0.0365,0.0289,0.0453,0.0448,0.0354,0.0552,-0.0183,-0.0232,-0.0124,-0.0099,-0.0134,-0.0065,0.0297,0.0242,0.0352,0.0135,0.0098,0.0182,0.0162,0.0108,0.0219,0.0399,0.0244,0.0602,0.0146,0.0063,0.0262,0.0253,0.0108,0.0438,-0.0180,-0.0232,-0.0131,5946.4500,505.1500,305.1500,0.0149,0.0114,0.0189,0.0147,0.0068,0.0259,0.0003,-0.0107,0.0081,0.0107,0.0065,0.0154,0.0109,0.0050,0.0175,-0.0002,-0.0072,0.0068,529.0500,172.1000,0.0451,3000,Supersymmetry,20
7,0.0267,0.0221,0.0323,0.0244,0.0193,0.0308,0.0425,0.0334,0.0526,0.0491,0.0389,0.0605,-0.0228,-0.0274,-0.0172,-0.0180,-0.0233,-0.0130,0.0273,0.0222,0.0329,0.0131,0.0095,0.0167,0.0142,0.0085,0.0204,0.0305,0.0231,0.0378,0.0166,0.0085,0.0257,0.0138,0.0014,0.0245,-0.0224,-0.0287,-0.0165,4637.2500,371.2500,218.4500,0.0164,0.0122,0.0214,0.0174,0.0060,0.0344,-0.0009,-0.0178,0.0108,0.0172,0.0100,0.0254,0.0161,0.0062,0.0280,0.0011,-0.0130,0.0150,393.8000,121.2500,0.0495,3000,Supersymmetry,20
8,0.0273,0.0226,0.0326,0.0244,0.0207,0.0286,0.0483,0.0383,0.0599,0.0531,0.0418,0.0654,-0.0262,-0.0308,-0.0208,-0.0239,-0.0316,-0.0171,0.0262,0.0203,0.0330,0.0111,0.0069,0.0160,0.0151,0.0068,0.0238,0.0300,0.0174,0.0445,0.0138,0.0053,0.0242,0.0163,0.0020,0.0327,-0.0258,-0.0330,-0.0190,3722.9500,282.8500,160.9000,0.0161,0.0115,0.0213,0.0171,0.0044,0.0370,-0.0010,-0.0223,0.0127,0.0169,0.0087,0.0267,0.0073,0.0000,0.0154,0.0096,-0.0025,0.0225,304.9000,88.7500,0.0535,3000,Supersymmetry,20
9,0.0279,0.0230,0.0338,0.0261,0.0189,0.0346,0.0542,0.0430,0.0670,0.0566,0.0448,0.0699,-0.0291,-0.0341,-0.0233,-0.0281,-0.0352,-0.0214,0.0248,0.0184,0.0317,0.0119,0.0062,0.0197,0.0128,0.0030,0.0225,0.0243,0.0151,0.0343,0.0081,0.0016,0.0175,0.0162,0.0004,0.0308,-0.0287,-0.0364,-0.0214,3050.6000,221.2500,123.8500,0.0155,0.0109,0.0208,0.0190,0.0038,0.0420,-0.0035,-0.0275,0.0134,0.0176,0.0077,0.0291,0.0219,0.0000,0.0588,-0.0043,-0.0462,0.0239,241.3000,67.1500,0.0571,3000,Supersymmetry,20
10,0.0283,0.0235,0.0338,0.0243,0.0176,0.0330,0.0599,0.0475,0.0746,0.0599,0.0470,0.0739,-0.0321,-0.0368,-0.0266,-0.0356,-0.0451,-0.0268,0.0249,0.0183,0.0319,0.0134,0.0061,0.0244,0.0114,-0.0013,0.0227,0.0168,0.0067,0.0284,0.0038,0.0000,0.0115,0.0130,0.0027,0.0250,-0.0317,-0.0404,-0.0235,2538.4000,176.2500,96.8000,0.0150,0.0103,0.0201,0.0178,0.0046,0.0356,-0.0020,-0.0212,0.0128,0.0214,0.0094,0.0348,0.0060,0.0000,0.0150,0.0166,0.0040,0.0302,193.0000,55.3158,0.0604,3000,Supersymmetry,20
}{\SupersymmetryClosureProdImpOneVerTwo}


\pgfplotstableread[col sep=comma, ignore chars={"}]{
k,activ_prob_mean,activ_prob_mean_ci95_min,activ_prob_mean_ci95_max,activ_prob_raw_mean,activ_prob_raw_mean_ci95_min,activ_prob_raw_mean_ci95_max,raw_baseline_mean,raw_baseline_mean_ci95_min,raw_baseline_mean_ci95_max,baseline2_mean,baseline2_mean_ci95_min,baseline2_mean_ci95_max,base_diff_mean,base_diff_mean_ci95_min,base_diff_mean_ci95_max,raw_base_diff_mean,raw_base_diff_mean_ci95_min,raw_base_diff_mean_ci95_max,Prod_high_mean,Prod_high_mean_ci95_min,Prod_high_mean_ci95_max,Prod_low_mean,Prod_low_mean_ci95_min,Prod_low_mean_ci95_max,Prod_diff_mean,Prod_diff_mean_ci95_min,Prod_diff_mean_ci95_max,Prod_raw_high_mean,Prod_raw_high_mean_ci95_min,Prod_raw_high_mean_ci95_max,Prod_raw_low_mean,Prod_raw_low_mean_ci95_min,Prod_raw_low_mean_ci95_max,Prod_raw_diff_mean,Prod_raw_diff_mean_ci95_min,Prod_raw_diff_mean_ci95_max,base_diff2_mean,base_diff2_mean_ci95_min,base_diff2_mean_ci95_max,overall_den_mean,Prod_den_high1_mean,Prod_den_low1_mean,Imp1_high_mean,Imp1_high_mean_ci95_min,Imp1_high_mean_ci95_max,Imp1_low_mean,Imp1_low_mean_ci95_min,Imp1_low_mean_ci95_max,Imp1_diff_mean,Imp1_diff_mean_ci95_min,Imp1_diff_mean_ci95_max,Imp1_raw_high_mean,Imp1_raw_high_mean_ci95_min,Imp1_raw_high_mean_ci95_max,Imp1_raw_low_mean,Imp1_raw_low_mean_ci95_min,Imp1_raw_low_mean_ci95_max,Imp1_raw_diff_mean,Imp1_raw_diff_mean_ci95_min,Imp1_raw_diff_mean_ci95_max,Imp1_den_high1_mean,Imp1_den_low1_mean,baseline,min_works,topic,windows
0,0.0172,0.0168,0.0176,0.0083,0.0078,0.0089,0.0000,0.0000,0.0000,0.0106,0.0103,0.0109,0.0056,0.0052,0.0060,0.0083,0.0078,0.0089,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0066,0.0062,0.0071,2265983.7826,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0117,3000,Statistical physics,23
1,0.0435,0.0415,0.0457,0.0232,0.0216,0.0250,0.0232,0.0216,0.0251,0.0432,0.0407,0.0460,-0.0006,-0.0027,0.0016,-0.0000,-0.0000,0.0000,0.0518,0.0490,0.0548,0.0401,0.0377,0.0425,0.0117,0.0107,0.0130,0.0357,0.0333,0.0383,0.0333,0.0313,0.0354,0.0024,0.0016,0.0033,0.0002,-0.0003,0.0008,615460.3913,223999.4348,44391.3478,0.0766,0.0736,0.0798,0.0542,0.0521,0.0564,0.0224,0.0209,0.0240,0.0608,0.0581,0.0638,0.0469,0.0451,0.0488,0.0139,0.0125,0.0155,67739.8696,39106.6522,0.0441,3000,Statistical physics,23
2,0.0752,0.0716,0.0791,0.0457,0.0425,0.0490,0.0459,0.0426,0.0494,0.0778,0.0730,0.0833,-0.0035,-0.0070,0.0003,-0.0003,-0.0007,0.0001,0.0857,0.0812,0.0906,0.0612,0.0581,0.0646,0.0245,0.0226,0.0267,0.0640,0.0599,0.0684,0.0531,0.0497,0.0567,0.0110,0.0092,0.0127,-0.0026,-0.0041,-0.0012,245723.8696,74486.1304,10665.2174,0.1178,0.1137,0.1223,0.0757,0.0724,0.0790,0.0421,0.0396,0.0445,0.0978,0.0938,0.1022,0.0676,0.0647,0.0707,0.0302,0.0272,0.0331,18923.6522,9852.7391,0.0787,3000,Statistical physics,23
3,0.0960,0.0915,0.1007,0.0637,0.0595,0.0681,0.0681,0.0631,0.0732,0.1041,0.0973,0.1113,-0.0089,-0.0133,-0.0039,-0.0044,-0.0054,-0.0035,0.1067,0.1014,0.1124,0.0727,0.0694,0.0759,0.0340,0.0308,0.0377,0.0841,0.0789,0.0896,0.0644,0.0611,0.0677,0.0196,0.0167,0.0228,-0.0082,-0.0108,-0.0058,146578.0870,38666.6957,4433.1304,0.1417,0.1372,0.1468,0.0866,0.0828,0.0908,0.0551,0.0520,0.0580,0.1235,0.1186,0.1292,0.0800,0.0762,0.0841,0.0436,0.0398,0.0472,8644.6957,4197.2174,0.1049,3000,Statistical physics,23
4,0.1109,0.1061,0.1163,0.0766,0.0721,0.0813,0.0897,0.0834,0.0963,0.1255,0.1171,0.1342,-0.0153,-0.0202,-0.0099,-0.0131,-0.0153,-0.0111,0.1212,0.1156,0.1274,0.0801,0.0765,0.0837,0.0411,0.0370,0.0457,0.1013,0.0955,0.1071,0.0728,0.0683,0.0774,0.0285,0.0234,0.0341,-0.0146,-0.0182,-0.0111,101141.2174,23831.7826,2328.4783,0.1560,0.1510,0.1616,0.0924,0.0875,0.0975,0.0636,0.0593,0.0676,0.1393,0.1343,0.1445,0.0872,0.0807,0.0952,0.0521,0.0463,0.0579,4852.3043,2236.4348,0.1262,3000,Statistical physics,23
5,0.1232,0.1180,0.1291,0.0886,0.0835,0.0941,0.1108,0.1032,0.1191,0.1439,0.1345,0.1542,-0.0213,-0.0265,-0.0154,-0.0222,-0.0252,-0.0193,0.1312,0.1254,0.1376,0.0851,0.0800,0.0904,0.0461,0.0412,0.0520,0.1108,0.1042,0.1181,0.0807,0.0744,0.0876,0.0301,0.0218,0.0397,-0.0206,-0.0251,-0.0163,74930.3913,15970.0000,1379.0870,0.1661,0.1604,0.1727,0.0957,0.0906,0.1006,0.0704,0.0642,0.0771,0.1501,0.1440,0.1565,0.0916,0.0848,0.0991,0.0585,0.0491,0.0681,3017.0000,1353.9130,0.1445,3000,Statistical physics,23
6,0.1336,0.1278,0.1399,0.0974,0.0920,0.1034,0.1314,0.1225,0.1410,0.1599,0.1492,0.1712,-0.0269,-0.0325,-0.0205,-0.0339,-0.0382,-0.0300,0.1400,0.1340,0.1465,0.0878,0.0821,0.0935,0.0522,0.0479,0.0567,0.1197,0.1131,0.1265,0.0815,0.0710,0.0946,0.0382,0.0257,0.0497,-0.0263,-0.0317,-0.0211,58103.1739,11320.5217,875.4348,0.1747,0.1674,0.1827,0.0979,0.0923,0.1033,0.0768,0.0694,0.0845,0.1586,0.1497,0.1683,0.0961,0.0875,0.1045,0.0625,0.0526,0.0725,2001.9130,875.8696,0.1605,3000,Statistical physics,23
7,0.1429,0.1370,0.1496,0.1085,0.1028,0.1145,0.1515,0.1412,0.1626,0.1741,0.1627,0.1860,-0.0318,-0.0378,-0.0249,-0.0430,-0.0485,-0.0378,0.1475,0.1414,0.1540,0.0916,0.0853,0.0981,0.0558,0.0509,0.0609,0.1265,0.1203,0.1333,0.0849,0.0717,0.0995,0.0416,0.0303,0.0530,-0.0312,-0.0372,-0.0253,46419.7391,8320.9130,589.0435,0.1818,0.1743,0.1905,0.0990,0.0928,0.1052,0.0828,0.0744,0.0913,0.1602,0.1519,0.1687,0.0941,0.0831,0.1065,0.0660,0.0541,0.0778,1399.9565,604.9130,0.1747,3000,Statistical physics,23
8,0.1508,0.1446,0.1578,0.1128,0.1073,0.1191,0.1711,0.1597,0.1830,0.1869,0.1746,0.2003,-0.0367,-0.0428,-0.0295,-0.0582,-0.0648,-0.0517,0.1544,0.1481,0.1613,0.0944,0.0886,0.1002,0.0600,0.0533,0.0669,0.1352,0.1281,0.1432,0.0868,0.0755,0.0985,0.0484,0.0337,0.0646,-0.0360,-0.0424,-0.0295,37936.4348,6305.3478,414.8261,0.1905,0.1818,0.2011,0.1011,0.0941,0.1085,0.0894,0.0785,0.1005,0.1798,0.1661,0.1959,0.0956,0.0823,0.1109,0.0843,0.0649,0.1026,1005.4783,436.9130,0.1875,3000,Statistical physics,23
9,0.1588,0.1522,0.1660,0.1235,0.1169,0.1308,0.1902,0.1776,0.2035,0.1984,0.1858,0.2123,-0.0403,-0.0468,-0.0328,-0.0667,-0.0740,-0.0597,0.1602,0.1537,0.1674,0.0975,0.0903,0.1055,0.0627,0.0559,0.0695,0.1398,0.1321,0.1482,0.0905,0.0743,0.1064,0.0493,0.0341,0.0661,-0.0397,-0.0466,-0.0327,31566.9565,4887.6087,298.2609,0.1942,0.1862,0.2036,0.1030,0.0959,0.1106,0.0912,0.0809,0.1024,0.1766,0.1628,0.1911,0.0945,0.0825,0.1086,0.0821,0.0621,0.1001,746.0000,317.8696,0.1991,3000,Statistical physics,23
10,0.1655,0.1587,0.1733,0.1292,0.1221,0.1370,0.2089,0.1955,0.2234,0.2089,0.1956,0.2235,-0.0441,-0.0508,-0.0362,-0.0797,-0.0871,-0.0725,0.1659,0.1589,0.1737,0.0998,0.0923,0.1078,0.0661,0.0598,0.0721,0.1474,0.1360,0.1599,0.0942,0.0732,0.1192,0.0532,0.0341,0.0725,-0.0434,-0.0507,-0.0362,26650.2174,3863.7391,222.9130,0.1993,0.1907,0.2086,0.1063,0.0978,0.1155,0.0930,0.0817,0.1049,0.1903,0.1737,0.2131,0.0967,0.0808,0.1131,0.0936,0.0711,0.1190,569.9130,237.5217,0.2096,3000,Statistical physics,23
}{\StatisticalPhysicsClosureProdImpOneVerTwo}


\pgfplotstableread[col sep=comma, ignore chars={"}]{
k,activ_prob_mean,activ_prob_mean_ci95_min,activ_prob_mean_ci95_max,activ_prob_raw_mean,activ_prob_raw_mean_ci95_min,activ_prob_raw_mean_ci95_max,raw_baseline_mean,raw_baseline_mean_ci95_min,raw_baseline_mean_ci95_max,baseline2_mean,baseline2_mean_ci95_min,baseline2_mean_ci95_max,base_diff_mean,base_diff_mean_ci95_min,base_diff_mean_ci95_max,raw_base_diff_mean,raw_base_diff_mean_ci95_min,raw_base_diff_mean_ci95_max,Prod_high_mean,Prod_high_mean_ci95_min,Prod_high_mean_ci95_max,Prod_low_mean,Prod_low_mean_ci95_min,Prod_low_mean_ci95_max,Prod_diff_mean,Prod_diff_mean_ci95_min,Prod_diff_mean_ci95_max,Prod_raw_high_mean,Prod_raw_high_mean_ci95_min,Prod_raw_high_mean_ci95_max,Prod_raw_low_mean,Prod_raw_low_mean_ci95_min,Prod_raw_low_mean_ci95_max,Prod_raw_diff_mean,Prod_raw_diff_mean_ci95_min,Prod_raw_diff_mean_ci95_max,base_diff2_mean,base_diff2_mean_ci95_min,base_diff2_mean_ci95_max,overall_den_mean,Prod_den_high1_mean,Prod_den_low1_mean,Imp1_high_mean,Imp1_high_mean_ci95_min,Imp1_high_mean_ci95_max,Imp1_low_mean,Imp1_low_mean_ci95_min,Imp1_low_mean_ci95_max,Imp1_diff_mean,Imp1_diff_mean_ci95_min,Imp1_diff_mean_ci95_max,Imp1_raw_high_mean,Imp1_raw_high_mean_ci95_min,Imp1_raw_high_mean_ci95_max,Imp1_raw_low_mean,Imp1_raw_low_mean_ci95_min,Imp1_raw_low_mean_ci95_max,Imp1_raw_diff_mean,Imp1_raw_diff_mean_ci95_min,Imp1_raw_diff_mean_ci95_max,Imp1_den_high1_mean,Imp1_den_low1_mean,baseline,min_works,topic,windows
0,0.0038,0.0037,0.0040,0.0014,0.0013,0.0016,0.0000,0.0000,0.0000,0.0022,0.0021,0.0024,0.0014,0.0013,0.0016,0.0014,0.0013,0.0016,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0016,0.0015,0.0016,2369756.1739,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0024,3000,Superconductivity,23
1,0.0168,0.0158,0.0179,0.0078,0.0070,0.0087,0.0078,0.0070,0.0087,0.0149,0.0135,0.0163,0.0016,0.0006,0.0027,-0.0000,-0.0000,0.0000,0.0195,0.0182,0.0210,0.0158,0.0147,0.0170,0.0038,0.0031,0.0045,0.0123,0.0113,0.0133,0.0135,0.0125,0.0146,-0.0012,-0.0018,-0.0007,0.0019,0.0015,0.0023,385875.3043,151921.0000,22745.9565,0.0308,0.0296,0.0320,0.0228,0.0213,0.0243,0.0081,0.0073,0.0089,0.0221,0.0210,0.0234,0.0200,0.0187,0.0215,0.0021,0.0014,0.0028,58918.1304,19010.6522,0.0152,3000,Superconductivity,23
2,0.0306,0.0289,0.0325,0.0159,0.0144,0.0175,0.0156,0.0140,0.0173,0.0270,0.0244,0.0299,0.0033,0.0015,0.0052,0.0003,-0.0001,0.0007,0.0341,0.0317,0.0365,0.0230,0.0214,0.0246,0.0111,0.0096,0.0127,0.0231,0.0214,0.0249,0.0200,0.0183,0.0221,0.0031,0.0017,0.0046,0.0037,0.0026,0.0046,155412.0870,51239.0435,5510.0000,0.0507,0.0492,0.0521,0.0310,0.0289,0.0332,0.0197,0.0181,0.0212,0.0389,0.0372,0.0406,0.0289,0.0265,0.0314,0.0100,0.0081,0.0120,18130.9130,4747.5652,0.0274,3000,Superconductivity,23
3,0.0408,0.0386,0.0432,0.0230,0.0209,0.0251,0.0232,0.0209,0.0259,0.0364,0.0329,0.0403,0.0041,0.0019,0.0065,-0.0003,-0.0010,0.0004,0.0439,0.0409,0.0470,0.0270,0.0251,0.0289,0.0169,0.0143,0.0195,0.0315,0.0295,0.0335,0.0232,0.0211,0.0254,0.0083,0.0062,0.0104,0.0044,0.0027,0.0059,93605.9565,27093.6957,2330.2609,0.0630,0.0614,0.0647,0.0338,0.0312,0.0365,0.0293,0.0268,0.0314,0.0533,0.0512,0.0554,0.0319,0.0293,0.0346,0.0214,0.0191,0.0235,8899.0435,2039.2609,0.0367,3000,Superconductivity,23
4,0.0488,0.0463,0.0515,0.0291,0.0267,0.0317,0.0308,0.0278,0.0343,0.0441,0.0398,0.0489,0.0045,0.0019,0.0072,-0.0018,-0.0029,-0.0008,0.0512,0.0476,0.0551,0.0305,0.0278,0.0332,0.0208,0.0172,0.0244,0.0389,0.0361,0.0418,0.0290,0.0253,0.0328,0.0099,0.0066,0.0131,0.0047,0.0023,0.0067,65210.0000,17033.4783,1256.4783,0.0697,0.0678,0.0717,0.0353,0.0320,0.0389,0.0344,0.0310,0.0377,0.0612,0.0583,0.0641,0.0330,0.0288,0.0373,0.0281,0.0236,0.0329,5291.7826,1099.5217,0.0443,3000,Superconductivity,23
5,0.0557,0.0529,0.0586,0.0340,0.0318,0.0363,0.0384,0.0345,0.0428,0.0508,0.0457,0.0564,0.0047,0.0020,0.0076,-0.0044,-0.0070,-0.0023,0.0569,0.0527,0.0612,0.0315,0.0279,0.0354,0.0253,0.0202,0.0305,0.0431,0.0399,0.0463,0.0298,0.0243,0.0359,0.0133,0.0078,0.0186,0.0049,0.0020,0.0075,48788.4783,11677.6522,754.0000,0.0744,0.0719,0.0770,0.0371,0.0333,0.0415,0.0372,0.0324,0.0412,0.0686,0.0650,0.0723,0.0345,0.0288,0.0408,0.0340,0.0261,0.0413,3430.3043,669.0870,0.0510,3000,Superconductivity,23
6,0.0620,0.0589,0.0652,0.0383,0.0355,0.0412,0.0459,0.0414,0.0510,0.0567,0.0512,0.0629,0.0051,0.0020,0.0083,-0.0076,-0.0103,-0.0054,0.0621,0.0574,0.0668,0.0324,0.0276,0.0368,0.0297,0.0232,0.0368,0.0485,0.0447,0.0523,0.0352,0.0265,0.0453,0.0132,0.0030,0.0232,0.0053,0.0020,0.0082,38120.2609,8439.3043,490.6957,0.0770,0.0742,0.0799,0.0387,0.0349,0.0430,0.0383,0.0337,0.0423,0.0699,0.0664,0.0736,0.0397,0.0340,0.0457,0.0302,0.0247,0.0364,2385.4348,437.0870,0.0569,3000,Superconductivity,23
7,0.0679,0.0647,0.0714,0.0430,0.0397,0.0464,0.0533,0.0481,0.0591,0.0620,0.0560,0.0688,0.0057,0.0024,0.0093,-0.0103,-0.0138,-0.0072,0.0665,0.0615,0.0719,0.0312,0.0269,0.0353,0.0353,0.0287,0.0427,0.0532,0.0488,0.0579,0.0227,0.0173,0.0281,0.0306,0.0228,0.0391,0.0059,0.0024,0.0090,30702.7391,6332.7826,336.5652,0.0797,0.0767,0.0828,0.0383,0.0337,0.0431,0.0415,0.0358,0.0463,0.0749,0.0670,0.0832,0.0347,0.0261,0.0433,0.0402,0.0299,0.0504,1719.9130,305.1304,0.0622,3000,Superconductivity,23
8,0.0734,0.0699,0.0771,0.0495,0.0458,0.0536,0.0607,0.0546,0.0675,0.0668,0.0601,0.0741,0.0065,0.0030,0.0102,-0.0112,-0.0151,-0.0080,0.0705,0.0649,0.0765,0.0350,0.0298,0.0403,0.0355,0.0282,0.0431,0.0570,0.0530,0.0613,0.0439,0.0316,0.0570,0.0131,0.0012,0.0248,0.0066,0.0028,0.0100,25286.6522,4879.6957,239.4348,0.0812,0.0784,0.0840,0.0393,0.0343,0.0446,0.0419,0.0353,0.0480,0.0795,0.0733,0.0867,0.0358,0.0265,0.0453,0.0437,0.0311,0.0574,1280.6522,215.8696,0.0670,3000,Superconductivity,23
9,0.0783,0.0746,0.0822,0.0508,0.0472,0.0544,0.0680,0.0613,0.0755,0.0712,0.0643,0.0790,0.0069,0.0032,0.0108,-0.0172,-0.0218,-0.0134,0.0742,0.0679,0.0809,0.0317,0.0261,0.0375,0.0425,0.0340,0.0511,0.0610,0.0556,0.0677,0.0239,0.0135,0.0359,0.0370,0.0239,0.0506,0.0071,0.0029,0.0107,21170.7826,3837.3043,175.3478,0.0818,0.0787,0.0848,0.0412,0.0343,0.0488,0.0406,0.0321,0.0490,0.0798,0.0728,0.0870,0.0343,0.0220,0.0482,0.0456,0.0296,0.0614,971.9130,160.3478,0.0714,3000,Superconductivity,23
10,0.0833,0.0794,0.0877,0.0566,0.0523,0.0609,0.0752,0.0680,0.0835,0.0752,0.0679,0.0834,0.0079,0.0040,0.0122,-0.0187,-0.0246,-0.0138,0.0774,0.0708,0.0844,0.0343,0.0281,0.0409,0.0432,0.0341,0.0524,0.0661,0.0588,0.0742,0.0234,0.0144,0.0331,0.0427,0.0307,0.0558,0.0081,0.0039,0.0119,17983.6957,3072.6522,131.9130,0.0822,0.0789,0.0858,0.0429,0.0361,0.0496,0.0393,0.0316,0.0472,0.0829,0.0749,0.0916,0.0501,0.0330,0.0678,0.0328,0.0139,0.0514,760.3043,120.2609,0.0754,3000,Superconductivity,23
}{\SuperconductivityClosureProdImpOneVerTwo}


%%%%%%%%%%% CS %%%%%%%%%%%%%%%%%%%%%
\pgfplotstableread[col sep=comma, ignore chars={"}]{
k,activ_prob_mean,activ_prob_mean_ci95_min,activ_prob_mean_ci95_max,activ_prob_raw_mean,activ_prob_raw_mean_ci95_min,activ_prob_raw_mean_ci95_max,raw_baseline_mean,raw_baseline_mean_ci95_min,raw_baseline_mean_ci95_max,baseline2_mean,baseline2_mean_ci95_min,baseline2_mean_ci95_max,base_diff_mean,base_diff_mean_ci95_min,base_diff_mean_ci95_max,raw_base_diff_mean,raw_base_diff_mean_ci95_min,raw_base_diff_mean_ci95_max,Prod_high_mean,Prod_high_mean_ci95_min,Prod_high_mean_ci95_max,Prod_low_mean,Prod_low_mean_ci95_min,Prod_low_mean_ci95_max,Prod_diff_mean,Prod_diff_mean_ci95_min,Prod_diff_mean_ci95_max,Prod_raw_high_mean,Prod_raw_high_mean_ci95_min,Prod_raw_high_mean_ci95_max,Prod_raw_low_mean,Prod_raw_low_mean_ci95_min,Prod_raw_low_mean_ci95_max,Prod_raw_diff_mean,Prod_raw_diff_mean_ci95_min,Prod_raw_diff_mean_ci95_max,base_diff2_mean,base_diff2_mean_ci95_min,base_diff2_mean_ci95_max,overall_den_mean,Prod_den_high1_mean,Prod_den_low1_mean,Imp1_high_mean,Imp1_high_mean_ci95_min,Imp1_high_mean_ci95_max,Imp1_low_mean,Imp1_low_mean_ci95_min,Imp1_low_mean_ci95_max,Imp1_diff_mean,Imp1_diff_mean_ci95_min,Imp1_diff_mean_ci95_max,Imp1_raw_high_mean,Imp1_raw_high_mean_ci95_min,Imp1_raw_high_mean_ci95_max,Imp1_raw_low_mean,Imp1_raw_low_mean_ci95_min,Imp1_raw_low_mean_ci95_max,Imp1_raw_diff_mean,Imp1_raw_diff_mean_ci95_min,Imp1_raw_diff_mean_ci95_max,Imp1_den_high1_mean,Imp1_den_low1_mean,baseline,min_works,topic,windows
0,0.0012,0.0012,0.0013,0.0007,0.0007,0.0008,0.0000,0.0000,0.0000,0.0005,0.0004,0.0005,0.0007,0.0007,0.0008,0.0007,0.0007,0.0008,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0008,0.0007,0.0008,3604098.0769,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0005,3000,Compiler,13
1,0.0119,0.0107,0.0130,0.0059,0.0051,0.0068,0.0059,0.0051,0.0067,0.0103,0.0092,0.0115,0.0013,0.0001,0.0025,-0.0000,-0.0000,0.0000,0.0196,0.0161,0.0231,0.0116,0.0105,0.0127,0.0080,0.0052,0.0109,0.0125,0.0101,0.0150,0.0094,0.0083,0.0106,0.0031,0.0013,0.0050,0.0015,0.0013,0.0018,175591.4615,44682.7692,14261.8462,0.0194,0.0180,0.0208,0.0124,0.0109,0.0138,0.0070,0.0058,0.0082,0.0141,0.0129,0.0154,0.0100,0.0089,0.0111,0.0041,0.0028,0.0053,22252.6154,13628.9231,0.0106,3000,Compiler,13
2,0.0232,0.0208,0.0257,0.0130,0.0110,0.0150,0.0118,0.0103,0.0135,0.0193,0.0171,0.0218,0.0036,0.0011,0.0060,0.0012,0.0007,0.0017,0.0363,0.0297,0.0428,0.0186,0.0171,0.0199,0.0176,0.0118,0.0238,0.0259,0.0205,0.0314,0.0156,0.0135,0.0175,0.0103,0.0056,0.0151,0.0039,0.0031,0.0046,62642.4615,13781.8462,3419.3846,0.0338,0.0309,0.0368,0.0194,0.0166,0.0223,0.0144,0.0117,0.0172,0.0277,0.0243,0.0315,0.0153,0.0131,0.0175,0.0124,0.0092,0.0161,6017.7692,3379.8462,0.0196,3000,Compiler,13
3,0.0319,0.0286,0.0350,0.0193,0.0166,0.0219,0.0176,0.0154,0.0201,0.0267,0.0235,0.0302,0.0050,0.0016,0.0081,0.0017,0.0008,0.0026,0.0472,0.0389,0.0558,0.0227,0.0201,0.0252,0.0245,0.0166,0.0325,0.0373,0.0301,0.0447,0.0194,0.0168,0.0220,0.0179,0.0119,0.0235,0.0052,0.0040,0.0063,34646.4615,6792.5385,1440.4615,0.0417,0.0386,0.0447,0.0249,0.0207,0.0293,0.0168,0.0126,0.0210,0.0370,0.0329,0.0410,0.0212,0.0167,0.0260,0.0158,0.0109,0.0207,2677.2308,1455.6923,0.0269,3000,Compiler,13
4,0.0387,0.0348,0.0425,0.0247,0.0210,0.0284,0.0234,0.0204,0.0267,0.0327,0.0287,0.0370,0.0057,0.0018,0.0096,0.0013,-0.0001,0.0029,0.0540,0.0443,0.0637,0.0254,0.0216,0.0292,0.0286,0.0189,0.0393,0.0413,0.0336,0.0499,0.0245,0.0189,0.0306,0.0168,0.0084,0.0268,0.0060,0.0043,0.0074,22791.4615,4095.9231,792.7692,0.0453,0.0416,0.0490,0.0279,0.0236,0.0323,0.0174,0.0126,0.0226,0.0386,0.0338,0.0434,0.0259,0.0206,0.0311,0.0127,0.0061,0.0193,1516.1538,785.0000,0.0330,3000,Compiler,13
5,0.0445,0.0403,0.0487,0.0286,0.0242,0.0328,0.0292,0.0255,0.0332,0.0381,0.0335,0.0431,0.0063,0.0019,0.0103,-0.0006,-0.0027,0.0015,0.0610,0.0498,0.0718,0.0258,0.0216,0.0301,0.0351,0.0229,0.0477,0.0504,0.0409,0.0601,0.0247,0.0170,0.0337,0.0257,0.0157,0.0361,0.0065,0.0043,0.0081,16282.6154,2686.5385,485.4615,0.0498,0.0450,0.0545,0.0294,0.0246,0.0344,0.0203,0.0142,0.0265,0.0467,0.0403,0.0532,0.0237,0.0157,0.0320,0.0230,0.0155,0.0304,939.5385,476.6923,0.0383,3000,Compiler,13
6,0.0499,0.0455,0.0542,0.0341,0.0302,0.0380,0.0349,0.0305,0.0396,0.0428,0.0374,0.0486,0.0070,0.0025,0.0113,-0.0008,-0.0037,0.0018,0.0660,0.0538,0.0784,0.0263,0.0207,0.0317,0.0397,0.0245,0.0556,0.0540,0.0452,0.0628,0.0209,0.0123,0.0302,0.0331,0.0209,0.0462,0.0072,0.0046,0.0090,12303.5385,1865.3077,325.3077,0.0513,0.0458,0.0567,0.0324,0.0270,0.0375,0.0188,0.0115,0.0268,0.0540,0.0458,0.0641,0.0232,0.0155,0.0312,0.0308,0.0191,0.0444,632.0769,315.4615,0.0430,3000,Compiler,13
7,0.0546,0.0496,0.0594,0.0402,0.0345,0.0468,0.0406,0.0355,0.0461,0.0470,0.0410,0.0534,0.0074,0.0022,0.0123,-0.0004,-0.0021,0.0014,0.0705,0.0560,0.0852,0.0282,0.0216,0.0346,0.0423,0.0252,0.0598,0.0590,0.0428,0.0786,0.0300,0.0159,0.0456,0.0290,0.0064,0.0543,0.0075,0.0048,0.0096,9645.0000,1356.5385,232.1538,0.0504,0.0424,0.0581,0.0365,0.0286,0.0446,0.0138,0.0011,0.0266,0.0428,0.0334,0.0547,0.0542,0.0290,0.0893,-0.0114,-0.0448,0.0131,448.1538,222.4615,0.0472,3000,Compiler,13
8,0.0582,0.0530,0.0630,0.0457,0.0393,0.0522,0.0463,0.0404,0.0526,0.0509,0.0445,0.0578,0.0072,0.0019,0.0121,-0.0005,-0.0025,0.0018,0.0744,0.0602,0.0891,0.0285,0.0219,0.0356,0.0459,0.0289,0.0628,0.0845,0.0613,0.1097,0.0297,0.0165,0.0432,0.0548,0.0257,0.0862,0.0073,0.0034,0.0102,7789.2308,1024.0000,170.1538,0.0537,0.0432,0.0652,0.0312,0.0233,0.0386,0.0225,0.0076,0.0385,0.0580,0.0352,0.0851,0.0472,0.0283,0.0665,0.0108,-0.0273,0.0509,330.3077,163.4615,0.0510,3000,Compiler,13
9,0.0609,0.0556,0.0657,0.0482,0.0414,0.0556,0.0519,0.0454,0.0591,0.0543,0.0475,0.0617,0.0064,0.0012,0.0112,-0.0037,-0.0111,0.0023,0.0714,0.0592,0.0841,0.0284,0.0218,0.0352,0.0430,0.0279,0.0585,0.0786,0.0517,0.1113,0.0405,0.0151,0.0724,0.0382,0.0022,0.0794,0.0065,0.0016,0.0101,6439.9231,797.1538,129.4615,0.0526,0.0423,0.0629,0.0260,0.0176,0.0342,0.0266,0.0122,0.0412,0.0583,0.0364,0.0826,0.0218,0.0045,0.0446,0.0366,-0.0026,0.0709,254.7692,124.3846,0.0544,3000,Compiler,13
10,0.0634,0.0580,0.0684,0.0511,0.0406,0.0622,0.0575,0.0504,0.0651,0.0575,0.0503,0.0651,0.0058,0.0005,0.0108,-0.0064,-0.0125,0.0004,0.0691,0.0591,0.0799,0.0265,0.0215,0.0318,0.0426,0.0300,0.0566,0.0679,0.0526,0.0838,0.0254,0.0065,0.0490,0.0425,0.0188,0.0670,0.0059,0.0009,0.0098,5418.2308,627.7692,101.1538,0.0519,0.0398,0.0637,0.0272,0.0177,0.0370,0.0248,0.0080,0.0419,0.0391,0.0207,0.0612,0.0296,0.0096,0.0518,0.0094,-0.0235,0.0438,200.7692,95.8462,0.0576,3000,Compiler,13
}{\CompilerClosureProdImpOneVerTwo}


\pgfplotstableread[col sep=comma, ignore chars={"}]{
k,activ_prob_mean,activ_prob_mean_ci95_min,activ_prob_mean_ci95_max,activ_prob_raw_mean,activ_prob_raw_mean_ci95_min,activ_prob_raw_mean_ci95_max,raw_baseline_mean,raw_baseline_mean_ci95_min,raw_baseline_mean_ci95_max,baseline2_mean,baseline2_mean_ci95_min,baseline2_mean_ci95_max,base_diff_mean,base_diff_mean_ci95_min,base_diff_mean_ci95_max,raw_base_diff_mean,raw_base_diff_mean_ci95_min,raw_base_diff_mean_ci95_max,Prod_high_mean,Prod_high_mean_ci95_min,Prod_high_mean_ci95_max,Prod_low_mean,Prod_low_mean_ci95_min,Prod_low_mean_ci95_max,Prod_diff_mean,Prod_diff_mean_ci95_min,Prod_diff_mean_ci95_max,Prod_raw_high_mean,Prod_raw_high_mean_ci95_min,Prod_raw_high_mean_ci95_max,Prod_raw_low_mean,Prod_raw_low_mean_ci95_min,Prod_raw_low_mean_ci95_max,Prod_raw_diff_mean,Prod_raw_diff_mean_ci95_min,Prod_raw_diff_mean_ci95_max,base_diff2_mean,base_diff2_mean_ci95_min,base_diff2_mean_ci95_max,overall_den_mean,Prod_den_high1_mean,Prod_den_low1_mean,Imp1_high_mean,Imp1_high_mean_ci95_min,Imp1_high_mean_ci95_max,Imp1_low_mean,Imp1_low_mean_ci95_min,Imp1_low_mean_ci95_max,Imp1_diff_mean,Imp1_diff_mean_ci95_min,Imp1_diff_mean_ci95_max,Imp1_raw_high_mean,Imp1_raw_high_mean_ci95_min,Imp1_raw_high_mean_ci95_max,Imp1_raw_low_mean,Imp1_raw_low_mean_ci95_min,Imp1_raw_low_mean_ci95_max,Imp1_raw_diff_mean,Imp1_raw_diff_mean_ci95_min,Imp1_raw_diff_mean_ci95_max,Imp1_den_high1_mean,Imp1_den_low1_mean,baseline,min_works,topic,windows
0,0.0023,0.0020,0.0026,0.0012,0.0009,0.0014,0.0000,0.0000,0.0000,0.0009,0.0008,0.0010,0.0011,0.0008,0.0014,0.0012,0.0009,0.0014,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0014,0.0012,0.0016,3598372.2308,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0012,3000,Mobile computing,13
1,0.0179,0.0144,0.0218,0.0082,0.0059,0.0107,0.0082,0.0060,0.0108,0.0146,0.0109,0.0187,0.0026,-0.0009,0.0065,0.0000,-0.0000,0.0000,0.0228,0.0173,0.0289,0.0153,0.0120,0.0189,0.0075,0.0051,0.0103,0.0140,0.0100,0.0187,0.0123,0.0095,0.0155,0.0017,0.0002,0.0034,0.0033,0.0031,0.0035,281132.3846,105642.9231,18896.3846,0.0266,0.0230,0.0307,0.0235,0.0188,0.0282,0.0031,0.0012,0.0049,0.0190,0.0158,0.0226,0.0191,0.0150,0.0234,-0.0000,-0.0018,0.0015,42242.0769,18577.3077,0.0153,3000,Mobile computing,13
2,0.0351,0.0283,0.0426,0.0176,0.0129,0.0229,0.0163,0.0118,0.0212,0.0270,0.0202,0.0346,0.0072,0.0005,0.0147,0.0013,0.0009,0.0018,0.0420,0.0324,0.0528,0.0252,0.0205,0.0303,0.0168,0.0115,0.0229,0.0277,0.0197,0.0365,0.0210,0.0171,0.0250,0.0067,0.0022,0.0120,0.0081,0.0076,0.0084,107247.7692,35399.4615,4292.0769,0.0459,0.0406,0.0523,0.0380,0.0307,0.0453,0.0079,0.0042,0.0114,0.0344,0.0293,0.0400,0.0322,0.0256,0.0390,0.0022,-0.0006,0.0048,12237.2308,4417.3077,0.0278,3000,Mobile computing,13
3,0.0489,0.0397,0.0592,0.0269,0.0198,0.0351,0.0243,0.0177,0.0315,0.0369,0.0271,0.0474,0.0112,0.0021,0.0216,0.0026,0.0016,0.0037,0.0566,0.0443,0.0699,0.0312,0.0249,0.0380,0.0254,0.0187,0.0332,0.0390,0.0287,0.0507,0.0266,0.0213,0.0322,0.0124,0.0062,0.0196,0.0120,0.0112,0.0127,61875.0769,18262.7692,1801.4615,0.0591,0.0527,0.0675,0.0465,0.0380,0.0559,0.0126,0.0072,0.0175,0.0454,0.0398,0.0522,0.0392,0.0331,0.0453,0.0062,-0.0004,0.0126,5783.8462,1838.0769,0.0377,3000,Mobile computing,13
4,0.0603,0.0494,0.0722,0.0339,0.0251,0.0442,0.0323,0.0235,0.0422,0.0451,0.0331,0.0582,0.0144,0.0034,0.0266,0.0016,0.0004,0.0030,0.0682,0.0545,0.0829,0.0353,0.0276,0.0435,0.0329,0.0253,0.0416,0.0490,0.0373,0.0622,0.0309,0.0215,0.0410,0.0182,0.0122,0.0250,0.0152,0.0139,0.0164,41785.4615,11253.9231,965.8462,0.0693,0.0617,0.0791,0.0537,0.0412,0.0695,0.0156,0.0084,0.0226,0.0553,0.0479,0.0639,0.0500,0.0364,0.0651,0.0054,-0.0036,0.0144,3342.9231,987.3846,0.0459,3000,Mobile computing,13
5,0.0708,0.0587,0.0844,0.0410,0.0314,0.0514,0.0401,0.0293,0.0521,0.0522,0.0388,0.0674,0.0178,0.0056,0.0312,0.0008,-0.0011,0.0024,0.0782,0.0630,0.0941,0.0380,0.0310,0.0456,0.0401,0.0301,0.0509,0.0556,0.0419,0.0713,0.0262,0.0195,0.0330,0.0293,0.0166,0.0430,0.0186,0.0167,0.0203,30486.5385,7557.3077,586.4615,0.0776,0.0689,0.0894,0.0560,0.0428,0.0734,0.0216,0.0131,0.0303,0.0706,0.0594,0.0850,0.0528,0.0367,0.0738,0.0178,0.0083,0.0282,2143.1538,597.6923,0.0530,3000,Mobile computing,13
6,0.0806,0.0669,0.0959,0.0491,0.0373,0.0619,0.0479,0.0350,0.0620,0.0585,0.0432,0.0756,0.0213,0.0077,0.0364,0.0012,-0.0012,0.0031,0.0878,0.0714,0.1047,0.0447,0.0353,0.0545,0.0431,0.0335,0.0534,0.0717,0.0526,0.0923,0.0436,0.0344,0.0538,0.0281,0.0109,0.0459,0.0221,0.0199,0.0241,23411.8462,5362.6154,385.6154,0.0809,0.0724,0.0916,0.0576,0.0448,0.0734,0.0233,0.0138,0.0331,0.0810,0.0706,0.0934,0.0631,0.0398,0.0928,0.0180,-0.0030,0.0366,1462.6154,387.6923,0.0593,3000,Mobile computing,13
7,0.0895,0.0745,0.1061,0.0557,0.0431,0.0693,0.0556,0.0409,0.0722,0.0642,0.0473,0.0829,0.0246,0.0094,0.0412,0.0001,-0.0042,0.0039,0.0937,0.0785,0.1098,0.0454,0.0348,0.0569,0.0483,0.0407,0.0568,0.0726,0.0564,0.0898,0.0424,0.0265,0.0599,0.0302,0.0208,0.0398,0.0254,0.0228,0.0277,18565.0000,3951.5385,264.5385,0.0808,0.0726,0.0913,0.0556,0.0445,0.0668,0.0252,0.0139,0.0356,0.0764,0.0623,0.0958,0.0521,0.0341,0.0710,0.0244,0.0058,0.0448,1043.4615,267.1538,0.0650,3000,Mobile computing,13
8,0.0980,0.0820,0.1156,0.0639,0.0487,0.0819,0.0632,0.0470,0.0818,0.0694,0.0506,0.0898,0.0279,0.0120,0.0457,0.0006,-0.0038,0.0042,0.1006,0.0853,0.1166,0.0470,0.0372,0.0578,0.0535,0.0431,0.0650,0.0827,0.0650,0.1019,0.0496,0.0318,0.0719,0.0331,0.0080,0.0574,0.0286,0.0260,0.0312,15140.6923,3015.2308,187.0769,0.0824,0.0746,0.0905,0.0577,0.0454,0.0722,0.0246,0.0116,0.0361,0.0730,0.0621,0.0853,0.0644,0.0375,0.0980,0.0087,-0.0172,0.0335,776.6923,191.3846,0.0701,3000,Mobile computing,13
9,0.1053,0.0887,0.1238,0.0673,0.0522,0.0842,0.0707,0.0522,0.0919,0.0740,0.0544,0.0955,0.0306,0.0141,0.0490,-0.0035,-0.0086,0.0011,0.1059,0.0908,0.1221,0.0463,0.0345,0.0614,0.0596,0.0465,0.0741,0.0887,0.0725,0.1073,0.0336,0.0206,0.0473,0.0551,0.0312,0.0819,0.0313,0.0277,0.0346,12601.7692,2340.2308,137.6154,0.0853,0.0765,0.0933,0.0544,0.0415,0.0705,0.0309,0.0131,0.0466,0.0806,0.0681,0.0949,0.0457,0.0219,0.0710,0.0349,0.0035,0.0667,590.3077,143.0769,0.0747,3000,Mobile computing,13
10,0.1128,0.0956,0.1319,0.0752,0.0571,0.0986,0.0782,0.0583,0.1007,0.0782,0.0574,0.1009,0.0338,0.0163,0.0530,-0.0030,-0.0085,0.0022,0.1107,0.0949,0.1263,0.0498,0.0342,0.0686,0.0609,0.0460,0.0751,0.0933,0.0768,0.1116,0.0535,0.0235,0.0882,0.0397,0.0011,0.0779,0.0346,0.0306,0.0383,10653.5385,1852.0769,103.5385,0.0870,0.0773,0.0958,0.0558,0.0381,0.0756,0.0312,0.0131,0.0501,0.0801,0.0630,0.1029,0.0567,0.0291,0.0847,0.0234,-0.0119,0.0558,460.6154,109.0000,0.0790,3000,Mobile computing,13
}{\MobileComputingClosureProdImpOneVerTwo}


\pgfplotstableread[col sep=comma, ignore chars={"}]{
k,activ_prob_mean,activ_prob_mean_ci95_min,activ_prob_mean_ci95_max,activ_prob_raw_mean,activ_prob_raw_mean_ci95_min,activ_prob_raw_mean_ci95_max,raw_baseline_mean,raw_baseline_mean_ci95_min,raw_baseline_mean_ci95_max,baseline2_mean,baseline2_mean_ci95_min,baseline2_mean_ci95_max,base_diff_mean,base_diff_mean_ci95_min,base_diff_mean_ci95_max,raw_base_diff_mean,raw_base_diff_mean_ci95_min,raw_base_diff_mean_ci95_max,Prod_high_mean,Prod_high_mean_ci95_min,Prod_high_mean_ci95_max,Prod_low_mean,Prod_low_mean_ci95_min,Prod_low_mean_ci95_max,Prod_diff_mean,Prod_diff_mean_ci95_min,Prod_diff_mean_ci95_max,Prod_raw_high_mean,Prod_raw_high_mean_ci95_min,Prod_raw_high_mean_ci95_max,Prod_raw_low_mean,Prod_raw_low_mean_ci95_min,Prod_raw_low_mean_ci95_max,Prod_raw_diff_mean,Prod_raw_diff_mean_ci95_min,Prod_raw_diff_mean_ci95_max,base_diff2_mean,base_diff2_mean_ci95_min,base_diff2_mean_ci95_max,overall_den_mean,Prod_den_high1_mean,Prod_den_low1_mean,Imp1_high_mean,Imp1_high_mean_ci95_min,Imp1_high_mean_ci95_max,Imp1_low_mean,Imp1_low_mean_ci95_min,Imp1_low_mean_ci95_max,Imp1_diff_mean,Imp1_diff_mean_ci95_min,Imp1_diff_mean_ci95_max,Imp1_raw_high_mean,Imp1_raw_high_mean_ci95_min,Imp1_raw_high_mean_ci95_max,Imp1_raw_low_mean,Imp1_raw_low_mean_ci95_min,Imp1_raw_low_mean_ci95_max,Imp1_raw_diff_mean,Imp1_raw_diff_mean_ci95_min,Imp1_raw_diff_mean_ci95_max,Imp1_den_high1_mean,Imp1_den_low1_mean,baseline,min_works,topic,windows
0,0.0028,0.0027,0.0029,0.0016,0.0015,0.0017,0.0000,0.0000,0.0000,0.0011,0.0010,0.0012,0.0011,0.0010,0.0012,0.0016,0.0015,0.0017,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0017,0.0016,0.0017,3381163.2667,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0017,3000,Cryptography,15
1,0.0237,0.0198,0.0279,0.0123,0.0095,0.0153,0.0123,0.0096,0.0154,0.0212,0.0173,0.0256,0.0010,-0.0029,0.0051,0.0000,-0.0000,0.0000,0.0365,0.0272,0.0464,0.0232,0.0176,0.0294,0.0133,0.0092,0.0176,0.0256,0.0180,0.0337,0.0191,0.0146,0.0243,0.0065,0.0033,0.0099,0.0024,0.0022,0.0027,254542.6000,88142.2000,17804.0667,0.0382,0.0328,0.0438,0.0338,0.0279,0.0406,0.0044,0.0019,0.0068,0.0288,0.0245,0.0335,0.0282,0.0232,0.0339,0.0006,-0.0024,0.0034,32768.8000,15697.7333,0.0227,3000,Cryptography,15
2,0.0454,0.0377,0.0537,0.0251,0.0195,0.0310,0.0245,0.0192,0.0304,0.0396,0.0316,0.0481,0.0039,-0.0039,0.0126,0.0006,-0.0000,0.0012,0.0627,0.0478,0.0791,0.0367,0.0279,0.0465,0.0261,0.0188,0.0339,0.0484,0.0339,0.0641,0.0310,0.0234,0.0394,0.0174,0.0103,0.0252,0.0057,0.0051,0.0063,96491.8667,29336.8667,4042.0667,0.0648,0.0550,0.0761,0.0518,0.0425,0.0620,0.0130,0.0094,0.0166,0.0523,0.0437,0.0615,0.0441,0.0353,0.0540,0.0081,0.0040,0.0123,9262.4667,3718.4000,0.0414,3000,Cryptography,15
3,0.0627,0.0514,0.0751,0.0387,0.0294,0.0489,0.0364,0.0283,0.0453,0.0544,0.0432,0.0665,0.0066,-0.0047,0.0188,0.0023,0.0008,0.0039,0.0784,0.0608,0.0970,0.0445,0.0343,0.0565,0.0340,0.0244,0.0439,0.0642,0.0464,0.0836,0.0403,0.0304,0.0521,0.0239,0.0146,0.0331,0.0082,0.0073,0.0092,55602.0667,15055.2667,1660.2000,0.0815,0.0682,0.0976,0.0620,0.0508,0.0740,0.0195,0.0122,0.0271,0.0725,0.0593,0.0885,0.0519,0.0452,0.0590,0.0206,0.0112,0.0328,4290.9333,1549.1333,0.0561,3000,Cryptography,15
4,0.0757,0.0623,0.0900,0.0489,0.0367,0.0629,0.0482,0.0376,0.0600,0.0667,0.0529,0.0819,0.0075,-0.0057,0.0219,0.0007,-0.0016,0.0035,0.0886,0.0710,0.1078,0.0477,0.0368,0.0602,0.0409,0.0297,0.0530,0.0721,0.0540,0.0924,0.0400,0.0298,0.0524,0.0321,0.0217,0.0444,0.0090,0.0072,0.0107,37529.6667,9205.5333,896.2000,0.0886,0.0744,0.1055,0.0697,0.0550,0.0861,0.0189,0.0106,0.0265,0.0776,0.0642,0.0930,0.0678,0.0532,0.0838,0.0099,0.0002,0.0187,2457.0000,826.6000,0.0682,3000,Cryptography,15
5,0.0868,0.0721,0.1026,0.0534,0.0424,0.0653,0.0598,0.0468,0.0742,0.0774,0.0611,0.0953,0.0081,-0.0064,0.0239,-0.0064,-0.0104,-0.0031,0.0970,0.0785,0.1157,0.0529,0.0411,0.0668,0.0441,0.0323,0.0569,0.0790,0.0611,0.0982,0.0422,0.0334,0.0525,0.0368,0.0222,0.0525,0.0094,0.0063,0.0122,27464.3333,6197.1333,541.1333,0.0955,0.0798,0.1145,0.0711,0.0546,0.0905,0.0245,0.0147,0.0337,0.0816,0.0651,0.1012,0.0725,0.0484,0.1031,0.0091,-0.0097,0.0228,1560.6667,504.2667,0.0787,3000,Cryptography,15
6,0.0985,0.0819,0.1171,0.0609,0.0485,0.0734,0.0712,0.0556,0.0885,0.0869,0.0685,0.1064,0.0106,-0.0060,0.0290,-0.0103,-0.0175,-0.0047,0.1043,0.0851,0.1247,0.0600,0.0444,0.0780,0.0444,0.0291,0.0608,0.0900,0.0663,0.1148,0.0548,0.0359,0.0779,0.0352,0.0112,0.0627,0.0116,0.0075,0.0153,21135.3333,4393.6000,350.0667,0.1051,0.0858,0.1294,0.0724,0.0564,0.0912,0.0327,0.0160,0.0542,0.0962,0.0753,0.1219,0.0620,0.0470,0.0787,0.0342,0.0171,0.0516,1048.8667,327.0000,0.0879,3000,Cryptography,15
7,0.1096,0.0909,0.1312,0.0701,0.0550,0.0876,0.0825,0.0653,0.1018,0.0952,0.0752,0.1168,0.0134,-0.0057,0.0341,-0.0125,-0.0192,-0.0065,0.1098,0.0906,0.1307,0.0621,0.0445,0.0822,0.0477,0.0333,0.0620,0.1176,0.0852,0.1530,0.0639,0.0404,0.0911,0.0537,0.0252,0.0835,0.0144,0.0098,0.0185,16819.8667,3228.7333,242.4000,0.1092,0.0893,0.1363,0.0771,0.0594,0.0976,0.0321,0.0099,0.0587,0.1152,0.0786,0.1583,0.0810,0.0468,0.1232,0.0342,0.0022,0.0729,743.5333,229.7333,0.0962,3000,Cryptography,15
8,0.1196,0.0988,0.1424,0.0815,0.0626,0.1033,0.0936,0.0736,0.1150,0.1026,0.0811,0.1263,0.0158,-0.0045,0.0393,-0.0121,-0.0211,-0.0038,0.1079,0.0920,0.1259,0.0617,0.0443,0.0815,0.0461,0.0330,0.0585,0.0897,0.0728,0.1074,0.0719,0.0473,0.1006,0.0178,-0.0019,0.0361,0.0170,0.0122,0.0214,13760.2667,2463.2667,176.6667,0.1069,0.0905,0.1307,0.0737,0.0541,0.0953,0.0332,0.0096,0.0598,0.0785,0.0618,0.0931,0.0922,0.0595,0.1270,-0.0138,-0.0489,0.0198,551.2000,164.0667,0.1037,3000,Cryptography,15
9,0.1282,0.1067,0.1529,0.0885,0.0675,0.1131,0.1045,0.0822,0.1293,0.1092,0.0863,0.1339,0.0178,-0.0040,0.0421,-0.0161,-0.0233,-0.0088,0.1133,0.0972,0.1320,0.0570,0.0399,0.0764,0.0563,0.0409,0.0713,0.1010,0.0727,0.1328,0.0420,0.0263,0.0583,0.0590,0.0327,0.0942,0.0190,0.0137,0.0236,11518.6667,1923.0000,133.0667,0.1156,0.0935,0.1491,0.0679,0.0487,0.0889,0.0478,0.0209,0.0829,0.1405,0.0980,0.1952,0.0540,0.0259,0.0900,0.0865,0.0238,0.1565,419.3333,120.0000,0.1104,3000,Cryptography,15
10,0.1365,0.1139,0.1625,0.0912,0.0717,0.1132,0.1153,0.0914,0.1420,0.1153,0.0911,0.1415,0.0198,-0.0029,0.0447,-0.0241,-0.0334,-0.0166,0.1165,0.0995,0.1371,0.0591,0.0396,0.0815,0.0574,0.0389,0.0735,0.1165,0.0854,0.1590,0.0482,0.0222,0.0783,0.0683,0.0329,0.1061,0.0212,0.0153,0.0266,9768.9333,1520.7333,101.9333,0.1083,0.0838,0.1429,0.0712,0.0498,0.0957,0.0371,0.0075,0.0696,0.0932,0.0582,0.1323,0.0903,0.0421,0.1495,0.0029,-0.0750,0.0686,318.4000,90.9333,0.1166,3000,Cryptography,15
}{\CryptographyClosureProdImpOneVerTwo}


\pgfplotstableread[col sep=comma, ignore chars={"}]{
k,activ_prob_mean,activ_prob_mean_ci95_min,activ_prob_mean_ci95_max,activ_prob_raw_mean,activ_prob_raw_mean_ci95_min,activ_prob_raw_mean_ci95_max,raw_baseline_mean,raw_baseline_mean_ci95_min,raw_baseline_mean_ci95_max,baseline2_mean,baseline2_mean_ci95_min,baseline2_mean_ci95_max,base_diff_mean,base_diff_mean_ci95_min,base_diff_mean_ci95_max,raw_base_diff_mean,raw_base_diff_mean_ci95_min,raw_base_diff_mean_ci95_max,Prod_high_mean,Prod_high_mean_ci95_min,Prod_high_mean_ci95_max,Prod_low_mean,Prod_low_mean_ci95_min,Prod_low_mean_ci95_max,Prod_diff_mean,Prod_diff_mean_ci95_min,Prod_diff_mean_ci95_max,Prod_raw_high_mean,Prod_raw_high_mean_ci95_min,Prod_raw_high_mean_ci95_max,Prod_raw_low_mean,Prod_raw_low_mean_ci95_min,Prod_raw_low_mean_ci95_max,Prod_raw_diff_mean,Prod_raw_diff_mean_ci95_min,Prod_raw_diff_mean_ci95_max,base_diff2_mean,base_diff2_mean_ci95_min,base_diff2_mean_ci95_max,overall_den_mean,Prod_den_high1_mean,Prod_den_low1_mean,Imp1_high_mean,Imp1_high_mean_ci95_min,Imp1_high_mean_ci95_max,Imp1_low_mean,Imp1_low_mean_ci95_min,Imp1_low_mean_ci95_max,Imp1_diff_mean,Imp1_diff_mean_ci95_min,Imp1_diff_mean_ci95_max,Imp1_raw_high_mean,Imp1_raw_high_mean_ci95_min,Imp1_raw_high_mean_ci95_max,Imp1_raw_low_mean,Imp1_raw_low_mean_ci95_min,Imp1_raw_low_mean_ci95_max,Imp1_raw_diff_mean,Imp1_raw_diff_mean_ci95_min,Imp1_raw_diff_mean_ci95_max,Imp1_den_high1_mean,Imp1_den_low1_mean,baseline,min_works,topic,windows
0,0.0089,0.0077,0.0100,0.0049,0.0045,0.0052,0.0000,0.0000,0.0000,0.0040,0.0031,0.0048,0.0036,0.0025,0.0047,0.0049,0.0045,0.0052,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0049,0.0045,0.0053,2849690.9524,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0052,3000,Cluster analysis,21
1,0.0409,0.0382,0.0436,0.0217,0.0199,0.0237,0.0217,0.0199,0.0236,0.0372,0.0345,0.0400,0.0012,-0.0015,0.0038,0.0000,-0.0000,0.0000,0.0512,0.0476,0.0548,0.0361,0.0334,0.0390,0.0151,0.0129,0.0170,0.0335,0.0305,0.0366,0.0308,0.0285,0.0333,0.0028,0.0012,0.0043,0.0037,0.0029,0.0045,385135.3333,159277.5714,24768.9048,0.0629,0.0584,0.0671,0.0535,0.0494,0.0574,0.0095,0.0077,0.0114,0.0492,0.0454,0.0528,0.0456,0.0419,0.0491,0.0036,0.0019,0.0054,51118.5714,25061.9524,0.0397,3000,Cluster analysis,21
2,0.0771,0.0724,0.0819,0.0445,0.0408,0.0484,0.0429,0.0394,0.0467,0.0685,0.0634,0.0739,0.0055,0.0007,0.0103,0.0016,0.0011,0.0021,0.0900,0.0836,0.0962,0.0549,0.0503,0.0596,0.0351,0.0302,0.0392,0.0624,0.0563,0.0684,0.0457,0.0413,0.0502,0.0167,0.0125,0.0207,0.0086,0.0069,0.0102,146133.1429,54941.5238,5503.7143,0.1003,0.0939,0.1064,0.0807,0.0754,0.0860,0.0196,0.0157,0.0236,0.0816,0.0762,0.0870,0.0677,0.0614,0.0734,0.0138,0.0100,0.0177,14202.5238,5682.7619,0.0716,3000,Cluster analysis,21
3,0.1055,0.0993,0.1116,0.0654,0.0601,0.0711,0.0636,0.0584,0.0692,0.0937,0.0866,0.1013,0.0091,0.0031,0.0152,0.0018,0.0002,0.0034,0.1185,0.1112,0.1259,0.0686,0.0624,0.0745,0.0499,0.0429,0.0556,0.0874,0.0808,0.0943,0.0607,0.0542,0.0675,0.0267,0.0200,0.0337,0.0118,0.0093,0.0142,83224.3333,28940.1905,2222.2857,0.1242,0.1161,0.1318,0.1007,0.0944,0.1074,0.0235,0.0149,0.0310,0.1071,0.0999,0.1143,0.0957,0.0872,0.1047,0.0114,0.0014,0.0209,6411.5238,2255.0952,0.0964,3000,Cluster analysis,21
4,0.1286,0.1218,0.1355,0.0843,0.0781,0.0906,0.0839,0.0770,0.0912,0.1146,0.1060,0.1238,0.0118,0.0050,0.0188,0.0004,-0.0021,0.0030,0.1396,0.1298,0.1487,0.0757,0.0681,0.0834,0.0639,0.0543,0.0716,0.1053,0.0969,0.1140,0.0635,0.0525,0.0743,0.0418,0.0306,0.0533,0.0139,0.0107,0.0172,55290.4286,18060.1429,1151.0000,0.1382,0.1288,0.1464,0.1055,0.0995,0.1117,0.0327,0.0231,0.0416,0.1155,0.1039,0.1257,0.0952,0.0858,0.1039,0.0204,0.0098,0.0306,3569.0952,1157.9048,0.1168,3000,Cluster analysis,21
5,0.1482,0.1405,0.1562,0.0999,0.0930,0.1069,0.1037,0.0954,0.1125,0.1327,0.1225,0.1434,0.0138,0.0059,0.0219,-0.0038,-0.0064,-0.0014,0.1578,0.1464,0.1675,0.0844,0.0777,0.0911,0.0733,0.0626,0.0823,0.1217,0.1118,0.1314,0.0720,0.0636,0.0805,0.0498,0.0360,0.0632,0.0155,0.0115,0.0196,39731.7143,12248.4286,686.2381,0.1525,0.1428,0.1610,0.1137,0.1062,0.1212,0.0389,0.0273,0.0496,0.1316,0.1206,0.1414,0.0929,0.0816,0.1042,0.0387,0.0279,0.0487,2211.4286,685.7619,0.1344,3000,Cluster analysis,21
6,0.1660,0.1575,0.1748,0.1118,0.1031,0.1208,0.1230,0.1130,0.1332,0.1486,0.1372,0.1607,0.0162,0.0077,0.0248,-0.0113,-0.0153,-0.0076,0.1737,0.1617,0.1844,0.0912,0.0811,0.1014,0.0825,0.0712,0.0922,0.1381,0.1248,0.1515,0.0939,0.0775,0.1121,0.0442,0.0291,0.0578,0.0174,0.0124,0.0224,29970.2857,8779.1429,444.5714,0.1634,0.1520,0.1728,0.1271,0.1153,0.1386,0.0363,0.0195,0.0515,0.1466,0.1330,0.1588,0.1291,0.1117,0.1479,0.0175,-0.0052,0.0395,1464.1905,434.7619,0.1498,3000,Cluster analysis,21
7,0.1832,0.1742,0.1922,0.1290,0.1189,0.1395,0.1420,0.1307,0.1539,0.1625,0.1502,0.1755,0.0196,0.0109,0.0288,-0.0130,-0.0164,-0.0098,0.1872,0.1744,0.1982,0.0891,0.0796,0.0999,0.0981,0.0841,0.1106,0.1478,0.1360,0.1590,0.0771,0.0581,0.0955,0.0708,0.0524,0.0887,0.0207,0.0150,0.0265,23361.6667,6522.7619,301.5714,0.1713,0.1600,0.1807,0.1261,0.1112,0.1413,0.0452,0.0253,0.0636,0.1570,0.1325,0.1839,0.1283,0.1124,0.1450,0.0287,-0.0041,0.0635,1014.8571,297.3333,0.1636,3000,Cluster analysis,21
8,0.1986,0.1901,0.2077,0.1380,0.1292,0.1472,0.1605,0.1479,0.1736,0.1751,0.1618,0.1892,0.0228,0.0141,0.0317,-0.0225,-0.0289,-0.0164,0.2014,0.1875,0.2145,0.0953,0.0828,0.1092,0.1062,0.0847,0.1252,0.1586,0.1401,0.1768,0.1019,0.0734,0.1360,0.0567,0.0191,0.0933,0.0235,0.0167,0.0304,18690.1905,4979.0476,215.1905,0.1772,0.1624,0.1905,0.1228,0.1011,0.1442,0.0544,0.0240,0.0833,0.1581,0.1301,0.1844,0.1533,0.1103,0.2027,0.0048,-0.0543,0.0584,734.9048,210.3810,0.1759,3000,Cluster analysis,21
9,0.2141,0.2050,0.2237,0.1576,0.1451,0.1707,0.1785,0.1651,0.1928,0.1863,0.1720,0.2018,0.0272,0.0184,0.0368,-0.0210,-0.0317,-0.0098,0.2148,0.1964,0.2313,0.0960,0.0823,0.1108,0.1188,0.0940,0.1419,0.1746,0.1561,0.1919,0.0853,0.0600,0.1115,0.0893,0.0615,0.1145,0.0278,0.0202,0.0351,15260.5238,3889.1429,159.2381,0.1840,0.1695,0.1963,0.1126,0.0930,0.1318,0.0714,0.0468,0.0962,0.1775,0.1460,0.2055,0.0952,0.0640,0.1262,0.0823,0.0350,0.1280,543.8571,154.4762,0.1869,3000,Cluster analysis,21
10,0.2270,0.2175,0.2371,0.1639,0.1505,0.1778,0.1962,0.1813,0.2120,0.1962,0.1813,0.2120,0.0300,0.0204,0.0400,-0.0324,-0.0421,-0.0231,0.2266,0.2066,0.2443,0.0965,0.0784,0.1150,0.1301,0.1000,0.1569,0.1834,0.1587,0.2054,0.0856,0.0571,0.1157,0.0978,0.0596,0.1284,0.0307,0.0223,0.0390,12647.8571,3094.1905,123.3333,0.1838,0.1708,0.1950,0.1181,0.0966,0.1407,0.0673,0.0419,0.0913,0.1857,0.1590,0.2125,0.0776,0.0486,0.1078,0.1116,0.0739,0.1510,406.7619,131.1579,0.1969,3000,Cluster analysis,21
}{\ClusterAnalysisClosureProdImpOneVerTwo}


\pgfplotstableread[col sep=comma, ignore chars={"}]{
k,activ_prob_mean,activ_prob_mean_ci95_min,activ_prob_mean_ci95_max,activ_prob_raw_mean,activ_prob_raw_mean_ci95_min,activ_prob_raw_mean_ci95_max,raw_baseline_mean,raw_baseline_mean_ci95_min,raw_baseline_mean_ci95_max,baseline2_mean,baseline2_mean_ci95_min,baseline2_mean_ci95_max,base_diff_mean,base_diff_mean_ci95_min,base_diff_mean_ci95_max,raw_base_diff_mean,raw_base_diff_mean_ci95_min,raw_base_diff_mean_ci95_max,Prod_high_mean,Prod_high_mean_ci95_min,Prod_high_mean_ci95_max,Prod_low_mean,Prod_low_mean_ci95_min,Prod_low_mean_ci95_max,Prod_diff_mean,Prod_diff_mean_ci95_min,Prod_diff_mean_ci95_max,Prod_raw_high_mean,Prod_raw_high_mean_ci95_min,Prod_raw_high_mean_ci95_max,Prod_raw_low_mean,Prod_raw_low_mean_ci95_min,Prod_raw_low_mean_ci95_max,Prod_raw_diff_mean,Prod_raw_diff_mean_ci95_min,Prod_raw_diff_mean_ci95_max,base_diff2_mean,base_diff2_mean_ci95_min,base_diff2_mean_ci95_max,overall_den_mean,Prod_den_high1_mean,Prod_den_low1_mean,Imp1_high_mean,Imp1_high_mean_ci95_min,Imp1_high_mean_ci95_max,Imp1_low_mean,Imp1_low_mean_ci95_min,Imp1_low_mean_ci95_max,Imp1_diff_mean,Imp1_diff_mean_ci95_min,Imp1_diff_mean_ci95_max,Imp1_raw_high_mean,Imp1_raw_high_mean_ci95_min,Imp1_raw_high_mean_ci95_max,Imp1_raw_low_mean,Imp1_raw_low_mean_ci95_min,Imp1_raw_low_mean_ci95_max,Imp1_raw_diff_mean,Imp1_raw_diff_mean_ci95_min,Imp1_raw_diff_mean_ci95_max,Imp1_den_high1_mean,Imp1_den_low1_mean,baseline,min_works,topic,windows
0,0.0054,0.0051,0.0057,0.0029,0.0028,0.0030,0.0000,0.0000,0.0000,0.0024,0.0022,0.0026,0.0023,0.0020,0.0026,0.0029,0.0028,0.0030,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0030,0.0029,0.0031,2722390.9130,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0031,3000,Image processing,23
1,0.0275,0.0258,0.0292,0.0144,0.0130,0.0157,0.0144,0.0130,0.0158,0.0244,0.0226,0.0262,0.0015,-0.0002,0.0031,0.0000,-0.0000,0.0000,0.0343,0.0314,0.0370,0.0240,0.0221,0.0257,0.0104,0.0091,0.0117,0.0219,0.0195,0.0243,0.0197,0.0181,0.0212,0.0022,0.0011,0.0035,0.0031,0.0028,0.0033,328069.5652,141135.6522,20441.7391,0.0389,0.0368,0.0409,0.0320,0.0299,0.0341,0.0069,0.0055,0.0084,0.0282,0.0265,0.0298,0.0272,0.0255,0.0290,0.0010,-0.0003,0.0023,58879.3913,22694.7826,0.0261,3000,Image processing,23
2,0.0536,0.0498,0.0572,0.0302,0.0272,0.0332,0.0285,0.0258,0.0312,0.0457,0.0419,0.0493,0.0059,0.0022,0.0096,0.0017,0.0013,0.0022,0.0631,0.0576,0.0683,0.0397,0.0362,0.0431,0.0234,0.0205,0.0264,0.0432,0.0383,0.0481,0.0327,0.0293,0.0363,0.0106,0.0080,0.0133,0.0079,0.0074,0.0084,121050.0870,47799.0000,4528.1739,0.0672,0.0638,0.0707,0.0490,0.0456,0.0524,0.0182,0.0154,0.0211,0.0508,0.0477,0.0539,0.0425,0.0395,0.0456,0.0083,0.0055,0.0116,16845.6957,5125.7391,0.0476,3000,Image processing,23
3,0.0745,0.0690,0.0802,0.0461,0.0410,0.0512,0.0425,0.0384,0.0465,0.0629,0.0575,0.0683,0.0099,0.0043,0.0153,0.0036,0.0022,0.0051,0.0842,0.0770,0.0909,0.0505,0.0458,0.0554,0.0337,0.0288,0.0390,0.0614,0.0542,0.0682,0.0440,0.0387,0.0496,0.0174,0.0129,0.0219,0.0116,0.0107,0.0127,68101.8261,25019.5217,1829.7391,0.0872,0.0824,0.0926,0.0597,0.0549,0.0648,0.0275,0.0230,0.0322,0.0698,0.0649,0.0750,0.0534,0.0486,0.0581,0.0164,0.0112,0.0218,7865.3478,2043.4348,0.0647,3000,Image processing,23
4,0.0912,0.0844,0.0980,0.0576,0.0518,0.0632,0.0562,0.0509,0.0614,0.0774,0.0705,0.0843,0.0124,0.0057,0.0191,0.0014,-0.0000,0.0027,0.1003,0.0922,0.1080,0.0564,0.0514,0.0616,0.0439,0.0372,0.0513,0.0768,0.0682,0.0847,0.0475,0.0406,0.0553,0.0293,0.0201,0.0389,0.0139,0.0125,0.0152,45084.9130,15558.0870,961.4348,0.1012,0.0950,0.1080,0.0660,0.0599,0.0724,0.0352,0.0285,0.0418,0.0868,0.0797,0.0947,0.0645,0.0547,0.0754,0.0223,0.0140,0.0305,4506.2609,1049.5652,0.0788,3000,Image processing,23
5,0.1064,0.0982,0.1145,0.0728,0.0646,0.0812,0.0697,0.0633,0.0762,0.0899,0.0820,0.0977,0.0154,0.0075,0.0235,0.0030,0.0008,0.0056,0.1132,0.1042,0.1220,0.0632,0.0572,0.0697,0.0500,0.0418,0.0589,0.0907,0.0809,0.1003,0.0552,0.0457,0.0661,0.0355,0.0246,0.0462,0.0166,0.0150,0.0182,32375.0000,10541.2174,573.7391,0.1101,0.1036,0.1172,0.0674,0.0620,0.0731,0.0427,0.0345,0.0513,0.0937,0.0854,0.1025,0.0656,0.0561,0.0763,0.0281,0.0188,0.0382,2844.0435,614.1304,0.0910,3000,Image processing,23
6,0.1188,0.1100,0.1273,0.0811,0.0727,0.0896,0.0830,0.0754,0.0905,0.1008,0.0918,0.1099,0.0171,0.0085,0.0257,-0.0020,-0.0049,0.0009,0.1233,0.1137,0.1326,0.0676,0.0593,0.0762,0.0558,0.0448,0.0673,0.0994,0.0888,0.1102,0.0576,0.0433,0.0733,0.0417,0.0236,0.0596,0.0179,0.0158,0.0200,24491.0000,7571.1739,374.8696,0.1186,0.1117,0.1260,0.0693,0.0633,0.0755,0.0493,0.0402,0.0590,0.1047,0.0960,0.1142,0.0538,0.0429,0.0646,0.0509,0.0364,0.0657,1922.0435,398.3478,0.1017,3000,Image processing,23
7,0.1307,0.1212,0.1400,0.0895,0.0794,0.1003,0.0961,0.0874,0.1048,0.1105,0.1005,0.1202,0.0194,0.0101,0.0285,-0.0067,-0.0102,-0.0027,0.1329,0.1231,0.1425,0.0716,0.0572,0.0863,0.0614,0.0465,0.0769,0.1104,0.0977,0.1219,0.0689,0.0434,0.0986,0.0416,0.0115,0.0685,0.0202,0.0177,0.0227,19177.6087,5619.0435,257.5217,0.1248,0.1169,0.1327,0.0763,0.0675,0.0856,0.0485,0.0372,0.0599,0.1158,0.1076,0.1242,0.0797,0.0639,0.0958,0.0360,0.0184,0.0544,1362.5652,273.0870,0.1113,3000,Image processing,23
8,0.1424,0.1325,0.1521,0.1029,0.0917,0.1144,0.1091,0.0991,0.1190,0.1193,0.1083,0.1302,0.0226,0.0125,0.0324,-0.0061,-0.0102,-0.0016,0.1408,0.1307,0.1509,0.0726,0.0597,0.0853,0.0682,0.0560,0.0811,0.1174,0.1027,0.1337,0.0616,0.0429,0.0807,0.0559,0.0309,0.0822,0.0231,0.0198,0.0265,15428.6522,4316.0000,182.7826,0.1283,0.1193,0.1378,0.0728,0.0638,0.0827,0.0554,0.0424,0.0685,0.1174,0.1061,0.1300,0.0622,0.0426,0.0837,0.0551,0.0310,0.0775,999.7391,196.1739,0.1198,3000,Image processing,23
9,0.1523,0.1419,0.1623,0.1074,0.0975,0.1166,0.1218,0.1105,0.1329,0.1271,0.1151,0.1384,0.0247,0.0142,0.0350,-0.0144,-0.0196,-0.0093,0.1484,0.1375,0.1596,0.0780,0.0625,0.0931,0.0704,0.0550,0.0867,0.1254,0.1095,0.1431,0.0639,0.0424,0.0847,0.0615,0.0365,0.0894,0.0252,0.0214,0.0292,12655.3478,3388.0870,133.8261,0.1326,0.1223,0.1439,0.0797,0.0644,0.0950,0.0529,0.0346,0.0728,0.1260,0.1106,0.1417,0.0875,0.0536,0.1259,0.0385,-0.0059,0.0778,749.4348,143.7826,0.1276,3000,Image processing,23
10,0.1631,0.1515,0.1744,0.1143,0.1028,0.1253,0.1343,0.1221,0.1466,0.1343,0.1220,0.1462,0.0283,0.0170,0.0399,-0.0200,-0.0242,-0.0156,0.1549,0.1438,0.1656,0.0813,0.0629,0.1008,0.0736,0.0525,0.0948,0.1441,0.1277,0.1607,0.0560,0.0318,0.0824,0.0881,0.0553,0.1204,0.0288,0.0245,0.0330,10533.8261,2701.6522,102.4348,0.1346,0.1225,0.1480,0.0797,0.0598,0.1007,0.0549,0.0291,0.0801,0.1144,0.0938,0.1348,0.1022,0.0610,0.1508,0.0121,-0.0474,0.0558,579.6087,108.0000,0.1348,3000,Image processing,23
}{\ImageProcessingClosureProdImpOneVerTwo}


\pgfplotstableread[col sep=comma, ignore chars={"}]{
k,activ_prob_mean,activ_prob_mean_ci95_min,activ_prob_mean_ci95_max,activ_prob_raw_mean,activ_prob_raw_mean_ci95_min,activ_prob_raw_mean_ci95_max,raw_baseline_mean,raw_baseline_mean_ci95_min,raw_baseline_mean_ci95_max,baseline2_mean,baseline2_mean_ci95_min,baseline2_mean_ci95_max,base_diff_mean,base_diff_mean_ci95_min,base_diff_mean_ci95_max,raw_base_diff_mean,raw_base_diff_mean_ci95_min,raw_base_diff_mean_ci95_max,Prod_high_mean,Prod_high_mean_ci95_min,Prod_high_mean_ci95_max,Prod_low_mean,Prod_low_mean_ci95_min,Prod_low_mean_ci95_max,Prod_diff_mean,Prod_diff_mean_ci95_min,Prod_diff_mean_ci95_max,Prod_raw_high_mean,Prod_raw_high_mean_ci95_min,Prod_raw_high_mean_ci95_max,Prod_raw_low_mean,Prod_raw_low_mean_ci95_min,Prod_raw_low_mean_ci95_max,Prod_raw_diff_mean,Prod_raw_diff_mean_ci95_min,Prod_raw_diff_mean_ci95_max,base_diff2_mean,base_diff2_mean_ci95_min,base_diff2_mean_ci95_max,overall_den_mean,Prod_den_high1_mean,Prod_den_low1_mean,Imp1_high_mean,Imp1_high_mean_ci95_min,Imp1_high_mean_ci95_max,Imp1_low_mean,Imp1_low_mean_ci95_min,Imp1_low_mean_ci95_max,Imp1_diff_mean,Imp1_diff_mean_ci95_min,Imp1_diff_mean_ci95_max,Imp1_raw_high_mean,Imp1_raw_high_mean_ci95_min,Imp1_raw_high_mean_ci95_max,Imp1_raw_low_mean,Imp1_raw_low_mean_ci95_min,Imp1_raw_low_mean_ci95_max,Imp1_raw_diff_mean,Imp1_raw_diff_mean_ci95_min,Imp1_raw_diff_mean_ci95_max,Imp1_den_high1_mean,Imp1_den_low1_mean,baseline,min_works,topic,windows
0,0.0068,0.0063,0.0072,0.0034,0.0032,0.0036,0.0000,0.0000,0.0000,0.0035,0.0031,0.0038,0.0025,0.0021,0.0030,0.0034,0.0032,0.0036,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0033,0.0031,0.0035,2698587.8696,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0042,3000,Parallel computing,23
1,0.0300,0.0284,0.0315,0.0165,0.0152,0.0178,0.0165,0.0152,0.0178,0.0281,0.0263,0.0297,0.0002,-0.0014,0.0017,0.0000,-0.0000,0.0000,0.0382,0.0358,0.0405,0.0274,0.0256,0.0291,0.0108,0.0098,0.0118,0.0261,0.0238,0.0282,0.0234,0.0216,0.0250,0.0027,0.0017,0.0037,0.0019,0.0016,0.0023,393627.9130,153142.6087,24605.4783,0.0451,0.0436,0.0466,0.0434,0.0406,0.0461,0.0018,-0.0009,0.0043,0.0364,0.0351,0.0377,0.0376,0.0353,0.0399,-0.0012,-0.0033,0.0008,42848.8696,20861.3913,0.0298,3000,Parallel computing,23
2,0.0565,0.0533,0.0597,0.0343,0.0312,0.0372,0.0328,0.0301,0.0353,0.0524,0.0487,0.0558,0.0021,-0.0012,0.0051,0.0015,0.0009,0.0021,0.0680,0.0635,0.0721,0.0423,0.0398,0.0445,0.0257,0.0230,0.0282,0.0496,0.0453,0.0539,0.0366,0.0342,0.0388,0.0131,0.0104,0.0159,0.0041,0.0034,0.0049,143761.6087,49363.9565,5405.7391,0.0736,0.0698,0.0776,0.0637,0.0593,0.0682,0.0099,0.0042,0.0158,0.0630,0.0600,0.0663,0.0578,0.0546,0.0610,0.0053,0.0012,0.0095,10472.3913,4684.4348,0.0545,3000,Parallel computing,23
3,0.0764,0.0722,0.0805,0.0497,0.0454,0.0538,0.0488,0.0448,0.0524,0.0721,0.0669,0.0772,0.0025,-0.0018,0.0065,0.0009,0.0004,0.0014,0.0886,0.0829,0.0937,0.0509,0.0472,0.0547,0.0377,0.0330,0.0423,0.0671,0.0612,0.0729,0.0456,0.0415,0.0498,0.0215,0.0168,0.0265,0.0043,0.0030,0.0056,80450.5652,25060.0435,2189.4783,0.0896,0.0836,0.0957,0.0723,0.0651,0.0796,0.0173,0.0084,0.0271,0.0811,0.0753,0.0873,0.0695,0.0613,0.0772,0.0115,0.0028,0.0215,4317.2609,1879.6522,0.0739,3000,Parallel computing,23
4,0.0920,0.0870,0.0965,0.0611,0.0562,0.0654,0.0645,0.0593,0.0693,0.0885,0.0819,0.0947,0.0020,-0.0029,0.0066,-0.0034,-0.0046,-0.0023,0.1043,0.0978,0.1101,0.0559,0.0508,0.0609,0.0483,0.0422,0.0550,0.0828,0.0751,0.0899,0.0507,0.0453,0.0562,0.0320,0.0235,0.0407,0.0035,0.0014,0.0056,53006.6522,15293.6957,1146.3913,0.0978,0.0911,0.1046,0.0752,0.0667,0.0835,0.0226,0.0110,0.0347,0.0896,0.0834,0.0965,0.0682,0.0576,0.0779,0.0214,0.0113,0.0324,2265.3913,974.7391,0.0900,3000,Parallel computing,23
5,0.1059,0.1002,0.1110,0.0720,0.0662,0.0773,0.0799,0.0737,0.0860,0.1027,0.0948,0.1100,0.0020,-0.0036,0.0073,-0.0079,-0.0098,-0.0062,0.1163,0.1096,0.1224,0.0591,0.0518,0.0665,0.0572,0.0484,0.0659,0.0942,0.0865,0.1015,0.0549,0.0460,0.0639,0.0392,0.0289,0.0503,0.0032,0.0007,0.0058,37880.2609,10200.5652,687.4348,0.1038,0.0955,0.1119,0.0816,0.0719,0.0913,0.0222,0.0067,0.0380,0.0987,0.0918,0.1050,0.0719,0.0596,0.0835,0.0267,0.0140,0.0402,1355.2174,581.7826,0.1039,3000,Parallel computing,23
6,0.1186,0.1125,0.1247,0.0838,0.0769,0.0903,0.0951,0.0875,0.1022,0.1152,0.1063,0.1235,0.0025,-0.0037,0.0085,-0.0113,-0.0141,-0.0083,0.1267,0.1199,0.1333,0.0615,0.0528,0.0707,0.0653,0.0542,0.0762,0.1050,0.0967,0.1133,0.0545,0.0394,0.0724,0.0505,0.0319,0.0680,0.0034,0.0004,0.0065,28498.2609,7217.1304,447.4783,0.1068,0.0967,0.1176,0.0880,0.0768,0.0994,0.0189,-0.0005,0.0387,0.0999,0.0900,0.1107,0.0804,0.0653,0.0954,0.0194,-0.0015,0.0408,883.7826,378.6522,0.1161,3000,Parallel computing,23
7,0.1298,0.1231,0.1363,0.0945,0.0866,0.1020,0.1100,0.1014,0.1182,0.1263,0.1165,0.1357,0.0028,-0.0039,0.0093,-0.0155,-0.0179,-0.0133,0.1355,0.1283,0.1424,0.0634,0.0553,0.0715,0.0721,0.0608,0.0831,0.1176,0.1063,0.1287,0.0800,0.0631,0.0978,0.0376,0.0213,0.0537,0.0035,-0.0001,0.0072,22204.6522,5296.6087,310.7826,0.1113,0.0973,0.1263,0.0918,0.0767,0.1074,0.0195,-0.0067,0.0469,0.1077,0.0908,0.1262,0.0989,0.0776,0.1197,0.0088,-0.0229,0.0419,603.1739,259.8261,0.1270,3000,Parallel computing,23
8,0.1397,0.1327,0.1464,0.1004,0.0923,0.1081,0.1246,0.1148,0.1340,0.1362,0.1257,0.1461,0.0030,-0.0039,0.0099,-0.0242,-0.0280,-0.0206,0.1420,0.1342,0.1497,0.0575,0.0489,0.0659,0.0844,0.0719,0.0967,0.1192,0.1098,0.1279,0.0441,0.0325,0.0555,0.0750,0.0589,0.0905,0.0035,-0.0006,0.0078,17769.9130,4032.1739,227.7391,0.1127,0.0981,0.1284,0.0877,0.0707,0.1065,0.0250,-0.0051,0.0553,0.1158,0.0913,0.1421,0.0653,0.0399,0.0936,0.0505,0.0038,0.0947,432.5652,187.0870,0.1367,3000,Parallel computing,23
9,0.1498,0.1425,0.1571,0.1085,0.1001,0.1167,0.1390,0.1281,0.1493,0.1451,0.1340,0.1558,0.0042,-0.0029,0.0116,-0.0305,-0.0361,-0.0252,0.1494,0.1408,0.1584,0.0625,0.0511,0.0739,0.0869,0.0718,0.1020,0.1362,0.1212,0.1521,0.0577,0.0381,0.0790,0.0786,0.0520,0.1062,0.0046,-0.0002,0.0095,14493.6957,3149.8696,170.1739,0.1110,0.0955,0.1271,0.0970,0.0802,0.1139,0.0140,-0.0151,0.0432,0.1326,0.1071,0.1614,0.1394,0.0894,0.1982,-0.0069,-0.0759,0.0572,322.9130,136.0870,0.1456,3000,Parallel computing,23
10,0.1594,0.1515,0.1673,0.1150,0.1065,0.1237,0.1532,0.1411,0.1641,0.1532,0.1412,0.1642,0.0058,-0.0021,0.0138,-0.0382,-0.0447,-0.0315,0.1529,0.1450,0.1611,0.0629,0.0503,0.0752,0.0900,0.0756,0.1045,0.1506,0.1346,0.1677,0.0787,0.0567,0.1008,0.0718,0.0412,0.1041,0.0062,0.0009,0.0114,12021.3478,2494.1739,126.4783,0.1013,0.0854,0.1163,0.0882,0.0704,0.1051,0.0131,-0.0116,0.0376,0.1106,0.0821,0.1414,0.1014,0.0722,0.1334,0.0092,-0.0304,0.0487,243.5217,102.6087,0.1536,3000,Parallel computing,23
}{\ParallelComputingClosureProdImpOneVerTwo}


%%%%%%%%%%% BioMed %%%%%%%%%%%%%%%%%%%%%
\pgfplotstableread[col sep=comma, ignore chars={"}]{
k,activ_prob_mean,activ_prob_mean_ci95_min,activ_prob_mean_ci95_max,activ_prob_raw_mean,activ_prob_raw_mean_ci95_min,activ_prob_raw_mean_ci95_max,raw_baseline_mean,raw_baseline_mean_ci95_min,raw_baseline_mean_ci95_max,baseline2_mean,baseline2_mean_ci95_min,baseline2_mean_ci95_max,base_diff_mean,base_diff_mean_ci95_min,base_diff_mean_ci95_max,raw_base_diff_mean,raw_base_diff_mean_ci95_min,raw_base_diff_mean_ci95_max,Prod_high_mean,Prod_high_mean_ci95_min,Prod_high_mean_ci95_max,Prod_low_mean,Prod_low_mean_ci95_min,Prod_low_mean_ci95_max,Prod_diff_mean,Prod_diff_mean_ci95_min,Prod_diff_mean_ci95_max,Prod_raw_high_mean,Prod_raw_high_mean_ci95_min,Prod_raw_high_mean_ci95_max,Prod_raw_low_mean,Prod_raw_low_mean_ci95_min,Prod_raw_low_mean_ci95_max,Prod_raw_diff_mean,Prod_raw_diff_mean_ci95_min,Prod_raw_diff_mean_ci95_max,base_diff2_mean,base_diff2_mean_ci95_min,base_diff2_mean_ci95_max,overall_den_mean,Prod_den_high1_mean,Prod_den_low1_mean,Imp1_high_mean,Imp1_high_mean_ci95_min,Imp1_high_mean_ci95_max,Imp1_low_mean,Imp1_low_mean_ci95_min,Imp1_low_mean_ci95_max,Imp1_diff_mean,Imp1_diff_mean_ci95_min,Imp1_diff_mean_ci95_max,Imp1_raw_high_mean,Imp1_raw_high_mean_ci95_min,Imp1_raw_high_mean_ci95_max,Imp1_raw_low_mean,Imp1_raw_low_mean_ci95_min,Imp1_raw_low_mean_ci95_max,Imp1_raw_diff_mean,Imp1_raw_diff_mean_ci95_min,Imp1_raw_diff_mean_ci95_max,Imp1_den_high1_mean,Imp1_den_low1_mean,baseline,min_works,topic,windows
0.0000,0.0019,0.0017,0.0021,0.0008,0.0007,0.0009,0.0000,0.0000,0.0000,0.0011,0.0011,0.0012,0.0004,0.0002,0.0005,0.0008,0.0007,0.0009,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0008,0.0007,0.0009,5148775.8421,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0016,3000,Protein structure,19
1.0000,0.0140,0.0117,0.0163,0.0076,0.0061,0.0091,0.0076,0.0060,0.0091,0.0136,0.0112,0.0160,-0.0008,-0.0032,0.0016,-0.0000,-0.0000,0.0000,0.0220,0.0172,0.0267,0.0130,0.0107,0.0153,0.0090,0.0064,0.0116,0.0163,0.0126,0.0201,0.0114,0.0094,0.0135,0.0048,0.0030,0.0068,0.0004,0.0002,0.0006,562211.2632,160968.8947,46936.5789,0.0256,0.0219,0.0292,0.0174,0.0147,0.0201,0.0082,0.0069,0.0094,0.0218,0.0185,0.0252,0.0155,0.0130,0.0180,0.0063,0.0051,0.0076,57027.4211,39457.5789,0.0148,3000,Protein structure,19
2.0000,0.0249,0.0205,0.0292,0.0154,0.0123,0.0185,0.0151,0.0120,0.0182,0.0244,0.0200,0.0289,-0.0011,-0.0054,0.0032,0.0003,-0.0000,0.0007,0.0358,0.0280,0.0434,0.0181,0.0149,0.0211,0.0177,0.0131,0.0223,0.0283,0.0221,0.0343,0.0163,0.0133,0.0192,0.0120,0.0086,0.0155,0.0005,-0.0002,0.0010,233156.6842,52765.0526,11240.7368,0.0363,0.0313,0.0409,0.0234,0.0195,0.0273,0.0129,0.0107,0.0154,0.0325,0.0279,0.0369,0.0218,0.0179,0.0259,0.0107,0.0084,0.0131,15788.8421,10137.7368,0.0260,3000,Protein structure,19
3.0000,0.0331,0.0271,0.0391,0.0226,0.0179,0.0271,0.0226,0.0180,0.0272,0.0335,0.0272,0.0398,-0.0019,-0.0080,0.0040,-0.0000,-0.0007,0.0006,0.0452,0.0354,0.0552,0.0208,0.0172,0.0244,0.0244,0.0174,0.0314,0.0395,0.0303,0.0487,0.0204,0.0166,0.0244,0.0191,0.0134,0.0248,-0.0004,-0.0015,0.0005,136950.8421,25941.5263,4511.7368,0.0419,0.0361,0.0475,0.0256,0.0216,0.0298,0.0163,0.0132,0.0194,0.0412,0.0352,0.0474,0.0231,0.0192,0.0273,0.0181,0.0138,0.0226,6838.9474,4337.6316,0.0349,3000,Protein structure,19
4.0000,0.0393,0.0321,0.0464,0.0284,0.0223,0.0343,0.0300,0.0238,0.0359,0.0412,0.0332,0.0491,-0.0032,-0.0107,0.0041,-0.0016,-0.0024,-0.0010,0.0497,0.0385,0.0609,0.0213,0.0177,0.0249,0.0284,0.0200,0.0371,0.0452,0.0349,0.0558,0.0218,0.0182,0.0255,0.0234,0.0158,0.0316,-0.0019,-0.0035,-0.0006,92766.3158,15296.9474,2335.1579,0.0424,0.0363,0.0483,0.0277,0.0230,0.0328,0.0147,0.0110,0.0184,0.0408,0.0347,0.0470,0.0258,0.0200,0.0325,0.0150,0.0096,0.0200,3781.8947,2382.2105,0.0425,3000,Protein structure,19
5.0000,0.0443,0.0359,0.0523,0.0322,0.0257,0.0387,0.0373,0.0298,0.0447,0.0480,0.0387,0.0575,-0.0048,-0.0130,0.0033,-0.0051,-0.0075,-0.0032,0.0525,0.0409,0.0637,0.0209,0.0171,0.0249,0.0315,0.0230,0.0408,0.0478,0.0372,0.0586,0.0203,0.0146,0.0272,0.0275,0.0192,0.0372,-0.0038,-0.0060,-0.0019,67688.4737,9930.3684,1381.7368,0.0436,0.0369,0.0506,0.0289,0.0238,0.0346,0.0147,0.0100,0.0194,0.0435,0.0370,0.0502,0.0281,0.0218,0.0352,0.0154,0.0080,0.0226,2341.7895,1479.0526,0.0491,3000,Protein structure,19
6.0000,0.0489,0.0395,0.0580,0.0368,0.0290,0.0445,0.0445,0.0356,0.0536,0.0541,0.0435,0.0647,-0.0061,-0.0151,0.0030,-0.0077,-0.0100,-0.0058,0.0549,0.0430,0.0669,0.0211,0.0175,0.0248,0.0338,0.0240,0.0438,0.0548,0.0420,0.0680,0.0238,0.0186,0.0293,0.0310,0.0202,0.0427,-0.0052,-0.0077,-0.0031,51924.0000,6859.7895,883.0000,0.0436,0.0362,0.0515,0.0294,0.0232,0.0364,0.0142,0.0073,0.0217,0.0455,0.0374,0.0542,0.0297,0.0229,0.0374,0.0159,0.0074,0.0250,1561.3158,989.1579,0.0550,3000,Protein structure,19
7.0000,0.0528,0.0429,0.0626,0.0402,0.0317,0.0490,0.0517,0.0413,0.0620,0.0595,0.0478,0.0714,-0.0074,-0.0175,0.0024,-0.0115,-0.0154,-0.0083,0.0548,0.0431,0.0662,0.0198,0.0157,0.0241,0.0349,0.0252,0.0450,0.0544,0.0427,0.0659,0.0230,0.0168,0.0297,0.0315,0.0203,0.0439,-0.0067,-0.0096,-0.0043,41211.6316,4945.1579,605.1053,0.0426,0.0345,0.0511,0.0295,0.0225,0.0376,0.0131,0.0051,0.0214,0.0476,0.0367,0.0589,0.0302,0.0204,0.0412,0.0174,0.0058,0.0298,1100.4737,700.9474,0.0603,3000,Protein structure,19
8.0000,0.0564,0.0458,0.0671,0.0416,0.0331,0.0500,0.0588,0.0473,0.0706,0.0645,0.0513,0.0771,-0.0086,-0.0195,0.0019,-0.0172,-0.0210,-0.0136,0.0550,0.0428,0.0672,0.0185,0.0146,0.0228,0.0365,0.0261,0.0475,0.0534,0.0386,0.0722,0.0259,0.0176,0.0351,0.0275,0.0150,0.0414,-0.0081,-0.0116,-0.0052,33602.5789,3695.3158,430.4737,0.0403,0.0319,0.0495,0.0293,0.0226,0.0374,0.0110,0.0029,0.0197,0.0439,0.0315,0.0571,0.0336,0.0226,0.0465,0.0104,-0.0025,0.0224,809.1579,518.0000,0.0650,3000,Protein structure,19
9.0000,0.0602,0.0486,0.0716,0.0465,0.0365,0.0567,0.0659,0.0529,0.0789,0.0689,0.0551,0.0832,-0.0093,-0.0209,0.0021,-0.0194,-0.0250,-0.0150,0.0556,0.0428,0.0689,0.0158,0.0112,0.0211,0.0398,0.0278,0.0530,0.0462,0.0362,0.0566,0.0207,0.0120,0.0297,0.0255,0.0178,0.0329,-0.0087,-0.0129,-0.0055,28006.1053,2842.4737,319.3684,0.0393,0.0315,0.0482,0.0270,0.0178,0.0379,0.0123,0.0030,0.0225,0.0382,0.0253,0.0527,0.0369,0.0238,0.0537,0.0013,-0.0178,0.0213,614.2105,391.6316,0.0694,3000,Protein structure,19
10.0000,0.0632,0.0507,0.0754,0.0444,0.0352,0.0537,0.0729,0.0583,0.0873,0.0729,0.0585,0.0872,-0.0102,-0.0224,0.0020,-0.0285,-0.0361,-0.0213,0.0585,0.0442,0.0731,0.0139,0.0092,0.0193,0.0446,0.0298,0.0608,0.0509,0.0379,0.0656,0.0208,0.0083,0.0377,0.0302,0.0090,0.0515,-0.0097,-0.0140,-0.0062,23764.6842,2242.5263,244.7368,0.0390,0.0296,0.0494,0.0244,0.0150,0.0349,0.0146,0.0049,0.0251,0.0390,0.0267,0.0520,0.0107,0.0048,0.0177,0.0283,0.0129,0.0445,478.4737,305.7895,0.0734,3000,Protein structure,19
}{\ProteinStructureClosureProdImpOneVerTwo}


\pgfplotstableread[col sep=comma, ignore chars={"}]{
k,activ_prob_mean,activ_prob_mean_ci95_min,activ_prob_mean_ci95_max,activ_prob_raw_mean,activ_prob_raw_mean_ci95_min,activ_prob_raw_mean_ci95_max,raw_baseline_mean,raw_baseline_mean_ci95_min,raw_baseline_mean_ci95_max,baseline2_mean,baseline2_mean_ci95_min,baseline2_mean_ci95_max,base_diff_mean,base_diff_mean_ci95_min,base_diff_mean_ci95_max,raw_base_diff_mean,raw_base_diff_mean_ci95_min,raw_base_diff_mean_ci95_max,Prod_high_mean,Prod_high_mean_ci95_min,Prod_high_mean_ci95_max,Prod_low_mean,Prod_low_mean_ci95_min,Prod_low_mean_ci95_max,Prod_diff_mean,Prod_diff_mean_ci95_min,Prod_diff_mean_ci95_max,Prod_raw_high_mean,Prod_raw_high_mean_ci95_min,Prod_raw_high_mean_ci95_max,Prod_raw_low_mean,Prod_raw_low_mean_ci95_min,Prod_raw_low_mean_ci95_max,Prod_raw_diff_mean,Prod_raw_diff_mean_ci95_min,Prod_raw_diff_mean_ci95_max,base_diff2_mean,base_diff2_mean_ci95_min,base_diff2_mean_ci95_max,overall_den_mean,Prod_den_high1_mean,Prod_den_low1_mean,Imp1_high_mean,Imp1_high_mean_ci95_min,Imp1_high_mean_ci95_max,Imp1_low_mean,Imp1_low_mean_ci95_min,Imp1_low_mean_ci95_max,Imp1_diff_mean,Imp1_diff_mean_ci95_min,Imp1_diff_mean_ci95_max,Imp1_raw_high_mean,Imp1_raw_high_mean_ci95_min,Imp1_raw_high_mean_ci95_max,Imp1_raw_low_mean,Imp1_raw_low_mean_ci95_min,Imp1_raw_low_mean_ci95_max,Imp1_raw_diff_mean,Imp1_raw_diff_mean_ci95_min,Imp1_raw_diff_mean_ci95_max,Imp1_den_high1_mean,Imp1_den_low1_mean,baseline,min_works,topic,windows
0.0000,0.0097,0.0088,0.0106,0.0032,0.0031,0.0034,0.0000,0.0000,0.0000,0.0063,0.0055,0.0071,0.0022,0.0012,0.0031,0.0032,0.0031,0.0034,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0034,0.0032,0.0035,4656945.5217,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0076,3000,Genome,23
1.0000,0.0346,0.0341,0.0351,0.0167,0.0159,0.0175,0.0167,0.0159,0.0175,0.0321,0.0314,0.0329,0.0006,0.0001,0.0012,-0.0000,-0.0000,0.0000,0.0438,0.0424,0.0452,0.0299,0.0286,0.0313,0.0139,0.0132,0.0145,0.0304,0.0286,0.0322,0.0263,0.0252,0.0274,0.0041,0.0031,0.0052,0.0025,0.0018,0.0032,1074800.0000,400561.0000,80087.3478,0.0717,0.0696,0.0737,0.0490,0.0476,0.0504,0.0227,0.0214,0.0241,0.0606,0.0586,0.0624,0.0446,0.0434,0.0459,0.0160,0.0145,0.0175,106125.0435,52600.1304,0.0340,3000,Genome,23
2.0000,0.0601,0.0594,0.0609,0.0344,0.0330,0.0358,0.0331,0.0316,0.0346,0.0563,0.0547,0.0579,0.0016,0.0008,0.0023,0.0012,0.0008,0.0017,0.0717,0.0694,0.0739,0.0417,0.0396,0.0438,0.0300,0.0288,0.0314,0.0541,0.0514,0.0568,0.0375,0.0357,0.0393,0.0167,0.0149,0.0185,0.0038,0.0027,0.0050,471690.6957,142042.7826,18850.9565,0.1027,0.1000,0.1052,0.0627,0.0605,0.0649,0.0400,0.0375,0.0422,0.0918,0.0896,0.0939,0.0594,0.0572,0.0617,0.0324,0.0302,0.0345,30163.0435,12801.7826,0.0586,3000,Genome,23
3.0000,0.0782,0.0768,0.0796,0.0494,0.0472,0.0516,0.0493,0.0470,0.0515,0.0753,0.0726,0.0779,0.0010,-0.0005,0.0024,0.0002,-0.0006,0.0008,0.0904,0.0872,0.0935,0.0481,0.0455,0.0509,0.0422,0.0404,0.0442,0.0742,0.0700,0.0783,0.0457,0.0429,0.0487,0.0285,0.0255,0.0316,0.0029,0.0014,0.0045,292817.5652,74480.8696,7518.2174,0.1179,0.1139,0.1216,0.0676,0.0645,0.0705,0.0504,0.0465,0.0540,0.1125,0.1084,0.1163,0.0646,0.0610,0.0678,0.0479,0.0431,0.0525,13233.0000,5269.3913,0.0772,3000,Genome,23
4.0000,0.0921,0.0902,0.0940,0.0614,0.0587,0.0642,0.0651,0.0621,0.0681,0.0910,0.0876,0.0945,-0.0006,-0.0025,0.0014,-0.0038,-0.0049,-0.0026,0.1018,0.0986,0.1050,0.0505,0.0476,0.0535,0.0513,0.0491,0.0535,0.0857,0.0813,0.0902,0.0464,0.0433,0.0494,0.0393,0.0360,0.0431,0.0010,-0.0009,0.0029,206043.8696,46015.4348,3872.2609,0.1227,0.1182,0.1270,0.0703,0.0660,0.0742,0.0525,0.0476,0.0572,0.1232,0.1183,0.1279,0.0687,0.0631,0.0741,0.0545,0.0479,0.0614,7155.2174,2807.4783,0.0926,3000,Genome,23
5.0000,0.1039,0.1015,0.1063,0.0726,0.0692,0.0758,0.0807,0.0769,0.0843,0.1049,0.1005,0.1092,-0.0021,-0.0045,0.0003,-0.0082,-0.0092,-0.0071,0.1109,0.1075,0.1142,0.0536,0.0497,0.0575,0.0572,0.0541,0.0602,0.0951,0.0904,0.0998,0.0502,0.0457,0.0552,0.0449,0.0391,0.0507,-0.0010,-0.0032,0.0012,154485.9565,30910.8261,2287.1739,0.1222,0.1160,0.1279,0.0713,0.0665,0.0762,0.0508,0.0440,0.0578,0.1253,0.1183,0.1316,0.0754,0.0684,0.0824,0.0499,0.0401,0.0588,4343.3043,1700.1304,0.1061,3000,Genome,23
6.0000,0.1140,0.1112,0.1167,0.0802,0.0770,0.0834,0.0961,0.0916,0.1004,0.1171,0.1123,0.1221,-0.0040,-0.0067,-0.0011,-0.0159,-0.0175,-0.0144,0.1181,0.1148,0.1214,0.0556,0.0507,0.0607,0.0625,0.0584,0.0663,0.1036,0.0989,0.1081,0.0501,0.0453,0.0546,0.0536,0.0484,0.0589,-0.0032,-0.0058,-0.0005,120692.8696,21945.7826,1469.2609,0.1204,0.1127,0.1273,0.0696,0.0633,0.0758,0.0508,0.0421,0.0594,0.1199,0.1095,0.1292,0.0700,0.0588,0.0804,0.0499,0.0370,0.0624,2854.4783,1132.4348,0.1179,3000,Genome,23
7.0000,0.1234,0.1202,0.1268,0.0892,0.0849,0.0936,0.1111,0.1061,0.1162,0.1281,0.1225,0.1334,-0.0052,-0.0085,-0.0017,-0.0219,-0.0242,-0.0197,0.1239,0.1205,0.1275,0.0585,0.0525,0.0652,0.0655,0.0599,0.0708,0.1081,0.1035,0.1127,0.0551,0.0477,0.0638,0.0530,0.0436,0.0616,-0.0046,-0.0074,-0.0018,97074.5217,16180.6087,1001.4348,0.1206,0.1137,0.1275,0.0696,0.0640,0.0754,0.0510,0.0412,0.0606,0.1278,0.1143,0.1412,0.0698,0.0622,0.0772,0.0580,0.0436,0.0729,1972.5652,795.4783,0.1286,3000,Genome,23
8.0000,0.1319,0.1283,0.1356,0.0968,0.0925,0.1010,0.1260,0.1203,0.1315,0.1378,0.1318,0.1438,-0.0064,-0.0099,-0.0026,-0.0292,-0.0313,-0.0271,0.1296,0.1258,0.1335,0.0601,0.0535,0.0672,0.0695,0.0632,0.0753,0.1185,0.1114,0.1263,0.0606,0.0497,0.0726,0.0579,0.0461,0.0694,-0.0060,-0.0090,-0.0030,79862.3043,12303.4348,716.4348,0.1182,0.1088,0.1269,0.0698,0.0636,0.0761,0.0484,0.0358,0.0603,0.1247,0.1121,0.1377,0.0751,0.0626,0.0872,0.0496,0.0305,0.0692,1432.0435,582.9565,0.1382,3000,Genome,23
9.0000,0.1398,0.1359,0.1440,0.1045,0.0996,0.1094,0.1405,0.1341,0.1468,0.1468,0.1403,0.1530,-0.0072,-0.0112,-0.0031,-0.0360,-0.0386,-0.0337,0.1330,0.1294,0.1367,0.0601,0.0532,0.0672,0.0729,0.0667,0.0790,0.1214,0.1155,0.1279,0.0595,0.0489,0.0706,0.0619,0.0514,0.0713,-0.0070,-0.0102,-0.0037,66801.6087,9579.9565,527.6957,0.1161,0.1058,0.1254,0.0681,0.0622,0.0742,0.0480,0.0355,0.0599,0.1311,0.1158,0.1467,0.0719,0.0518,0.0962,0.0592,0.0274,0.0865,1071.6522,439.3478,0.1470,3000,Genome,23
10.0000,0.1470,0.1426,0.1517,0.1086,0.1031,0.1147,0.1549,0.1480,0.1616,0.1549,0.1479,0.1616,-0.0080,-0.0124,-0.0032,-0.0462,-0.0498,-0.0428,0.1363,0.1325,0.1400,0.0600,0.0518,0.0685,0.0763,0.0678,0.0847,0.1286,0.1194,0.1396,0.0553,0.0435,0.0680,0.0733,0.0589,0.0885,-0.0079,-0.0115,-0.0043,56735.2174,7599.6522,398.9130,0.1121,0.1003,0.1220,0.0680,0.0590,0.0762,0.0441,0.0275,0.0612,0.1179,0.0973,0.1360,0.0859,0.0695,0.1026,0.0320,0.0007,0.0606,825.8261,340.2174,0.1550,3000,Genome,23
}{\GenomeClosureProdImpOneVerTwo}


\pgfplotstableread[col sep=comma, ignore chars={"}]{
k,activ_prob_mean,activ_prob_mean_ci95_min,activ_prob_mean_ci95_max,activ_prob_raw_mean,activ_prob_raw_mean_ci95_min,activ_prob_raw_mean_ci95_max,raw_baseline_mean,raw_baseline_mean_ci95_min,raw_baseline_mean_ci95_max,baseline2_mean,baseline2_mean_ci95_min,baseline2_mean_ci95_max,base_diff_mean,base_diff_mean_ci95_min,base_diff_mean_ci95_max,raw_base_diff_mean,raw_base_diff_mean_ci95_min,raw_base_diff_mean_ci95_max,Prod_high_mean,Prod_high_mean_ci95_min,Prod_high_mean_ci95_max,Prod_low_mean,Prod_low_mean_ci95_min,Prod_low_mean_ci95_max,Prod_diff_mean,Prod_diff_mean_ci95_min,Prod_diff_mean_ci95_max,Prod_raw_high_mean,Prod_raw_high_mean_ci95_min,Prod_raw_high_mean_ci95_max,Prod_raw_low_mean,Prod_raw_low_mean_ci95_min,Prod_raw_low_mean_ci95_max,Prod_raw_diff_mean,Prod_raw_diff_mean_ci95_min,Prod_raw_diff_mean_ci95_max,base_diff2_mean,base_diff2_mean_ci95_min,base_diff2_mean_ci95_max,overall_den_mean,Prod_den_high1_mean,Prod_den_low1_mean,Imp1_high_mean,Imp1_high_mean_ci95_min,Imp1_high_mean_ci95_max,Imp1_low_mean,Imp1_low_mean_ci95_min,Imp1_low_mean_ci95_max,Imp1_diff_mean,Imp1_diff_mean_ci95_min,Imp1_diff_mean_ci95_max,Imp1_raw_high_mean,Imp1_raw_high_mean_ci95_min,Imp1_raw_high_mean_ci95_max,Imp1_raw_low_mean,Imp1_raw_low_mean_ci95_min,Imp1_raw_low_mean_ci95_max,Imp1_raw_diff_mean,Imp1_raw_diff_mean_ci95_min,Imp1_raw_diff_mean_ci95_max,Imp1_den_high1_mean,Imp1_den_low1_mean,baseline,min_works,topic,windows
0.0000,0.0043,0.0034,0.0052,0.0015,0.0012,0.0019,0.0000,0.0000,0.0000,0.0028,0.0022,0.0034,0.0014,0.0005,0.0023,0.0015,0.0012,0.0019,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0015,0.0012,0.0018,4664470.6087,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0029,3000,Peptide sequence,23
1.0000,0.0165,0.0132,0.0201,0.0083,0.0064,0.0104,0.0083,0.0064,0.0104,0.0158,0.0125,0.0194,-0.0000,-0.0032,0.0036,-0.0000,-0.0000,-0.0000,0.0203,0.0159,0.0250,0.0152,0.0120,0.0187,0.0051,0.0039,0.0063,0.0140,0.0109,0.0175,0.0134,0.0105,0.0165,0.0007,0.0002,0.0012,0.0007,0.0005,0.0009,839904.4783,308180.4348,67144.1739,0.0271,0.0221,0.0329,0.0235,0.0187,0.0286,0.0037,0.0030,0.0045,0.0223,0.0179,0.0271,0.0212,0.0168,0.0261,0.0011,0.0004,0.0017,95963.4783,57804.3043,0.0165,3000,Peptide sequence,23
2.0000,0.0288,0.0229,0.0354,0.0172,0.0132,0.0217,0.0165,0.0128,0.0207,0.0279,0.0218,0.0348,0.0000,-0.0059,0.0066,0.0007,0.0003,0.0011,0.0336,0.0262,0.0413,0.0212,0.0167,0.0263,0.0124,0.0095,0.0155,0.0256,0.0197,0.0320,0.0188,0.0148,0.0234,0.0068,0.0048,0.0089,0.0008,0.0004,0.0013,354431.5217,105923.1739,16126.6087,0.0403,0.0329,0.0485,0.0304,0.0247,0.0368,0.0099,0.0081,0.0118,0.0349,0.0278,0.0426,0.0285,0.0227,0.0349,0.0064,0.0046,0.0084,27086.6087,14678.0435,0.0288,3000,Peptide sequence,23
3.0000,0.0374,0.0298,0.0459,0.0248,0.0191,0.0311,0.0246,0.0190,0.0309,0.0376,0.0293,0.0466,-0.0011,-0.0086,0.0074,0.0002,-0.0003,0.0007,0.0422,0.0332,0.0517,0.0249,0.0195,0.0311,0.0173,0.0133,0.0214,0.0343,0.0262,0.0433,0.0234,0.0181,0.0295,0.0109,0.0076,0.0145,-0.0002,-0.0011,0.0006,211592.6522,54428.8696,6514.4348,0.0475,0.0391,0.0565,0.0333,0.0270,0.0402,0.0143,0.0118,0.0169,0.0431,0.0348,0.0524,0.0326,0.0258,0.0399,0.0105,0.0078,0.0136,11860.9565,6133.7391,0.0384,3000,Peptide sequence,23
4.0000,0.0437,0.0349,0.0538,0.0302,0.0233,0.0377,0.0326,0.0252,0.0409,0.0457,0.0357,0.0566,-0.0028,-0.0117,0.0071,-0.0025,-0.0033,-0.0018,0.0477,0.0379,0.0584,0.0263,0.0208,0.0324,0.0215,0.0167,0.0263,0.0405,0.0317,0.0500,0.0246,0.0189,0.0310,0.0158,0.0118,0.0200,-0.0019,-0.0034,-0.0006,144383.3478,33186.3478,3405.0435,0.0514,0.0432,0.0602,0.0339,0.0280,0.0406,0.0176,0.0144,0.0209,0.0477,0.0394,0.0561,0.0333,0.0278,0.0389,0.0145,0.0104,0.0190,6462.3913,3272.7391,0.0465,3000,Peptide sequence,23
5.0000,0.0492,0.0393,0.0601,0.0353,0.0275,0.0442,0.0406,0.0316,0.0508,0.0528,0.0411,0.0659,-0.0044,-0.0142,0.0065,-0.0053,-0.0068,-0.0041,0.0518,0.0413,0.0627,0.0275,0.0217,0.0337,0.0244,0.0189,0.0301,0.0449,0.0348,0.0559,0.0276,0.0213,0.0346,0.0173,0.0126,0.0225,-0.0036,-0.0057,-0.0017,105414.3043,22088.3913,2005.3043,0.0539,0.0449,0.0633,0.0344,0.0275,0.0419,0.0194,0.0164,0.0228,0.0520,0.0430,0.0614,0.0348,0.0280,0.0424,0.0172,0.0130,0.0218,3944.9565,1977.3043,0.0536,3000,Peptide sequence,23
6.0000,0.0540,0.0433,0.0661,0.0395,0.0307,0.0494,0.0484,0.0377,0.0605,0.0592,0.0461,0.0734,-0.0060,-0.0167,0.0061,-0.0089,-0.0112,-0.0069,0.0551,0.0443,0.0666,0.0273,0.0218,0.0331,0.0277,0.0215,0.0342,0.0483,0.0379,0.0598,0.0259,0.0203,0.0316,0.0225,0.0161,0.0291,-0.0052,-0.0079,-0.0027,80495.3478,15587.6957,1293.5217,0.0549,0.0460,0.0645,0.0343,0.0271,0.0425,0.0206,0.0171,0.0241,0.0554,0.0451,0.0668,0.0340,0.0274,0.0411,0.0215,0.0148,0.0294,2605.0000,1295.7391,0.0600,3000,Peptide sequence,23
7.0000,0.0582,0.0468,0.0710,0.0427,0.0333,0.0535,0.0562,0.0436,0.0700,0.0649,0.0505,0.0810,-0.0075,-0.0188,0.0056,-0.0135,-0.0170,-0.0103,0.0578,0.0465,0.0696,0.0281,0.0221,0.0347,0.0297,0.0232,0.0363,0.0525,0.0419,0.0631,0.0289,0.0214,0.0372,0.0236,0.0171,0.0305,-0.0066,-0.0101,-0.0036,63528.1739,11433.1304,875.0000,0.0545,0.0461,0.0631,0.0346,0.0264,0.0437,0.0199,0.0159,0.0239,0.0524,0.0433,0.0621,0.0356,0.0267,0.0460,0.0169,0.0089,0.0236,1809.8261,891.3478,0.0657,3000,Peptide sequence,23
8.0000,0.0623,0.0503,0.0757,0.0474,0.0369,0.0593,0.0639,0.0498,0.0793,0.0700,0.0546,0.0870,-0.0086,-0.0211,0.0049,-0.0165,-0.0209,-0.0126,0.0596,0.0479,0.0721,0.0275,0.0216,0.0336,0.0321,0.0244,0.0405,0.0557,0.0440,0.0681,0.0254,0.0190,0.0322,0.0303,0.0204,0.0419,-0.0077,-0.0117,-0.0041,51400.8696,8674.3478,620.9130,0.0554,0.0469,0.0643,0.0341,0.0261,0.0432,0.0213,0.0167,0.0260,0.0613,0.0506,0.0735,0.0370,0.0265,0.0503,0.0243,0.0160,0.0333,1308.6522,645.5217,0.0709,3000,Peptide sequence,23
9.0000,0.0658,0.0535,0.0800,0.0502,0.0392,0.0625,0.0715,0.0560,0.0892,0.0747,0.0585,0.0931,-0.0099,-0.0225,0.0041,-0.0212,-0.0267,-0.0162,0.0608,0.0493,0.0731,0.0283,0.0220,0.0353,0.0325,0.0254,0.0398,0.0591,0.0468,0.0722,0.0278,0.0207,0.0353,0.0314,0.0201,0.0425,-0.0089,-0.0133,-0.0049,42382.4783,6719.9130,459.7391,0.0532,0.0450,0.0618,0.0328,0.0250,0.0414,0.0204,0.0146,0.0258,0.0512,0.0432,0.0599,0.0260,0.0185,0.0335,0.0252,0.0159,0.0348,974.6957,482.4783,0.0756,3000,Peptide sequence,23
10.0000,0.0691,0.0558,0.0834,0.0531,0.0412,0.0660,0.0790,0.0616,0.0983,0.0790,0.0616,0.0982,-0.0109,-0.0242,0.0040,-0.0259,-0.0324,-0.0200,0.0613,0.0498,0.0736,0.0289,0.0216,0.0374,0.0323,0.0251,0.0398,0.0595,0.0469,0.0726,0.0293,0.0182,0.0415,0.0302,0.0198,0.0417,-0.0099,-0.0147,-0.0053,35546.0435,5324.5652,347.6957,0.0541,0.0454,0.0633,0.0351,0.0263,0.0447,0.0190,0.0136,0.0240,0.0653,0.0488,0.0844,0.0396,0.0243,0.0575,0.0256,0.0105,0.0437,747.3478,365.7391,0.0800,3000,Peptide sequence,23
}{\PeptideSequenceClosureProdImpOneVerTwo}


\pgfplotstableread[col sep=comma, ignore chars={"}]{
k,activ_prob_mean,activ_prob_mean_ci95_min,activ_prob_mean_ci95_max,activ_prob_raw_mean,activ_prob_raw_mean_ci95_min,activ_prob_raw_mean_ci95_max,raw_baseline_mean,raw_baseline_mean_ci95_min,raw_baseline_mean_ci95_max,baseline2_mean,baseline2_mean_ci95_min,baseline2_mean_ci95_max,base_diff_mean,base_diff_mean_ci95_min,base_diff_mean_ci95_max,raw_base_diff_mean,raw_base_diff_mean_ci95_min,raw_base_diff_mean_ci95_max,Prod_high_mean,Prod_high_mean_ci95_min,Prod_high_mean_ci95_max,Prod_low_mean,Prod_low_mean_ci95_min,Prod_low_mean_ci95_max,Prod_diff_mean,Prod_diff_mean_ci95_min,Prod_diff_mean_ci95_max,Prod_raw_high_mean,Prod_raw_high_mean_ci95_min,Prod_raw_high_mean_ci95_max,Prod_raw_low_mean,Prod_raw_low_mean_ci95_min,Prod_raw_low_mean_ci95_max,Prod_raw_diff_mean,Prod_raw_diff_mean_ci95_min,Prod_raw_diff_mean_ci95_max,base_diff2_mean,base_diff2_mean_ci95_min,base_diff2_mean_ci95_max,overall_den_mean,Prod_den_high1_mean,Prod_den_low1_mean,Imp1_high_mean,Imp1_high_mean_ci95_min,Imp1_high_mean_ci95_max,Imp1_low_mean,Imp1_low_mean_ci95_min,Imp1_low_mean_ci95_max,Imp1_diff_mean,Imp1_diff_mean_ci95_min,Imp1_diff_mean_ci95_max,Imp1_raw_high_mean,Imp1_raw_high_mean_ci95_min,Imp1_raw_high_mean_ci95_max,Imp1_raw_low_mean,Imp1_raw_low_mean_ci95_min,Imp1_raw_low_mean_ci95_max,Imp1_raw_diff_mean,Imp1_raw_diff_mean_ci95_min,Imp1_raw_diff_mean_ci95_max,Imp1_den_high1_mean,Imp1_den_low1_mean,baseline,min_works,topic,windows
0.0000,0.0029,0.0027,0.0030,0.0012,0.0012,0.0012,0.0000,0.0000,0.0000,0.0016,0.0014,0.0017,0.0009,0.0008,0.0011,0.0012,0.0012,0.0012,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0013,0.0012,0.0013,4723415.6957,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0019,3000,Alzheimer's disease,23
1.0000,0.0153,0.0147,0.0159,0.0075,0.0069,0.0081,0.0075,0.0069,0.0081,0.0139,0.0133,0.0146,0.0005,-0.0001,0.0012,0.0000,-0.0000,0.0000,0.0238,0.0221,0.0256,0.0132,0.0125,0.0141,0.0106,0.0095,0.0117,0.0167,0.0152,0.0182,0.0114,0.0107,0.0121,0.0053,0.0043,0.0063,0.0013,0.0011,0.0016,639027.6087,183741.8261,53967.2609,0.0281,0.0269,0.0293,0.0221,0.0208,0.0234,0.0060,0.0053,0.0068,0.0229,0.0218,0.0241,0.0190,0.0178,0.0202,0.0039,0.0032,0.0046,68029.6957,33971.2174,0.0148,3000,Alzheimer's disease,23
2.0000,0.0276,0.0262,0.0292,0.0150,0.0139,0.0163,0.0149,0.0138,0.0160,0.0250,0.0236,0.0266,0.0016,0.0002,0.0033,0.0001,-0.0001,0.0003,0.0400,0.0367,0.0434,0.0188,0.0176,0.0201,0.0212,0.0189,0.0234,0.0301,0.0273,0.0328,0.0159,0.0150,0.0170,0.0141,0.0120,0.0163,0.0026,0.0020,0.0030,266572.6522,61960.7391,13174.2609,0.0420,0.0402,0.0438,0.0317,0.0298,0.0339,0.0103,0.0086,0.0118,0.0355,0.0340,0.0369,0.0281,0.0263,0.0300,0.0074,0.0057,0.0091,19103.8261,8370.3913,0.0260,3000,Alzheimer's disease,23
3.0000,0.0373,0.0351,0.0398,0.0218,0.0200,0.0239,0.0223,0.0207,0.0240,0.0340,0.0319,0.0364,0.0024,0.0002,0.0050,-0.0004,-0.0009,0.0001,0.0513,0.0468,0.0559,0.0230,0.0211,0.0250,0.0283,0.0253,0.0314,0.0406,0.0365,0.0447,0.0209,0.0189,0.0230,0.0197,0.0170,0.0226,0.0032,0.0025,0.0040,159766.3478,31442.1739,5448.3043,0.0507,0.0482,0.0535,0.0371,0.0338,0.0405,0.0136,0.0101,0.0170,0.0450,0.0423,0.0479,0.0335,0.0303,0.0365,0.0115,0.0076,0.0153,8471.6087,3518.3478,0.0348,3000,Alzheimer's disease,23
4.0000,0.0452,0.0424,0.0483,0.0278,0.0255,0.0302,0.0296,0.0275,0.0318,0.0416,0.0388,0.0446,0.0030,0.0002,0.0062,-0.0018,-0.0023,-0.0013,0.0591,0.0540,0.0645,0.0250,0.0226,0.0274,0.0342,0.0303,0.0384,0.0489,0.0437,0.0542,0.0230,0.0202,0.0261,0.0258,0.0218,0.0301,0.0036,0.0027,0.0045,110208.7391,19032.2609,2909.0435,0.0557,0.0526,0.0593,0.0403,0.0365,0.0447,0.0154,0.0115,0.0192,0.0525,0.0495,0.0556,0.0392,0.0332,0.0458,0.0133,0.0076,0.0187,4673.6522,1904.0000,0.0422,3000,Alzheimer's disease,23
5.0000,0.0521,0.0487,0.0560,0.0328,0.0297,0.0362,0.0368,0.0343,0.0396,0.0482,0.0449,0.0518,0.0034,0.0001,0.0074,-0.0040,-0.0054,-0.0027,0.0649,0.0595,0.0706,0.0262,0.0236,0.0291,0.0387,0.0342,0.0436,0.0575,0.0513,0.0641,0.0212,0.0181,0.0244,0.0363,0.0308,0.0424,0.0039,0.0026,0.0051,81602.5217,12612.2609,1752.7826,0.0578,0.0540,0.0621,0.0411,0.0367,0.0459,0.0167,0.0119,0.0213,0.0549,0.0486,0.0631,0.0359,0.0305,0.0416,0.0190,0.0125,0.0256,2903.7826,1173.2609,0.0486,3000,Alzheimer's disease,23
6.0000,0.0583,0.0546,0.0629,0.0378,0.0348,0.0412,0.0440,0.0410,0.0473,0.0540,0.0504,0.0580,0.0040,0.0002,0.0085,-0.0062,-0.0074,-0.0049,0.0682,0.0628,0.0739,0.0289,0.0256,0.0325,0.0394,0.0347,0.0443,0.0577,0.0527,0.0627,0.0255,0.0213,0.0298,0.0322,0.0258,0.0391,0.0043,0.0029,0.0057,63351.5652,8899.5652,1152.5652,0.0594,0.0549,0.0646,0.0438,0.0389,0.0491,0.0155,0.0083,0.0228,0.0569,0.0516,0.0625,0.0328,0.0264,0.0393,0.0241,0.0158,0.0320,1950.7826,786.0435,0.0543,3000,Alzheimer's disease,23
7.0000,0.0641,0.0599,0.0693,0.0418,0.0379,0.0462,0.0512,0.0475,0.0550,0.0593,0.0551,0.0635,0.0047,0.0003,0.0097,-0.0094,-0.0107,-0.0078,0.0724,0.0663,0.0788,0.0304,0.0256,0.0356,0.0420,0.0354,0.0490,0.0657,0.0588,0.0725,0.0287,0.0214,0.0373,0.0369,0.0292,0.0446,0.0049,0.0033,0.0065,50757.6522,6538.7391,797.8261,0.0605,0.0550,0.0668,0.0483,0.0422,0.0552,0.0121,0.0031,0.0206,0.0599,0.0506,0.0702,0.0505,0.0413,0.0603,0.0094,-0.0031,0.0218,1372.8696,550.1304,0.0595,3000,Alzheimer's disease,23
8.0000,0.0697,0.0649,0.0752,0.0463,0.0419,0.0514,0.0583,0.0542,0.0626,0.0640,0.0594,0.0688,0.0055,0.0008,0.0111,-0.0120,-0.0133,-0.0105,0.0746,0.0685,0.0814,0.0311,0.0245,0.0390,0.0436,0.0340,0.0539,0.0671,0.0604,0.0743,0.0254,0.0183,0.0329,0.0418,0.0317,0.0528,0.0057,0.0038,0.0074,41715.7826,4950.1739,581.3043,0.0607,0.0550,0.0669,0.0471,0.0406,0.0542,0.0137,0.0034,0.0236,0.0721,0.0619,0.0848,0.0523,0.0347,0.0769,0.0198,-0.0058,0.0414,1004.4348,402.3043,0.0641,3000,Alzheimer's disease,23
9.0000,0.0748,0.0698,0.0806,0.0490,0.0446,0.0539,0.0653,0.0607,0.0701,0.0683,0.0637,0.0734,0.0064,0.0014,0.0123,-0.0163,-0.0182,-0.0142,0.0770,0.0706,0.0846,0.0331,0.0256,0.0424,0.0439,0.0332,0.0547,0.0687,0.0613,0.0762,0.0328,0.0219,0.0444,0.0359,0.0228,0.0489,0.0065,0.0045,0.0085,34924.3478,3843.5217,436.9565,0.0571,0.0511,0.0636,0.0450,0.0386,0.0520,0.0121,0.0020,0.0218,0.0570,0.0475,0.0666,0.0326,0.0233,0.0427,0.0244,0.0093,0.0382,758.9565,302.0435,0.0684,3000,Alzheimer's disease,23
10.0000,0.0800,0.0745,0.0863,0.0526,0.0475,0.0584,0.0723,0.0673,0.0776,0.0723,0.0673,0.0776,0.0077,0.0021,0.0141,-0.0197,-0.0225,-0.0168,0.0795,0.0720,0.0880,0.0336,0.0248,0.0445,0.0459,0.0337,0.0593,0.0757,0.0659,0.0869,0.0278,0.0189,0.0377,0.0479,0.0347,0.0628,0.0077,0.0054,0.0100,29711.0000,3052.0870,338.7391,0.0574,0.0508,0.0644,0.0487,0.0413,0.0566,0.0087,-0.0023,0.0193,0.0548,0.0423,0.0680,0.0352,0.0227,0.0488,0.0197,0.0027,0.0366,587.0435,236.4783,0.0723,3000,Alzheimer's disease,23
}{\AlzheimerSDiseaseClosureProdImpOneVerTwo}


\pgfplotstableread[col sep=comma, ignore chars={"}]{
k,activ_prob_mean,activ_prob_mean_ci95_min,activ_prob_mean_ci95_max,activ_prob_raw_mean,activ_prob_raw_mean_ci95_min,activ_prob_raw_mean_ci95_max,raw_baseline_mean,raw_baseline_mean_ci95_min,raw_baseline_mean_ci95_max,baseline2_mean,baseline2_mean_ci95_min,baseline2_mean_ci95_max,base_diff_mean,base_diff_mean_ci95_min,base_diff_mean_ci95_max,raw_base_diff_mean,raw_base_diff_mean_ci95_min,raw_base_diff_mean_ci95_max,Prod_high_mean,Prod_high_mean_ci95_min,Prod_high_mean_ci95_max,Prod_low_mean,Prod_low_mean_ci95_min,Prod_low_mean_ci95_max,Prod_diff_mean,Prod_diff_mean_ci95_min,Prod_diff_mean_ci95_max,Prod_raw_high_mean,Prod_raw_high_mean_ci95_min,Prod_raw_high_mean_ci95_max,Prod_raw_low_mean,Prod_raw_low_mean_ci95_min,Prod_raw_low_mean_ci95_max,Prod_raw_diff_mean,Prod_raw_diff_mean_ci95_min,Prod_raw_diff_mean_ci95_max,base_diff2_mean,base_diff2_mean_ci95_min,base_diff2_mean_ci95_max,overall_den_mean,Prod_den_high1_mean,Prod_den_low1_mean,Imp1_high_mean,Imp1_high_mean_ci95_min,Imp1_high_mean_ci95_max,Imp1_low_mean,Imp1_low_mean_ci95_min,Imp1_low_mean_ci95_max,Imp1_diff_mean,Imp1_diff_mean_ci95_min,Imp1_diff_mean_ci95_max,Imp1_raw_high_mean,Imp1_raw_high_mean_ci95_min,Imp1_raw_high_mean_ci95_max,Imp1_raw_low_mean,Imp1_raw_low_mean_ci95_min,Imp1_raw_low_mean_ci95_max,Imp1_raw_diff_mean,Imp1_raw_diff_mean_ci95_min,Imp1_raw_diff_mean_ci95_max,Imp1_den_high1_mean,Imp1_den_low1_mean,baseline,min_works,topic,windows
0.0000,0.0038,0.0035,0.0042,0.0015,0.0014,0.0016,0.0000,0.0000,0.0000,0.0020,0.0017,0.0023,0.0014,0.0010,0.0018,0.0015,0.0014,0.0016,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0018,0.0017,0.0020,4718019.0000,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0024,3000,Neurology,23
1.0000,0.0208,0.0201,0.0216,0.0091,0.0086,0.0097,0.0091,0.0086,0.0097,0.0170,0.0164,0.0178,0.0028,0.0021,0.0037,0.0000,-0.0000,0.0000,0.0281,0.0266,0.0296,0.0184,0.0174,0.0193,0.0097,0.0088,0.0106,0.0178,0.0168,0.0188,0.0152,0.0145,0.0160,0.0025,0.0019,0.0032,0.0038,0.0036,0.0039,662464.5652,205023.5217,56741.6957,0.0410,0.0394,0.0427,0.0288,0.0272,0.0306,0.0122,0.0099,0.0142,0.0295,0.0283,0.0309,0.0247,0.0231,0.0264,0.0048,0.0036,0.0060,81648.3478,41753.1304,0.0180,3000,Neurology,23
2.0000,0.0396,0.0376,0.0418,0.0197,0.0184,0.0212,0.0182,0.0171,0.0194,0.0307,0.0294,0.0324,0.0078,0.0058,0.0100,0.0015,0.0011,0.0020,0.0510,0.0476,0.0542,0.0281,0.0262,0.0300,0.0229,0.0206,0.0251,0.0344,0.0322,0.0366,0.0237,0.0220,0.0255,0.0107,0.0095,0.0120,0.0088,0.0080,0.0096,275331.7391,68546.7391,14081.9565,0.0693,0.0660,0.0725,0.0410,0.0387,0.0434,0.0283,0.0232,0.0328,0.0517,0.0500,0.0536,0.0358,0.0336,0.0381,0.0159,0.0129,0.0189,24655.7391,10645.0000,0.0318,3000,Neurology,23
3.0000,0.0546,0.0515,0.0581,0.0303,0.0279,0.0330,0.0272,0.0256,0.0290,0.0417,0.0396,0.0442,0.0121,0.0090,0.0155,0.0031,0.0020,0.0043,0.0685,0.0633,0.0734,0.0343,0.0320,0.0368,0.0342,0.0303,0.0380,0.0514,0.0471,0.0557,0.0293,0.0270,0.0317,0.0220,0.0186,0.0253,0.0129,0.0115,0.0143,165774.7391,34910.3043,5907.5217,0.0899,0.0851,0.0945,0.0481,0.0450,0.0513,0.0418,0.0345,0.0485,0.0702,0.0676,0.0728,0.0447,0.0417,0.0479,0.0255,0.0205,0.0301,11702.2174,4559.9130,0.0426,3000,Neurology,23
4.0000,0.0668,0.0627,0.0713,0.0396,0.0364,0.0431,0.0360,0.0340,0.0384,0.0508,0.0482,0.0538,0.0153,0.0113,0.0198,0.0036,0.0021,0.0051,0.0803,0.0743,0.0858,0.0387,0.0355,0.0422,0.0416,0.0366,0.0464,0.0604,0.0562,0.0645,0.0328,0.0295,0.0364,0.0276,0.0227,0.0325,0.0159,0.0141,0.0178,114983.9130,21264.4348,3194.6087,0.1048,0.0979,0.1114,0.0511,0.0471,0.0550,0.0537,0.0439,0.0629,0.0866,0.0815,0.0913,0.0500,0.0449,0.0555,0.0367,0.0277,0.0435,6781.5652,2491.9130,0.0515,3000,Neurology,23
5.0000,0.0772,0.0724,0.0825,0.0481,0.0439,0.0527,0.0448,0.0424,0.0478,0.0588,0.0556,0.0624,0.0180,0.0131,0.0235,0.0032,0.0014,0.0052,0.0911,0.0842,0.0976,0.0425,0.0386,0.0468,0.0486,0.0426,0.0545,0.0728,0.0672,0.0783,0.0391,0.0349,0.0440,0.0337,0.0283,0.0388,0.0185,0.0164,0.0206,85589.9565,14163.6522,1964.3043,0.1149,0.1052,0.1242,0.0518,0.0476,0.0562,0.0631,0.0506,0.0747,0.0972,0.0909,0.1040,0.0460,0.0410,0.0513,0.0512,0.0418,0.0595,4376.6957,1533.0000,0.0592,3000,Neurology,23
6.0000,0.0864,0.0810,0.0922,0.0558,0.0510,0.0612,0.0536,0.0507,0.0570,0.0657,0.0622,0.0697,0.0203,0.0150,0.0262,0.0022,-0.0001,0.0048,0.0991,0.0912,0.1069,0.0441,0.0398,0.0487,0.0550,0.0478,0.0622,0.0794,0.0725,0.0873,0.0423,0.0363,0.0486,0.0371,0.0294,0.0458,0.0207,0.0183,0.0232,66724.2609,10036.9130,1307.5217,0.1228,0.1112,0.1336,0.0550,0.0499,0.0603,0.0679,0.0526,0.0821,0.1056,0.0981,0.1130,0.0533,0.0451,0.0615,0.0524,0.0415,0.0625,3033.3478,1021.0000,0.0661,3000,Neurology,23
7.0000,0.0948,0.0888,0.1012,0.0635,0.0582,0.0692,0.0622,0.0588,0.0662,0.0720,0.0681,0.0765,0.0225,0.0165,0.0288,0.0013,-0.0013,0.0040,0.1067,0.0980,0.1148,0.0450,0.0404,0.0501,0.0617,0.0538,0.0693,0.0903,0.0818,0.0995,0.0412,0.0350,0.0477,0.0491,0.0399,0.0581,0.0228,0.0200,0.0256,53672.3043,7420.8696,916.4348,0.1294,0.1155,0.1425,0.0557,0.0501,0.0617,0.0737,0.0553,0.0905,0.1152,0.1033,0.1266,0.0631,0.0531,0.0748,0.0521,0.0315,0.0701,2208.9565,725.1304,0.0723,3000,Neurology,23
8.0000,0.1023,0.0958,0.1094,0.0696,0.0638,0.0755,0.0708,0.0669,0.0753,0.0777,0.0734,0.0827,0.0244,0.0179,0.0313,-0.0012,-0.0041,0.0018,0.1123,0.1031,0.1206,0.0462,0.0412,0.0519,0.0661,0.0577,0.0741,0.0944,0.0842,0.1045,0.0451,0.0378,0.0531,0.0493,0.0378,0.0607,0.0246,0.0217,0.0277,44157.8261,5638.0870,680.7826,0.1340,0.1181,0.1492,0.0533,0.0468,0.0608,0.0807,0.0601,0.0992,0.1112,0.0971,0.1248,0.0545,0.0430,0.0666,0.0568,0.0370,0.0753,1662.2174,537.7826,0.0779,3000,Neurology,23
9.0000,0.1093,0.1022,0.1166,0.0781,0.0712,0.0858,0.0792,0.0749,0.0843,0.0829,0.0783,0.0882,0.0263,0.0193,0.0337,-0.0012,-0.0049,0.0031,0.1177,0.1081,0.1267,0.0468,0.0413,0.0529,0.0709,0.0614,0.0800,0.1023,0.0925,0.1121,0.0348,0.0257,0.0452,0.0676,0.0551,0.0802,0.0264,0.0233,0.0299,37021.6087,4394.0870,515.0000,0.1408,0.1216,0.1579,0.0523,0.0449,0.0613,0.0885,0.0659,0.1088,0.1134,0.0930,0.1323,0.0479,0.0363,0.0600,0.0655,0.0375,0.0905,1271.1739,411.5217,0.0830,3000,Neurology,23
10.0000,0.1154,0.1082,0.1230,0.0816,0.0755,0.0874,0.0876,0.0829,0.0930,0.0876,0.0828,0.0931,0.0277,0.0205,0.0353,-0.0060,-0.0100,-0.0018,0.1221,0.1121,0.1318,0.0505,0.0447,0.0570,0.0716,0.0614,0.0811,0.1068,0.0965,0.1173,0.0385,0.0280,0.0491,0.0683,0.0561,0.0811,0.0277,0.0245,0.0313,31541.2609,3485.4348,399.9130,0.1487,0.1296,0.1663,0.0533,0.0444,0.0636,0.0954,0.0713,0.1163,0.1280,0.1098,0.1457,0.0559,0.0410,0.0724,0.0721,0.0461,0.0961,1001.8696,323.7391,0.0877,3000,Neurology,23
}{\NeurologyClosureProdImpOneVerTwo}


\pgfplotstableread[col sep=comma, ignore chars={"}]{
k,activ_prob_mean,activ_prob_mean_ci95_min,activ_prob_mean_ci95_max,activ_prob_raw_mean,activ_prob_raw_mean_ci95_min,activ_prob_raw_mean_ci95_max,raw_baseline_mean,raw_baseline_mean_ci95_min,raw_baseline_mean_ci95_max,baseline2_mean,baseline2_mean_ci95_min,baseline2_mean_ci95_max,base_diff_mean,base_diff_mean_ci95_min,base_diff_mean_ci95_max,raw_base_diff_mean,raw_base_diff_mean_ci95_min,raw_base_diff_mean_ci95_max,Prod_high_mean,Prod_high_mean_ci95_min,Prod_high_mean_ci95_max,Prod_low_mean,Prod_low_mean_ci95_min,Prod_low_mean_ci95_max,Prod_diff_mean,Prod_diff_mean_ci95_min,Prod_diff_mean_ci95_max,Prod_raw_high_mean,Prod_raw_high_mean_ci95_min,Prod_raw_high_mean_ci95_max,Prod_raw_low_mean,Prod_raw_low_mean_ci95_min,Prod_raw_low_mean_ci95_max,Prod_raw_diff_mean,Prod_raw_diff_mean_ci95_min,Prod_raw_diff_mean_ci95_max,base_diff2_mean,base_diff2_mean_ci95_min,base_diff2_mean_ci95_max,overall_den_mean,Prod_den_high1_mean,Prod_den_low1_mean,Imp1_high_mean,Imp1_high_mean_ci95_min,Imp1_high_mean_ci95_max,Imp1_low_mean,Imp1_low_mean_ci95_min,Imp1_low_mean_ci95_max,Imp1_diff_mean,Imp1_diff_mean_ci95_min,Imp1_diff_mean_ci95_max,Imp1_raw_high_mean,Imp1_raw_high_mean_ci95_min,Imp1_raw_high_mean_ci95_max,Imp1_raw_low_mean,Imp1_raw_low_mean_ci95_min,Imp1_raw_low_mean_ci95_max,Imp1_raw_diff_mean,Imp1_raw_diff_mean_ci95_min,Imp1_raw_diff_mean_ci95_max,Imp1_den_high1_mean,Imp1_den_low1_mean,baseline,min_works,topic,windows
0.0000,0.0108,0.0102,0.0113,0.0034,0.0033,0.0035,0.0000,0.0000,0.0000,0.0069,0.0064,0.0074,0.0030,0.0024,0.0035,0.0034,0.0033,0.0035,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0038,0.0037,0.0040,4610438.0000,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0078,3000,Chemotherapy,23
1.0000,0.0317,0.0309,0.0325,0.0141,0.0134,0.0149,0.0141,0.0134,0.0149,0.0275,0.0267,0.0285,0.0031,0.0023,0.0039,0.0000,-0.0000,0.0000,0.0386,0.0368,0.0405,0.0287,0.0272,0.0303,0.0099,0.0093,0.0105,0.0250,0.0233,0.0267,0.0246,0.0233,0.0259,0.0004,-0.0002,0.0011,0.0041,0.0039,0.0044,1298281.7826,489518.4783,92277.5652,0.0532,0.0516,0.0549,0.0519,0.0495,0.0540,0.0014,-0.0005,0.0033,0.0413,0.0396,0.0431,0.0431,0.0414,0.0448,-0.0018,-0.0025,-0.0010,190103.4348,90043.1304,0.0286,3000,Chemotherapy,23
2.0000,0.0568,0.0549,0.0589,0.0293,0.0277,0.0311,0.0281,0.0266,0.0296,0.0487,0.0469,0.0506,0.0069,0.0051,0.0090,0.0012,0.0009,0.0016,0.0672,0.0638,0.0709,0.0422,0.0397,0.0448,0.0251,0.0239,0.0264,0.0470,0.0440,0.0500,0.0365,0.0343,0.0388,0.0105,0.0092,0.0118,0.0081,0.0077,0.0085,558737.3478,167901.6522,21814.1739,0.0831,0.0805,0.0854,0.0773,0.0729,0.0816,0.0057,0.0012,0.0105,0.0682,0.0660,0.0705,0.0671,0.0638,0.0704,0.0011,-0.0014,0.0036,57509.6087,22801.7391,0.0499,3000,Chemotherapy,23
3.0000,0.0753,0.0725,0.0785,0.0429,0.0402,0.0459,0.0418,0.0397,0.0440,0.0650,0.0623,0.0679,0.0093,0.0064,0.0124,0.0011,0.0003,0.0020,0.0880,0.0832,0.0931,0.0507,0.0475,0.0543,0.0373,0.0352,0.0395,0.0649,0.0605,0.0697,0.0447,0.0417,0.0480,0.0203,0.0180,0.0226,0.0103,0.0097,0.0109,346320.1739,87361.3913,8765.0435,0.1016,0.0978,0.1048,0.0913,0.0851,0.0973,0.0102,0.0030,0.0177,0.0889,0.0858,0.0921,0.0819,0.0775,0.0864,0.0070,0.0026,0.0114,26849.5217,9660.1304,0.0660,3000,Chemotherapy,23
4.0000,0.0900,0.0863,0.0939,0.0538,0.0504,0.0574,0.0554,0.0526,0.0582,0.0784,0.0749,0.0821,0.0107,0.0071,0.0147,-0.0016,-0.0025,-0.0005,0.1037,0.0978,0.1095,0.0563,0.0527,0.0605,0.0474,0.0445,0.0502,0.0791,0.0741,0.0841,0.0514,0.0474,0.0559,0.0277,0.0241,0.0312,0.0116,0.0109,0.0123,244880.7391,53939.6087,4599.5652,0.1116,0.1070,0.1157,0.0993,0.0911,0.1074,0.0123,0.0020,0.0227,0.1002,0.0970,0.1035,0.0889,0.0825,0.0954,0.0113,0.0051,0.0173,15328.9565,5228.8261,0.0792,3000,Chemotherapy,23
5.0000,0.1030,0.0986,0.1078,0.0638,0.0600,0.0679,0.0687,0.0653,0.0723,0.0901,0.0860,0.0945,0.0122,0.0079,0.0170,-0.0049,-0.0059,-0.0038,0.1168,0.1101,0.1236,0.0597,0.0557,0.0644,0.0571,0.0533,0.0606,0.0924,0.0862,0.0989,0.0549,0.0491,0.0615,0.0375,0.0331,0.0417,0.0129,0.0120,0.0137,184511.2174,36291.5652,2740.2174,0.1185,0.1124,0.1240,0.1061,0.0964,0.1160,0.0124,-0.0013,0.0260,0.1076,0.1042,0.1108,0.1005,0.0913,0.1106,0.0070,-0.0048,0.0175,9716.3043,3198.0435,0.0907,3000,Chemotherapy,23
6.0000,0.1147,0.1096,0.1200,0.0733,0.0689,0.0782,0.0819,0.0779,0.0861,0.1004,0.0959,0.1054,0.0138,0.0088,0.0192,-0.0085,-0.0097,-0.0073,0.1275,0.1203,0.1350,0.0623,0.0585,0.0663,0.0653,0.0600,0.0706,0.1029,0.0956,0.1104,0.0535,0.0500,0.0570,0.0495,0.0421,0.0578,0.0143,0.0134,0.0152,144964.2174,25805.5217,1796.1739,0.1239,0.1163,0.1307,0.1089,0.0986,0.1193,0.0150,-0.0005,0.0296,0.1124,0.1043,0.1193,0.1005,0.0908,0.1104,0.0118,-0.0010,0.0248,6589.2174,2139.2609,0.1009,3000,Chemotherapy,23
7.0000,0.1255,0.1198,0.1317,0.0815,0.0768,0.0863,0.0948,0.0902,0.0997,0.1097,0.1046,0.1153,0.0156,0.0098,0.0219,-0.0133,-0.0144,-0.0122,0.1369,0.1293,0.1450,0.0663,0.0612,0.0723,0.0706,0.0653,0.0764,0.1112,0.1044,0.1181,0.0617,0.0536,0.0705,0.0496,0.0421,0.0574,0.0159,0.0149,0.0170,117071.0870,19066.2174,1236.3043,0.1289,0.1210,0.1360,0.1127,0.1011,0.1244,0.0162,-0.0009,0.0334,0.1237,0.1165,0.1311,0.1110,0.0986,0.1228,0.0127,-0.0023,0.0274,4695.7391,1497.6087,0.1100,3000,Chemotherapy,23
8.0000,0.1358,0.1293,0.1429,0.0906,0.0850,0.0970,0.1076,0.1023,0.1131,0.1180,0.1125,0.1239,0.0176,0.0112,0.0248,-0.0170,-0.0185,-0.0153,0.1457,0.1373,0.1548,0.0680,0.0628,0.0743,0.0777,0.0714,0.0847,0.1205,0.1124,0.1294,0.0597,0.0520,0.0683,0.0608,0.0536,0.0687,0.0178,0.0165,0.0193,96559.6957,14520.6087,888.2609,0.1306,0.1217,0.1390,0.1134,0.1005,0.1269,0.0172,-0.0033,0.0368,0.1249,0.1158,0.1338,0.1161,0.1008,0.1326,0.0088,-0.0136,0.0293,3462.2174,1092.3913,0.1183,3000,Chemotherapy,23
9.0000,0.1455,0.1383,0.1533,0.0991,0.0924,0.1062,0.1202,0.1145,0.1263,0.1257,0.1197,0.1320,0.0197,0.0125,0.0273,-0.0211,-0.0232,-0.0188,0.1535,0.1445,0.1627,0.0710,0.0650,0.0778,0.0825,0.0751,0.0909,0.1300,0.1194,0.1414,0.0653,0.0573,0.0737,0.0648,0.0524,0.0778,0.0198,0.0183,0.0216,80935.7826,11300.7826,656.9130,0.1325,0.1218,0.1421,0.1123,0.0999,0.1259,0.0202,-0.0013,0.0406,0.1364,0.1245,0.1491,0.1024,0.0891,0.1165,0.0340,0.0160,0.0515,2620.2609,818.7826,0.1258,3000,Chemotherapy,23
10.0000,0.1545,0.1470,0.1625,0.1088,0.1015,0.1167,0.1326,0.1264,0.1392,0.1326,0.1263,0.1393,0.0218,0.0141,0.0300,-0.0238,-0.0260,-0.0214,0.1599,0.1507,0.1691,0.0730,0.0661,0.0809,0.0869,0.0785,0.0959,0.1358,0.1266,0.1454,0.0689,0.0589,0.0793,0.0668,0.0522,0.0815,0.0219,0.0202,0.0238,68736.2609,8978.4348,499.0435,0.1310,0.1190,0.1423,0.1158,0.1008,0.1330,0.0152,-0.0112,0.0389,0.1249,0.1090,0.1390,0.1105,0.0939,0.1278,0.0144,-0.0169,0.0425,2029.6522,627.0870,0.1328,3000,Chemotherapy,23
}{\ChemotherapyClosureProdImpOneVerTwo}


\pgfplotstableread[col sep=comma, ignore chars={"}]{
k,activ_prob_mean,activ_prob_mean_ci95_min,activ_prob_mean_ci95_max,activ_prob_raw_mean,activ_prob_raw_mean_ci95_min,activ_prob_raw_mean_ci95_max,raw_baseline_mean,raw_baseline_mean_ci95_min,raw_baseline_mean_ci95_max,baseline2_mean,baseline2_mean_ci95_min,baseline2_mean_ci95_max,base_diff_mean,base_diff_mean_ci95_min,base_diff_mean_ci95_max,raw_base_diff_mean,raw_base_diff_mean_ci95_min,raw_base_diff_mean_ci95_max,Prod_high_mean,Prod_high_mean_ci95_min,Prod_high_mean_ci95_max,Prod_low_mean,Prod_low_mean_ci95_min,Prod_low_mean_ci95_max,Prod_diff_mean,Prod_diff_mean_ci95_min,Prod_diff_mean_ci95_max,Prod_raw_high_mean,Prod_raw_high_mean_ci95_min,Prod_raw_high_mean_ci95_max,Prod_raw_low_mean,Prod_raw_low_mean_ci95_min,Prod_raw_low_mean_ci95_max,Prod_raw_diff_mean,Prod_raw_diff_mean_ci95_min,Prod_raw_diff_mean_ci95_max,base_diff2_mean,base_diff2_mean_ci95_min,base_diff2_mean_ci95_max,overall_den_mean,Prod_den_high1_mean,Prod_den_low1_mean,Imp1_high_mean,Imp1_high_mean_ci95_min,Imp1_high_mean_ci95_max,Imp1_low_mean,Imp1_low_mean_ci95_min,Imp1_low_mean_ci95_max,Imp1_diff_mean,Imp1_diff_mean_ci95_min,Imp1_diff_mean_ci95_max,Imp1_raw_high_mean,Imp1_raw_high_mean_ci95_min,Imp1_raw_high_mean_ci95_max,Imp1_raw_low_mean,Imp1_raw_low_mean_ci95_min,Imp1_raw_low_mean_ci95_max,Imp1_raw_diff_mean,Imp1_raw_diff_mean_ci95_min,Imp1_raw_diff_mean_ci95_max,Imp1_den_high1_mean,Imp1_den_low1_mean,baseline,min_works,topic,windows
0.0000,0.0082,0.0077,0.0088,0.0029,0.0028,0.0029,0.0000,0.0000,0.0000,0.0050,0.0045,0.0054,0.0024,0.0019,0.0030,0.0029,0.0028,0.0029,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0033,0.0032,0.0034,4651273.8261,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,nan,0.0058,3000,Radiation therapy,23
1.0000,0.0275,0.0268,0.0283,0.0122,0.0116,0.0129,0.0122,0.0116,0.0129,0.0236,0.0229,0.0243,0.0029,0.0022,0.0036,0.0000,-0.0000,0.0000,0.0329,0.0308,0.0350,0.0269,0.0259,0.0279,0.0060,0.0048,0.0073,0.0217,0.0200,0.0234,0.0225,0.0216,0.0234,-0.0008,-0.0018,0.0002,0.0039,0.0038,0.0041,1134701.0870,415811.6087,83233.5652,0.0499,0.0489,0.0510,0.0453,0.0436,0.0469,0.0047,0.0036,0.0058,0.0387,0.0375,0.0400,0.0376,0.0363,0.0389,0.0011,0.0006,0.0017,140597.3913,75139.0435,0.0246,3000,Radiation therapy,23
2.0000,0.0500,0.0480,0.0522,0.0252,0.0236,0.0270,0.0243,0.0230,0.0256,0.0419,0.0403,0.0436,0.0069,0.0049,0.0090,0.0009,0.0005,0.0014,0.0572,0.0531,0.0614,0.0406,0.0388,0.0422,0.0166,0.0138,0.0197,0.0404,0.0371,0.0439,0.0342,0.0326,0.0358,0.0062,0.0038,0.0087,0.0082,0.0076,0.0087,486499.3043,142298.7391,20172.0870,0.0785,0.0770,0.0801,0.0673,0.0642,0.0703,0.0112,0.0084,0.0138,0.0643,0.0624,0.0662,0.0575,0.0552,0.0598,0.0068,0.0051,0.0085,41805.7826,19236.6522,0.0432,3000,Radiation therapy,23
3.0000,0.0673,0.0641,0.0707,0.0365,0.0339,0.0393,0.0362,0.0344,0.0383,0.0562,0.0537,0.0587,0.0101,0.0069,0.0135,0.0003,-0.0005,0.0011,0.0749,0.0692,0.0807,0.0498,0.0478,0.0519,0.0251,0.0208,0.0294,0.0563,0.0512,0.0614,0.0443,0.0421,0.0464,0.0120,0.0081,0.0160,0.0111,0.0102,0.0121,300739.2174,74045.6087,8288.2174,0.0966,0.0945,0.0987,0.0807,0.0761,0.0852,0.0159,0.0112,0.0204,0.0825,0.0798,0.0855,0.0713,0.0676,0.0751,0.0111,0.0082,0.0139,19219.3478,8155.0870,0.0573,3000,Radiation therapy,23
4.0000,0.0816,0.0775,0.0861,0.0467,0.0433,0.0502,0.0480,0.0456,0.0506,0.0680,0.0649,0.0714,0.0128,0.0085,0.0173,-0.0013,-0.0024,-0.0001,0.0878,0.0812,0.0945,0.0547,0.0522,0.0572,0.0331,0.0277,0.0383,0.0667,0.0610,0.0724,0.0454,0.0425,0.0484,0.0213,0.0158,0.0272,0.0137,0.0123,0.0150,212459.1304,45797.0870,4429.4783,0.1080,0.1057,0.1103,0.0885,0.0825,0.0945,0.0195,0.0129,0.0257,0.0966,0.0935,0.0997,0.0790,0.0745,0.0835,0.0176,0.0123,0.0229,10892.2609,4437.5652,0.0688,3000,Radiation therapy,23
5.0000,0.0944,0.0890,0.1000,0.0560,0.0519,0.0603,0.0596,0.0566,0.0629,0.0782,0.0746,0.0823,0.0155,0.0102,0.0210,-0.0036,-0.0047,-0.0024,0.0992,0.0914,0.1074,0.0608,0.0576,0.0646,0.0384,0.0325,0.0443,0.0773,0.0706,0.0841,0.0532,0.0496,0.0568,0.0241,0.0179,0.0307,0.0161,0.0145,0.0179,160369.6957,30884.6087,2692.0435,0.1152,0.1119,0.1183,0.0947,0.0868,0.1029,0.0205,0.0111,0.0292,0.1057,0.1008,0.1108,0.0880,0.0819,0.0945,0.0176,0.0111,0.0243,6827.0870,2728.0435,0.0789,3000,Radiation therapy,23
6.0000,0.1061,0.0998,0.1126,0.0656,0.0603,0.0709,0.0711,0.0675,0.0750,0.0873,0.0830,0.0918,0.0183,0.0121,0.0249,-0.0056,-0.0076,-0.0034,0.1090,0.1001,0.1181,0.0649,0.0609,0.0696,0.0441,0.0375,0.0505,0.0859,0.0781,0.0940,0.0612,0.0559,0.0673,0.0247,0.0189,0.0307,0.0188,0.0165,0.0209,126276.3043,22019.3913,1781.4783,0.1200,0.1160,0.1242,0.0980,0.0885,0.1078,0.0220,0.0102,0.0331,0.1117,0.1061,0.1179,0.0922,0.0821,0.1024,0.0196,0.0078,0.0306,4585.8696,1822.7826,0.0878,3000,Radiation therapy,23
7.0000,0.1167,0.1097,0.1241,0.0744,0.0677,0.0820,0.0825,0.0782,0.0869,0.0954,0.0907,0.1006,0.0210,0.0138,0.0284,-0.0081,-0.0109,-0.0047,0.1179,0.1083,0.1284,0.0666,0.0624,0.0718,0.0513,0.0432,0.0590,0.0961,0.0862,0.1067,0.0633,0.0554,0.0715,0.0328,0.0247,0.0414,0.0213,0.0188,0.0239,102276.8696,16316.6522,1242.1739,0.1236,0.1195,0.1277,0.1006,0.0910,0.1107,0.0230,0.0103,0.0349,0.1185,0.1102,0.1268,0.0981,0.0859,0.1113,0.0204,0.0028,0.0356,3240.1304,1281.7391,0.0958,3000,Radiation therapy,23
8.0000,0.1267,0.1190,0.1347,0.0823,0.0752,0.0895,0.0937,0.0889,0.0987,0.1028,0.0978,0.1082,0.0236,0.0157,0.0317,-0.0114,-0.0140,-0.0087,0.1255,0.1152,0.1359,0.0678,0.0634,0.0729,0.0577,0.0484,0.0667,0.1023,0.0919,0.1133,0.0612,0.0515,0.0722,0.0411,0.0284,0.0546,0.0238,0.0210,0.0266,84608.9130,12464.9565,908.1739,0.1254,0.1209,0.1298,0.1016,0.0922,0.1113,0.0239,0.0119,0.0357,0.1220,0.1156,0.1281,0.1043,0.0904,0.1180,0.0177,0.0002,0.0348,2379.8261,939.0000,0.1031,3000,Radiation therapy,23
9.0000,0.1360,0.1276,0.1448,0.0922,0.0842,0.1004,0.1047,0.0995,0.1103,0.1095,0.1042,0.1153,0.0263,0.0180,0.0351,-0.0125,-0.0156,-0.0093,0.1327,0.1222,0.1432,0.0701,0.0654,0.0753,0.0626,0.0531,0.0716,0.1113,0.1001,0.1238,0.0707,0.0604,0.0818,0.0406,0.0302,0.0517,0.0265,0.0233,0.0296,71249.9130,9718.3913,681.4348,0.1267,0.1210,0.1320,0.1007,0.0916,0.1105,0.0259,0.0130,0.0386,0.1187,0.1088,0.1284,0.1001,0.0891,0.1109,0.0187,0.0014,0.0342,1794.0000,709.6087,0.1097,3000,Radiation therapy,23
10.0000,0.1445,0.1355,0.1537,0.0976,0.0894,0.1059,0.1157,0.1098,0.1218,0.1157,0.1098,0.1220,0.0287,0.0198,0.0381,-0.0181,-0.0212,-0.0148,0.1387,0.1278,0.1495,0.0695,0.0648,0.0742,0.0692,0.0583,0.0801,0.1190,0.1084,0.1292,0.0614,0.0496,0.0722,0.0576,0.0427,0.0743,0.0288,0.0254,0.0322,60796.3478,7748.4783,527.8696,0.1294,0.1225,0.1357,0.1009,0.0906,0.1126,0.0285,0.0140,0.0410,0.1331,0.1196,0.1473,0.0989,0.0872,0.1115,0.0342,0.0189,0.0483,1386.1304,547.0435,0.1158,3000,Radiation therapy,23
}{\RadiationTherapyClosureProdImpOneVerTwo}

==> data/heatmaps.tex <==
%%%%%%%%%%% Physics %%%%%%%%%%%%%%%%%
\pgfplotstableread[col sep=comma, ignore chars={"}]{
topic,k,value,metric,field
Gravitational wave,0,0.0003,base,Physics
Gravitational wave,1,0.0038,base,Physics
Gravitational wave,2,0.0080,base,Physics
Gravitational wave,3,0.0120,base,Physics
Gravitational wave,4,0.0148,base,Physics
Gravitational wave,5,0.0172,base,Physics
Gravitational wave,6,0.0194,base,Physics
Gravitational wave,7,0.0216,base,Physics
Gravitational wave,8,0.0230,base,Physics
Gravitational wave,9,0.0252,base,Physics
Gravitational wave,10,0.0268,base,Physics
Dark matter,0,0.0004,base,Physics
Dark matter,1,0.0055,base,Physics
Dark matter,2,0.0111,base,Physics
Dark matter,3,0.0158,base,Physics
Dark matter,4,0.0193,base,Physics
Dark matter,5,0.0221,base,Physics
Dark matter,6,0.0244,base,Physics
Dark matter,7,0.0264,base,Physics
Dark matter,8,0.0283,base,Physics
Dark matter,9,0.0301,base,Physics
Dark matter,10,0.0317,base,Physics
Fluid dynamics,0,nan,base,Physics
Fluid dynamics,1,-0.0014,base,Physics
Fluid dynamics,2,-0.0034,base,Physics
Fluid dynamics,3,-0.0052,base,Physics
Fluid dynamics,4,-0.0072,base,Physics
Fluid dynamics,5,-0.0089,base,Physics
Fluid dynamics,6,-0.0102,base,Physics
Fluid dynamics,7,-0.0115,base,Physics
Fluid dynamics,8,-0.0126,base,Physics
Fluid dynamics,9,-0.0133,base,Physics
Fluid dynamics,10,-0.0141,base,Physics
Soliton,0,0.0001,base,Physics
Soliton,1,0.0017,base,Physics
Soliton,2,0.0033,base,Physics
Soliton,3,0.0047,base,Physics
Soliton,4,0.0058,base,Physics
Soliton,5,0.0068,base,Physics
Soliton,6,0.0077,base,Physics
Soliton,7,0.0088,base,Physics
Soliton,8,0.0097,base,Physics
Soliton,9,0.0105,base,Physics
Soliton,10,0.0114,base,Physics
Supersymmetry,0,nan,base,Physics
Supersymmetry,1,nan,base,Physics
Supersymmetry,2,nan,base,Physics
Supersymmetry,3,nan,base,Physics
Supersymmetry,4,nan,base,Physics
Supersymmetry,5,nan,base,Physics
Supersymmetry,6,nan,base,Physics
Supersymmetry,7,nan,base,Physics
Supersymmetry,8,-0.0061,base,Physics
Supersymmetry,9,-0.0076,base,Physics
Supersymmetry,10,-0.0093,base,Physics
Statistical physics,0,-0.0011,base,Physics
Statistical physics,1,-0.0064,base,Physics
Statistical physics,2,-0.0140,base,Physics
Statistical physics,3,-0.0216,base,Physics
Statistical physics,4,-0.0289,base,Physics
Statistical physics,5,-0.0357,base,Physics
Statistical physics,6,-0.0419,base,Physics
Statistical physics,7,-0.0477,base,Physics
Statistical physics,8,-0.0533,base,Physics
Statistical physics,9,-0.0585,base,Physics
Statistical physics,10,-0.0632,base,Physics
Superconductivity,0,0.0007,base,Physics
Superconductivity,1,0.0036,base,Physics
Superconductivity,2,0.0059,base,Physics
Superconductivity,3,0.0084,base,Physics
Superconductivity,4,0.0103,base,Physics
Superconductivity,5,0.0122,base,Physics
Superconductivity,6,0.0134,base,Physics
Superconductivity,7,0.0147,base,Physics
Superconductivity,8,0.0159,base,Physics
Superconductivity,9,0.0172,base,Physics
Superconductivity,10,0.0182,base,Physics
}{\PhysicsHeatmapBase}


\pgfplotstableread[col sep=comma, ignore chars={"}]{
topic,k,value,metric,field
Gravitational wave,1,0.0039,Prod,Physics
Gravitational wave,2,0.0103,Prod,Physics
Gravitational wave,3,0.0152,Prod,Physics
Gravitational wave,4,0.0191,Prod,Physics
Gravitational wave,5,0.0203,Prod,Physics
Gravitational wave,6,0.0249,Prod,Physics
Gravitational wave,7,0.0306,Prod,Physics
Gravitational wave,8,0.0375,Prod,Physics
Gravitational wave,9,0.0415,Prod,Physics
Gravitational wave,10,0.0474,Prod,Physics
Dark matter,1,0.0088,Prod,Physics
Dark matter,2,0.0210,Prod,Physics
Dark matter,3,0.0308,Prod,Physics
Dark matter,4,0.0391,Prod,Physics
Dark matter,5,0.0462,Prod,Physics
Dark matter,6,0.0533,Prod,Physics
Dark matter,7,0.0555,Prod,Physics
Dark matter,8,0.0628,Prod,Physics
Dark matter,9,0.0642,Prod,Physics
Dark matter,10,0.0705,Prod,Physics
Fluid dynamics,1,0.0035,Prod,Physics
Fluid dynamics,2,0.0078,Prod,Physics
Fluid dynamics,3,0.0123,Prod,Physics
Fluid dynamics,4,0.0157,Prod,Physics
Fluid dynamics,5,0.0177,Prod,Physics
Fluid dynamics,6,0.0209,Prod,Physics
Fluid dynamics,7,0.0223,Prod,Physics
Fluid dynamics,8,0.0249,Prod,Physics
Fluid dynamics,9,0.0267,Prod,Physics
Fluid dynamics,10,0.0261,Prod,Physics
Soliton,1,0.0060,Prod,Physics
Soliton,2,0.0122,Prod,Physics
Soliton,3,0.0193,Prod,Physics
Soliton,4,0.0250,Prod,Physics
Soliton,5,0.0296,Prod,Physics
Soliton,6,0.0345,Prod,Physics
Soliton,7,0.0385,Prod,Physics
Soliton,8,0.0425,Prod,Physics
Soliton,9,0.0504,Prod,Physics
Soliton,10,0.0525,Prod,Physics
Supersymmetry,1,0.0084,Prod,Physics
Supersymmetry,2,0.0155,Prod,Physics
Supersymmetry,3,0.0199,Prod,Physics
Supersymmetry,4,0.0217,Prod,Physics
Supersymmetry,5,0.0254,Prod,Physics
Supersymmetry,6,0.0262,Prod,Physics
Supersymmetry,7,0.0243,Prod,Physics
Supersymmetry,8,0.0272,Prod,Physics
Supersymmetry,9,0.0233,Prod,Physics
Supersymmetry,10,0.0212,Prod,Physics
Statistical physics,1,0.0117,Prod,Physics
Statistical physics,2,0.0176,Prod,Physics
Statistical physics,3,0.0258,Prod,Physics
Statistical physics,4,0.0316,Prod,Physics
Statistical physics,5,0.0383,Prod,Physics
Statistical physics,6,0.0448,Prod,Physics
Statistical physics,7,0.0496,Prod,Physics
Statistical physics,8,0.0515,Prod,Physics
Statistical physics,9,0.0542,Prod,Physics
Statistical physics,10,0.0574,Prod,Physics
Superconductivity,1,0.0038,Prod,Physics
Superconductivity,2,0.0081,Prod,Physics
Superconductivity,3,0.0138,Prod,Physics
Superconductivity,4,0.0188,Prod,Physics
Superconductivity,5,0.0243,Prod,Physics
Superconductivity,6,0.0287,Prod,Physics
Superconductivity,7,0.0354,Prod,Physics
Superconductivity,8,0.0371,Prod,Physics
Superconductivity,9,0.0425,Prod,Physics
Superconductivity,10,0.0462,Prod,Physics
}{\PhysicsHeatmapProd}


\pgfplotstableread[col sep=comma, ignore chars={"}]{
topic,k,value,metric,field
Gravitational wave,1,0.0082,Imp1,Physics
Gravitational wave,2,0.0171,Imp1,Physics
Gravitational wave,3,0.0237,Imp1,Physics
Gravitational wave,4,0.0326,Imp1,Physics
Gravitational wave,5,0.0392,Imp1,Physics
Gravitational wave,6,0.0489,Imp1,Physics
Gravitational wave,7,0.0530,Imp1,Physics
Gravitational wave,8,0.0619,Imp1,Physics
Gravitational wave,9,0.0694,Imp1,Physics
Gravitational wave,10,0.0781,Imp1,Physics
Dark matter,1,0.0134,Imp1,Physics
Dark matter,2,0.0294,Imp1,Physics
Dark matter,3,0.0398,Imp1,Physics
Dark matter,4,0.0495,Imp1,Physics
Dark matter,5,0.0547,Imp1,Physics
Dark matter,6,0.0646,Imp1,Physics
Dark matter,7,0.0705,Imp1,Physics
Dark matter,8,0.0786,Imp1,Physics
Dark matter,9,0.0896,Imp1,Physics
Dark matter,10,0.0920,Imp1,Physics
Fluid dynamics,1,0.0044,Imp1,Physics
Fluid dynamics,2,0.0081,Imp1,Physics
Fluid dynamics,3,0.0124,Imp1,Physics
Fluid dynamics,4,0.0149,Imp1,Physics
Fluid dynamics,5,0.0149,Imp1,Physics
Fluid dynamics,6,0.0143,Imp1,Physics
Fluid dynamics,7,0.0164,Imp1,Physics
Fluid dynamics,8,0.0179,Imp1,Physics
Fluid dynamics,9,0.0213,Imp1,Physics
Fluid dynamics,10,0.0223,Imp1,Physics
Soliton,1,0.0041,Imp1,Physics
Soliton,2,0.0101,Imp1,Physics
Soliton,3,0.0137,Imp1,Physics
Soliton,4,0.0173,Imp1,Physics
Soliton,5,0.0190,Imp1,Physics
Soliton,6,0.0266,Imp1,Physics
Soliton,7,0.0303,Imp1,Physics
Soliton,8,0.0342,Imp1,Physics
Soliton,9,0.0346,Imp1,Physics
Soliton,10,0.0365,Imp1,Physics
Supersymmetry,1,0.0029,Imp1,Physics
Supersymmetry,2,0.0048,Imp1,Physics
Supersymmetry,3,0.0072,Imp1,Physics
Supersymmetry,4,0.0076,Imp1,Physics
Supersymmetry,5,nan,Imp1,Physics
Supersymmetry,6,nan,Imp1,Physics
Supersymmetry,7,nan,Imp1,Physics
Supersymmetry,8,nan,Imp1,Physics
Supersymmetry,9,nan,Imp1,Physics
Supersymmetry,10,nan,Imp1,Physics
Statistical physics,1,0.0224,Imp1,Physics
Statistical physics,2,0.0422,Imp1,Physics
Statistical physics,3,0.0566,Imp1,Physics
Statistical physics,4,0.0687,Imp1,Physics
Statistical physics,5,0.0784,Imp1,Physics
Statistical physics,6,0.0874,Imp1,Physics
Statistical physics,7,0.0941,Imp1,Physics
Statistical physics,8,0.1021,Imp1,Physics
Statistical physics,9,0.1075,Imp1,Physics
Statistical physics,10,0.1119,Imp1,Physics
Superconductivity,1,0.0081,Imp1,Physics
Superconductivity,2,0.0198,Imp1,Physics
Superconductivity,3,0.0322,Imp1,Physics
Superconductivity,4,0.0407,Imp1,Physics
Superconductivity,5,0.0472,Imp1,Physics
Superconductivity,6,0.0517,Imp1,Physics
Superconductivity,7,0.0587,Imp1,Physics
Superconductivity,8,0.0641,Imp1,Physics
Superconductivity,9,0.0658,Imp1,Physics
Superconductivity,10,0.0661,Imp1,Physics
}{\PhysicsHeatmapImpOne}


%%%%%%%%%%% CS %%%%%%%%%%%%%%%%%
\pgfplotstableread[col sep=comma, ignore chars={"}]{
topic,k,value,metric,field
Compiler,0,0.0001,base,CS
Compiler,1,0.0019,base,CS
Compiler,2,0.0045,base,CS
Compiler,3,0.0072,base,CS
Compiler,4,0.0092,base,CS
Compiler,5,0.0108,base,CS
Compiler,6,0.0122,base,CS
Compiler,7,0.0135,base,CS
Compiler,8,0.0142,base,CS
Compiler,9,0.0147,base,CS
Compiler,10,0.0154,base,CS
Mobile computing,0,0.0001,base,CS
Mobile computing,1,nan,base,CS
Mobile computing,2,nan,base,CS
Mobile computing,3,nan,base,CS
Mobile computing,4,0.0110,base,CS
Mobile computing,5,0.0138,base,CS
Mobile computing,6,0.0164,base,CS
Mobile computing,7,0.0194,base,CS
Mobile computing,8,0.0217,base,CS
Mobile computing,9,0.0241,base,CS
Mobile computing,10,0.0260,base,CS
Cryptography,0,-0.0001,base,CS
Cryptography,1,nan,base,CS
Cryptography,2,nan,base,CS
Cryptography,3,nan,base,CS
Cryptography,4,nan,base,CS
Cryptography,5,nan,base,CS
Cryptography,6,nan,base,CS
Cryptography,7,nan,base,CS
Cryptography,8,nan,base,CS
Cryptography,9,nan,base,CS
Cryptography,10,nan,base,CS
Cluster analysis,0,nan,base,CS
Cluster analysis,1,-0.0038,base,CS
Cluster analysis,2,-0.0052,base,CS
Cluster analysis,3,nan,base,CS
Cluster analysis,4,nan,base,CS
Cluster analysis,5,nan,base,CS
Cluster analysis,6,nan,base,CS
Cluster analysis,7,nan,base,CS
Cluster analysis,8,nan,base,CS
Cluster analysis,9,nan,base,CS
Cluster analysis,10,nan,base,CS
Image processing,0,nan,base,CS
Image processing,1,nan,base,CS
Image processing,2,nan,base,CS
Image processing,3,nan,base,CS
Image processing,4,nan,base,CS
Image processing,5,nan,base,CS
Image processing,6,nan,base,CS
Image processing,7,nan,base,CS
Image processing,8,nan,base,CS
Image processing,9,nan,base,CS
Image processing,10,nan,base,CS
Parallel computing,0,nan,base,CS
Parallel computing,1,nan,base,CS
Parallel computing,2,nan,base,CS
Parallel computing,3,nan,base,CS
Parallel computing,4,nan,base,CS
Parallel computing,5,nan,base,CS
Parallel computing,6,nan,base,CS
Parallel computing,7,nan,base,CS
Parallel computing,8,nan,base,CS
Parallel computing,9,nan,base,CS
Parallel computing,10,nan,base,CS
}{\CSHeatmapBase}


\pgfplotstableread[col sep=comma, ignore chars={"}]{
topic,k,value,metric,field
Compiler,1,0.0080,Prod,CS
Compiler,2,0.0179,Prod,CS
Compiler,3,0.0265,Prod,CS
Compiler,4,0.0324,Prod,CS
Compiler,5,0.0381,Prod,CS
Compiler,6,0.0442,Prod,CS
Compiler,7,0.0485,Prod,CS
Compiler,8,0.0517,Prod,CS
Compiler,9,0.0549,Prod,CS
Compiler,10,0.0577,Prod,CS
Mobile computing,1,0.0075,Prod,CS
Mobile computing,2,0.0149,Prod,CS
Mobile computing,3,0.0235,Prod,CS
Mobile computing,4,0.0304,Prod,CS
Mobile computing,5,0.0378,Prod,CS
Mobile computing,6,0.0401,Prod,CS
Mobile computing,7,0.0440,Prod,CS
Mobile computing,8,0.0528,Prod,CS
Mobile computing,9,0.0585,Prod,CS
Mobile computing,10,0.0602,Prod,CS
Cryptography,1,0.0133,Prod,CS
Cryptography,2,0.0267,Prod,CS
Cryptography,3,0.0367,Prod,CS
Cryptography,4,0.0449,Prod,CS
Cryptography,5,0.0498,Prod,CS
Cryptography,6,0.0518,Prod,CS
Cryptography,7,0.0552,Prod,CS
Cryptography,8,0.0565,Prod,CS
Cryptography,9,0.0682,Prod,CS
Cryptography,10,0.0757,Prod,CS
Cluster analysis,1,0.0151,Prod,CS
Cluster analysis,2,0.0280,Prod,CS
Cluster analysis,3,0.0411,Prod,CS
Cluster analysis,4,0.0514,Prod,CS
Cluster analysis,5,0.0606,Prod,CS
Cluster analysis,6,0.0670,Prod,CS
Cluster analysis,7,0.0849,Prod,CS
Cluster analysis,8,0.0926,Prod,CS
Cluster analysis,9,0.1006,Prod,CS
Cluster analysis,10,0.1095,Prod,CS
Image processing,1,0.0104,Prod,CS
Image processing,2,0.0189,Prod,CS
Image processing,3,0.0286,Prod,CS
Image processing,4,0.0363,Prod,CS
Image processing,5,0.0424,Prod,CS
Image processing,6,0.0481,Prod,CS
Image processing,7,0.0523,Prod,CS
Image processing,8,0.0592,Prod,CS
Image processing,9,0.0644,Prod,CS
Image processing,10,0.0687,Prod,CS
Parallel computing,1,0.0108,Prod,CS
Parallel computing,2,0.0205,Prod,CS
Parallel computing,3,0.0334,Prod,CS
Parallel computing,4,0.0438,Prod,CS
Parallel computing,5,0.0525,Prod,CS
Parallel computing,6,0.0599,Prod,CS
Parallel computing,7,0.0686,Prod,CS
Parallel computing,8,0.0794,Prod,CS
Parallel computing,9,0.0810,Prod,CS
Parallel computing,10,0.0874,Prod,CS
}{\CSHeatmapProd}


\pgfplotstableread[col sep=comma, ignore chars={"}]{
topic,k,value,metric,field
Compiler,1,0.0070,Imp1,CS
Compiler,2,0.0156,Imp1,CS
Compiler,3,0.0205,Imp1,CS
Compiler,4,0.0239,Imp1,CS
Compiler,5,0.0274,Imp1,CS
Compiler,6,0.0289,Imp1,CS
Compiler,7,0.0259,Imp1,CS
Compiler,8,0.0336,Imp1,CS
Compiler,9,0.0399,Imp1,CS
Compiler,10,0.0412,Imp1,CS
Mobile computing,1,0.0031,Imp1,CS
Mobile computing,2,0.0073,Imp1,CS
Mobile computing,3,0.0128,Imp1,CS
Mobile computing,4,0.0155,Imp1,CS
Mobile computing,5,0.0210,Imp1,CS
Mobile computing,6,0.0234,Imp1,CS
Mobile computing,7,0.0258,Imp1,CS
Mobile computing,8,0.0288,Imp1,CS
Mobile computing,9,0.0382,Imp1,CS
Mobile computing,10,0.0405,Imp1,CS
Cryptography,1,0.0044,Imp1,CS
Cryptography,2,0.0147,Imp1,CS
Cryptography,3,0.0233,Imp1,CS
Cryptography,4,0.0282,Imp1,CS
Cryptography,5,0.0344,Imp1,CS
Cryptography,6,0.0455,Imp1,CS
Cryptography,7,0.0444,Imp1,CS
Cryptography,8,0.0441,Imp1,CS
Cryptography,9,0.0592,Imp1,CS
Cryptography,10,0.0580,Imp1,CS
Cluster analysis,1,0.0095,Imp1,CS
Cluster analysis,2,0.0161,Imp1,CS
Cluster analysis,3,0.0194,Imp1,CS
Cluster analysis,4,0.0283,Imp1,CS
Cluster analysis,5,0.0339,Imp1,CS
Cluster analysis,6,0.0308,Imp1,CS
Cluster analysis,7,0.0358,Imp1,CS
Cluster analysis,8,0.0490,Imp1,CS
Cluster analysis,9,0.0685,Imp1,CS
Cluster analysis,10,0.0702,Imp1,CS
Image processing,1,0.0069,Imp1,CS
Image processing,2,0.0154,Imp1,CS
Image processing,3,0.0252,Imp1,CS
Image processing,4,0.0317,Imp1,CS
Image processing,5,0.0394,Imp1,CS
Image processing,6,0.0457,Imp1,CS
Image processing,7,0.0494,Imp1,CS
Image processing,8,0.0518,Imp1,CS
Image processing,9,0.0547,Imp1,CS
Image processing,10,0.0523,Imp1,CS
Parallel computing,1,nan,Imp1,CS
Parallel computing,2,0.0120,Imp1,CS
Parallel computing,3,0.0231,Imp1,CS
Parallel computing,4,0.0316,Imp1,CS
Parallel computing,5,0.0366,Imp1,CS
Parallel computing,6,0.0361,Imp1,CS
Parallel computing,7,0.0370,Imp1,CS
Parallel computing,8,0.0460,Imp1,CS
Parallel computing,9,0.0420,Imp1,CS
Parallel computing,10,0.0428,Imp1,CS
}{\CSHeatmapImpOne}


%%%%%%%%%%% BioMed %%%%%%%%%%%%%%%%%
\pgfplotstableread[col sep=comma, ignore chars={"}]{
topic,k,value,metric,field
Protein structure,0,nan,base,BioMed
Protein structure,1,nan,base,BioMed
Protein structure,2,nan,base,BioMed
Protein structure,3,nan,base,BioMed
Protein structure,4,0.0085,base,BioMed
Protein structure,5,0.0100,base,BioMed
Protein structure,6,0.0115,base,BioMed
Protein structure,7,0.0131,base,BioMed
Protein structure,8,0.0145,base,BioMed
Protein structure,9,0.0160,base,BioMed
Protein structure,10,0.0169,base,BioMed
Genome,0,nan,base,BioMed
Genome,1,0.0014,base,BioMed
Genome,2,0.0024,base,BioMed
Genome,3,0.0040,base,BioMed
Genome,4,0.0049,base,BioMed
Genome,5,0.0060,base,BioMed
Genome,6,0.0062,base,BioMed
Genome,7,0.0067,base,BioMed
Genome,8,0.0069,base,BioMed
Genome,9,0.0074,base,BioMed
Genome,10,0.0074,base,BioMed
Peptide sequence,0,nan,base,BioMed
Peptide sequence,1,nan,base,BioMed
Peptide sequence,2,nan,base,BioMed
Peptide sequence,3,nan,base,BioMed
Peptide sequence,4,nan,base,BioMed
Peptide sequence,5,nan,base,BioMed
Peptide sequence,6,nan,base,BioMed
Peptide sequence,7,nan,base,BioMed
Peptide sequence,8,nan,base,BioMed
Peptide sequence,9,nan,base,BioMed
Peptide sequence,10,nan,base,BioMed
Alzheimer's disease,0,0.0003,base,BioMed
Alzheimer's disease,1,0.0026,base,BioMed
Alzheimer's disease,2,0.0055,base,BioMed
Alzheimer's disease,3,0.0091,base,BioMed
Alzheimer's disease,4,0.0120,base,BioMed
Alzheimer's disease,5,0.0149,base,BioMed
Alzheimer's disease,6,0.0172,base,BioMed
Alzheimer's disease,7,0.0196,base,BioMed
Alzheimer's disease,8,0.0215,base,BioMed
Alzheimer's disease,9,0.0236,base,BioMed
Alzheimer's disease,10,0.0259,base,BioMed
Neurology,0,0.0005,base,BioMed
Neurology,1,0.0041,base,BioMed
Neurology,2,0.0084,base,BioMed
Neurology,3,0.0137,base,BioMed
Neurology,4,0.0178,base,BioMed
Neurology,5,0.0224,base,BioMed
Neurology,6,0.0258,base,BioMed
Neurology,7,0.0295,base,BioMed
Neurology,8,0.0326,base,BioMed
Neurology,9,0.0359,base,BioMed
Neurology,10,0.0388,base,BioMed
Chemotherapy,0,0.0016,base,BioMed
Chemotherapy,1,0.0049,base,BioMed
Chemotherapy,2,0.0076,base,BioMed
Chemotherapy,3,0.0116,base,BioMed
Chemotherapy,4,0.0148,base,BioMed
Chemotherapy,5,0.0184,base,BioMed
Chemotherapy,6,0.0212,base,BioMed
Chemotherapy,7,0.0245,base,BioMed
Chemotherapy,8,0.0273,base,BioMed
Chemotherapy,9,0.0303,base,BioMed
Chemotherapy,10,0.0331,base,BioMed
Radiation therapy,0,0.0010,base,BioMed
Radiation therapy,1,0.0041,base,BioMed
Radiation therapy,2,0.0072,base,BioMed
Radiation therapy,3,0.0112,base,BioMed
Radiation therapy,4,0.0146,base,BioMed
Radiation therapy,5,0.0187,base,BioMed
Radiation therapy,6,0.0220,base,BioMed
Radiation therapy,7,0.0256,base,BioMed
Radiation therapy,8,0.0287,base,BioMed
Radiation therapy,9,0.0319,base,BioMed
Radiation therapy,10,0.0349,base,BioMed
}{\BioMedHeatmapBase}


\pgfplotstableread[col sep=comma, ignore chars={"}]{
topic,k,value,metric,field
Protein structure,1,0.0090,Prod,BioMed
Protein structure,2,0.0188,Prod,BioMed
Protein structure,3,0.0277,Prod,BioMed
Protein structure,4,0.0346,Prod,BioMed
Protein structure,5,0.0417,Prod,BioMed
Protein structure,6,0.0464,Prod,BioMed
Protein structure,7,0.0518,Prod,BioMed
Protein structure,8,0.0584,Prod,BioMed
Protein structure,9,0.0600,Prod,BioMed
Protein structure,10,0.0657,Prod,BioMed
Genome,1,0.0139,Prod,BioMed
Genome,2,0.0265,Prod,BioMed
Genome,3,0.0397,Prod,BioMed
Genome,4,0.0503,Prod,BioMed
Genome,5,0.0597,Prod,BioMed
Genome,6,0.0665,Prod,BioMed
Genome,7,0.0724,Prod,BioMed
Genome,8,0.0781,Prod,BioMed
Genome,9,0.0839,Prod,BioMed
Genome,10,0.0889,Prod,BioMed
Peptide sequence,1,0.0051,Prod,BioMed
Peptide sequence,2,0.0103,Prod,BioMed
Peptide sequence,3,0.0157,Prod,BioMed
Peptide sequence,4,0.0206,Prod,BioMed
Peptide sequence,5,0.0248,Prod,BioMed
Peptide sequence,6,0.0289,Prod,BioMed
Peptide sequence,7,0.0319,Prod,BioMed
Peptide sequence,8,0.0342,Prod,BioMed
Peptide sequence,9,0.0347,Prod,BioMed
Peptide sequence,10,0.0374,Prod,BioMed
Alzheimer's disease,1,0.0106,Prod,BioMed
Alzheimer's disease,2,0.0230,Prod,BioMed
Alzheimer's disease,3,0.0345,Prod,BioMed
Alzheimer's disease,4,0.0434,Prod,BioMed
Alzheimer's disease,5,0.0521,Prod,BioMed
Alzheimer's disease,6,0.0570,Prod,BioMed
Alzheimer's disease,7,0.0633,Prod,BioMed
Alzheimer's disease,8,0.0681,Prod,BioMed
Alzheimer's disease,9,0.0716,Prod,BioMed
Alzheimer's disease,10,0.0753,Prod,BioMed
Neurology,1,0.0097,Prod,BioMed
Neurology,2,0.0204,Prod,BioMed
Neurology,3,0.0320,Prod,BioMed
Neurology,4,0.0411,Prod,BioMed
Neurology,5,0.0503,Prod,BioMed
Neurology,6,0.0574,Prod,BioMed
Neurology,7,0.0662,Prod,BioMed
Neurology,8,0.0742,Prod,BioMed
Neurology,9,0.0821,Prod,BioMed
Neurology,10,0.0871,Prod,BioMed
Chemotherapy,1,0.0099,Prod,BioMed
Chemotherapy,2,0.0199,Prod,BioMed
Chemotherapy,3,0.0317,Prod,BioMed
Chemotherapy,4,0.0426,Prod,BioMed
Chemotherapy,5,0.0538,Prod,BioMed
Chemotherapy,6,0.0623,Prod,BioMed
Chemotherapy,7,0.0714,Prod,BioMed
Chemotherapy,8,0.0803,Prod,BioMed
Chemotherapy,9,0.0883,Prod,BioMed
Chemotherapy,10,0.0957,Prod,BioMed
Radiation therapy,1,0.0060,Prod,BioMed
Radiation therapy,2,0.0134,Prod,BioMed
Radiation therapy,3,0.0217,Prod,BioMed
Radiation therapy,4,0.0304,Prod,BioMed
Radiation therapy,5,0.0372,Prod,BioMed
Radiation therapy,6,0.0441,Prod,BioMed
Radiation therapy,7,0.0519,Prod,BioMed
Radiation therapy,8,0.0591,Prod,BioMed
Radiation therapy,9,0.0666,Prod,BioMed
Radiation therapy,10,0.0736,Prod,BioMed
}{\BioMedHeatmapProd}


\pgfplotstableread[col sep=comma, ignore chars={"}]{
topic,k,value,metric,field
Protein structure,1,0.0082,Imp1,BioMed
Protein structure,2,0.0170,Imp1,BioMed
Protein structure,3,0.0255,Imp1,BioMed
Protein structure,4,0.0288,Imp1,BioMed
Protein structure,5,0.0331,Imp1,BioMed
Protein structure,6,0.0354,Imp1,BioMed
Protein structure,7,0.0378,Imp1,BioMed
Protein structure,8,0.0404,Imp1,BioMed
Protein structure,9,0.0446,Imp1,BioMed
Protein structure,10,0.0488,Imp1,BioMed
Genome,1,0.0227,Imp1,BioMed
Genome,2,0.0434,Imp1,BioMed
Genome,3,0.0614,Imp1,BioMed
Genome,4,0.0731,Imp1,BioMed
Genome,5,0.0818,Imp1,BioMed
Genome,6,0.0904,Imp1,BioMed
Genome,7,0.0968,Imp1,BioMed
Genome,8,0.1006,Imp1,BioMed
Genome,9,0.1049,Imp1,BioMed
Genome,10,0.1045,Imp1,BioMed
Peptide sequence,1,0.0037,Imp1,BioMed
Peptide sequence,2,0.0093,Imp1,BioMed
Peptide sequence,3,0.0152,Imp1,BioMed
Peptide sequence,4,0.0208,Imp1,BioMed
Peptide sequence,5,0.0254,Imp1,BioMed
Peptide sequence,6,0.0278,Imp1,BioMed
Peptide sequence,7,0.0312,Imp1,BioMed
Peptide sequence,8,0.0333,Imp1,BioMed
Peptide sequence,9,0.0347,Imp1,BioMed
Peptide sequence,10,0.0341,Imp1,BioMed
Alzheimer's disease,1,0.0060,Imp1,BioMed
Alzheimer's disease,2,0.0140,Imp1,BioMed
Alzheimer's disease,3,0.0220,Imp1,BioMed
Alzheimer's disease,4,0.0300,Imp1,BioMed
Alzheimer's disease,5,0.0363,Imp1,BioMed
Alzheimer's disease,6,0.0401,Imp1,BioMed
Alzheimer's disease,7,0.0435,Imp1,BioMed
Alzheimer's disease,8,0.0465,Imp1,BioMed
Alzheimer's disease,9,0.0531,Imp1,BioMed
Alzheimer's disease,10,0.0509,Imp1,BioMed
Neurology,1,0.0122,Imp1,BioMed
Neurology,2,0.0262,Imp1,BioMed
Neurology,3,0.0401,Imp1,BioMed
Neurology,4,0.0533,Imp1,BioMed
Neurology,5,0.0672,Imp1,BioMed
Neurology,6,0.0747,Imp1,BioMed
Neurology,7,0.0843,Imp1,BioMed
Neurology,8,0.0944,Imp1,BioMed
Neurology,9,0.1020,Imp1,BioMed
Neurology,10,0.1108,Imp1,BioMed
Chemotherapy,1,nan,Imp1,BioMed
Chemotherapy,2,0.0064,Imp1,BioMed
Chemotherapy,3,0.0132,Imp1,BioMed
Chemotherapy,4,0.0197,Imp1,BioMed
Chemotherapy,5,0.0250,Imp1,BioMed
Chemotherapy,6,0.0308,Imp1,BioMed
Chemotherapy,7,0.0366,Imp1,BioMed
Chemotherapy,8,0.0425,Imp1,BioMed
Chemotherapy,9,0.0488,Imp1,BioMed
Chemotherapy,10,0.0519,Imp1,BioMed
Radiation therapy,1,0.0047,Imp1,BioMed
Radiation therapy,2,0.0124,Imp1,BioMed
Radiation therapy,3,0.0203,Imp1,BioMed
Radiation therapy,4,0.0276,Imp1,BioMed
Radiation therapy,5,0.0347,Imp1,BioMed
Radiation therapy,6,0.0381,Imp1,BioMed
Radiation therapy,7,0.0424,Imp1,BioMed
Radiation therapy,8,0.0455,Imp1,BioMed
Radiation therapy,9,0.0529,Imp1,BioMed
Radiation therapy,10,0.0573,Imp1,BioMed
}{\BioMedHeatmapImpOne}

%%%%%%%%%%% Physics %%%%%%%%%%%%%%%%%
\pgfplotstableread[col sep=comma, ignore chars={"}]{
topic,k,value,metric,field
Gravitational wave,0,0.0007,base,Physics
Gravitational wave,1,0.0022,base,Physics
Gravitational wave,2,0.0049,base,Physics
Gravitational wave,3,0.0065,base,Physics
Gravitational wave,4,0.0075,base,Physics
Gravitational wave,5,0.0082,base,Physics
Gravitational wave,6,0.0090,base,Physics
Gravitational wave,7,0.0092,base,Physics
Gravitational wave,8,0.0094,base,Physics
Gravitational wave,9,0.0093,base,Physics
Gravitational wave,10,nan,base,Physics
Dark matter,0,0.0007,base,Physics
Dark matter,1,0.0028,base,Physics
Dark matter,2,0.0063,base,Physics
Dark matter,3,0.0080,base,Physics
Dark matter,4,0.0089,base,Physics
Dark matter,5,0.0092,base,Physics
Dark matter,6,0.0091,base,Physics
Dark matter,7,0.0088,base,Physics
Dark matter,8,0.0088,base,Physics
Dark matter,9,0.0091,base,Physics
Dark matter,10,0.0091,base,Physics
Fluid dynamics,0,0.0014,base,Physics
Fluid dynamics,1,nan,base,Physics
Fluid dynamics,2,-0.0020,base,Physics
Fluid dynamics,3,-0.0039,base,Physics
Fluid dynamics,4,-0.0061,base,Physics
Fluid dynamics,5,-0.0076,base,Physics
Fluid dynamics,6,-0.0086,base,Physics
Fluid dynamics,7,-0.0095,base,Physics
Fluid dynamics,8,-0.0099,base,Physics
Fluid dynamics,9,-0.0098,base,Physics
Fluid dynamics,10,-0.0100,base,Physics
Soliton,0,0.0006,base,Physics
Soliton,1,0.0010,base,Physics
Soliton,2,0.0021,base,Physics
Soliton,3,0.0024,base,Physics
Soliton,4,0.0030,base,Physics
Soliton,5,0.0034,base,Physics
Soliton,6,0.0035,base,Physics
Soliton,7,0.0043,base,Physics
Soliton,8,0.0050,base,Physics
Soliton,9,0.0059,base,Physics
Soliton,10,0.0071,base,Physics
Supersymmetry,0,0.0002,base,Physics
Supersymmetry,1,nan,base,Physics
Supersymmetry,2,nan,base,Physics
Supersymmetry,3,-0.0064,base,Physics
Supersymmetry,4,-0.0101,base,Physics
Supersymmetry,5,-0.0144,base,Physics
Supersymmetry,6,-0.0183,base,Physics
Supersymmetry,7,-0.0228,base,Physics
Supersymmetry,8,-0.0262,base,Physics
Supersymmetry,9,-0.0291,base,Physics
Supersymmetry,10,-0.0321,base,Physics
Statistical physics,0,0.0056,base,Physics
Statistical physics,1,nan,base,Physics
Statistical physics,2,nan,base,Physics
Statistical physics,3,-0.0089,base,Physics
Statistical physics,4,-0.0153,base,Physics
Statistical physics,5,-0.0213,base,Physics
Statistical physics,6,-0.0269,base,Physics
Statistical physics,7,-0.0318,base,Physics
Statistical physics,8,-0.0367,base,Physics
Statistical physics,9,-0.0403,base,Physics
Statistical physics,10,-0.0441,base,Physics
Superconductivity,0,0.0014,base,Physics
Superconductivity,1,0.0016,base,Physics
Superconductivity,2,0.0033,base,Physics
Superconductivity,3,0.0041,base,Physics
Superconductivity,4,0.0045,base,Physics
Superconductivity,5,0.0047,base,Physics
Superconductivity,6,0.0051,base,Physics
Superconductivity,7,0.0057,base,Physics
Superconductivity,8,0.0065,base,Physics
Superconductivity,9,0.0069,base,Physics
Superconductivity,10,0.0079,base,Physics
}{\PhysicsHeatmapBaseVerTwo}


\pgfplotstableread[col sep=comma, ignore chars={"}]{
topic,k,value,metric,field
Gravitational wave,1,0.0039,Prod,Physics
Gravitational wave,2,0.0085,Prod,Physics
Gravitational wave,3,0.0106,Prod,Physics
Gravitational wave,4,0.0128,Prod,Physics
Gravitational wave,5,0.0126,Prod,Physics
Gravitational wave,6,0.0162,Prod,Physics
Gravitational wave,7,0.0190,Prod,Physics
Gravitational wave,8,0.0189,Prod,Physics
Gravitational wave,9,0.0235,Prod,Physics
Gravitational wave,10,0.0282,Prod,Physics
Dark matter,1,0.0088,Prod,Physics
Dark matter,2,0.0179,Prod,Physics
Dark matter,3,0.0247,Prod,Physics
Dark matter,4,0.0268,Prod,Physics
Dark matter,5,0.0287,Prod,Physics
Dark matter,6,0.0328,Prod,Physics
Dark matter,7,0.0312,Prod,Physics
Dark matter,8,0.0358,Prod,Physics
Dark matter,9,0.0384,Prod,Physics
Dark matter,10,0.0443,Prod,Physics
Fluid dynamics,1,0.0035,Prod,Physics
Fluid dynamics,2,0.0089,Prod,Physics
Fluid dynamics,3,0.0128,Prod,Physics
Fluid dynamics,4,0.0161,Prod,Physics
Fluid dynamics,5,0.0186,Prod,Physics
Fluid dynamics,6,0.0230,Prod,Physics
Fluid dynamics,7,0.0249,Prod,Physics
Fluid dynamics,8,0.0267,Prod,Physics
Fluid dynamics,9,0.0280,Prod,Physics
Fluid dynamics,10,0.0275,Prod,Physics
Soliton,1,0.0060,Prod,Physics
Soliton,2,0.0120,Prod,Physics
Soliton,3,0.0175,Prod,Physics
Soliton,4,0.0221,Prod,Physics
Soliton,5,0.0257,Prod,Physics
Soliton,6,0.0314,Prod,Physics
Soliton,7,0.0340,Prod,Physics
Soliton,8,0.0378,Prod,Physics
Soliton,9,0.0447,Prod,Physics
Soliton,10,0.0482,Prod,Physics
Supersymmetry,1,0.0084,Prod,Physics
Supersymmetry,2,0.0116,Prod,Physics
Supersymmetry,3,0.0141,Prod,Physics
Supersymmetry,4,0.0140,Prod,Physics
Supersymmetry,5,0.0169,Prod,Physics
Supersymmetry,6,0.0162,Prod,Physics
Supersymmetry,7,0.0142,Prod,Physics
Supersymmetry,8,0.0151,Prod,Physics
Supersymmetry,9,0.0128,Prod,Physics
Supersymmetry,10,nan,Prod,Physics
Statistical physics,1,0.0117,Prod,Physics
Statistical physics,2,0.0245,Prod,Physics
Statistical physics,3,0.0340,Prod,Physics
Statistical physics,4,0.0411,Prod,Physics
Statistical physics,5,0.0461,Prod,Physics
Statistical physics,6,0.0522,Prod,Physics
Statistical physics,7,0.0558,Prod,Physics
Statistical physics,8,0.0600,Prod,Physics
Statistical physics,9,0.0627,Prod,Physics
Statistical physics,10,0.0661,Prod,Physics
Superconductivity,1,0.0038,Prod,Physics
Superconductivity,2,0.0111,Prod,Physics
Superconductivity,3,0.0169,Prod,Physics
Superconductivity,4,0.0208,Prod,Physics
Superconductivity,5,0.0253,Prod,Physics
Superconductivity,6,0.0297,Prod,Physics
Superconductivity,7,0.0353,Prod,Physics
Superconductivity,8,0.0355,Prod,Physics
Superconductivity,9,0.0425,Prod,Physics
Superconductivity,10,0.0432,Prod,Physics
}{\PhysicsHeatmapProdVerTwo}


\pgfplotstableread[col sep=comma, ignore chars={"}]{
topic,k,value,metric,field
Gravitational wave,1,0.0082,Imp1,Physics
Gravitational wave,2,0.0144,Imp1,Physics
Gravitational wave,3,0.0187,Imp1,Physics
Gravitational wave,4,0.0247,Imp1,Physics
Gravitational wave,5,0.0270,Imp1,Physics
Gravitational wave,6,0.0341,Imp1,Physics
Gravitational wave,7,0.0363,Imp1,Physics
Gravitational wave,8,0.0404,Imp1,Physics
Gravitational wave,9,0.0432,Imp1,Physics
Gravitational wave,10,0.0494,Imp1,Physics
Dark matter,1,0.0134,Imp1,Physics
Dark matter,2,0.0262,Imp1,Physics
Dark matter,3,0.0359,Imp1,Physics
Dark matter,4,0.0404,Imp1,Physics
Dark matter,5,0.0446,Imp1,Physics
Dark matter,6,0.0495,Imp1,Physics
Dark matter,7,0.0531,Imp1,Physics
Dark matter,8,0.0602,Imp1,Physics
Dark matter,9,0.0648,Imp1,Physics
Dark matter,10,0.0665,Imp1,Physics
Fluid dynamics,1,0.0044,Imp1,Physics
Fluid dynamics,2,0.0077,Imp1,Physics
Fluid dynamics,3,0.0112,Imp1,Physics
Fluid dynamics,4,0.0131,Imp1,Physics
Fluid dynamics,5,0.0126,Imp1,Physics
Fluid dynamics,6,0.0124,Imp1,Physics
Fluid dynamics,7,0.0149,Imp1,Physics
Fluid dynamics,8,0.0145,Imp1,Physics
Fluid dynamics,9,0.0178,Imp1,Physics
Fluid dynamics,10,0.0190,Imp1,Physics
Soliton,1,0.0041,Imp1,Physics
Soliton,2,0.0095,Imp1,Physics
Soliton,3,0.0121,Imp1,Physics
Soliton,4,0.0140,Imp1,Physics
Soliton,5,0.0157,Imp1,Physics
Soliton,6,0.0209,Imp1,Physics
Soliton,7,0.0245,Imp1,Physics
Soliton,8,0.0253,Imp1,Physics
Soliton,9,0.0244,Imp1,Physics
Soliton,10,0.0258,Imp1,Physics
Supersymmetry,1,0.0029,Imp1,Physics
Supersymmetry,2,nan,Imp1,Physics
Supersymmetry,3,nan,Imp1,Physics
Supersymmetry,4,nan,Imp1,Physics
Supersymmetry,5,nan,Imp1,Physics
Supersymmetry,6,nan,Imp1,Physics
Supersymmetry,7,nan,Imp1,Physics
Supersymmetry,8,nan,Imp1,Physics
Supersymmetry,9,nan,Imp1,Physics
Supersymmetry,10,nan,Imp1,Physics
Statistical physics,1,0.0224,Imp1,Physics
Statistical physics,2,0.0421,Imp1,Physics
Statistical physics,3,0.0551,Imp1,Physics
Statistical physics,4,0.0636,Imp1,Physics
Statistical physics,5,0.0704,Imp1,Physics
Statistical physics,6,0.0768,Imp1,Physics
Statistical physics,7,0.0828,Imp1,Physics
Statistical physics,8,0.0894,Imp1,Physics
Statistical physics,9,0.0912,Imp1,Physics
Statistical physics,10,0.0930,Imp1,Physics
Superconductivity,1,0.0081,Imp1,Physics
Superconductivity,2,0.0197,Imp1,Physics
Superconductivity,3,0.0293,Imp1,Physics
Superconductivity,4,0.0344,Imp1,Physics
Superconductivity,5,0.0372,Imp1,Physics
Superconductivity,6,0.0383,Imp1,Physics
Superconductivity,7,0.0415,Imp1,Physics
Superconductivity,8,0.0419,Imp1,Physics
Superconductivity,9,0.0406,Imp1,Physics
Superconductivity,10,0.0393,Imp1,Physics
}{\PhysicsHeatmapImpOneVerTwo}


%%%%%%%%%%% CS %%%%%%%%%%%%%%%%%
\pgfplotstableread[col sep=comma, ignore chars={"}]{
topic,k,value,metric,field
Compiler,0,0.0007,base,CS
Compiler,1,0.0013,base,CS
Compiler,2,0.0036,base,CS
Compiler,3,0.0050,base,CS
Compiler,4,0.0057,base,CS
Compiler,5,0.0063,base,CS
Compiler,6,0.0070,base,CS
Compiler,7,0.0074,base,CS
Compiler,8,0.0072,base,CS
Compiler,9,0.0064,base,CS
Compiler,10,0.0058,base,CS
Mobile computing,0,0.0011,base,CS
Mobile computing,1,nan,base,CS
Mobile computing,2,0.0072,base,CS
Mobile computing,3,0.0112,base,CS
Mobile computing,4,0.0144,base,CS
Mobile computing,5,0.0178,base,CS
Mobile computing,6,0.0213,base,CS
Mobile computing,7,0.0246,base,CS
Mobile computing,8,0.0279,base,CS
Mobile computing,9,0.0306,base,CS
Mobile computing,10,0.0338,base,CS
Cryptography,0,0.0011,base,CS
Cryptography,1,nan,base,CS
Cryptography,2,nan,base,CS
Cryptography,3,nan,base,CS
Cryptography,4,nan,base,CS
Cryptography,5,nan,base,CS
Cryptography,6,nan,base,CS
Cryptography,7,nan,base,CS
Cryptography,8,nan,base,CS
Cryptography,9,nan,base,CS
Cryptography,10,nan,base,CS
Cluster analysis,0,0.0036,base,CS
Cluster analysis,1,nan,base,CS
Cluster analysis,2,0.0055,base,CS
Cluster analysis,3,0.0091,base,CS
Cluster analysis,4,0.0118,base,CS
Cluster analysis,5,0.0138,base,CS
Cluster analysis,6,0.0162,base,CS
Cluster analysis,7,0.0196,base,CS
Cluster analysis,8,0.0228,base,CS
Cluster analysis,9,0.0272,base,CS
Cluster analysis,10,0.0300,base,CS
Image processing,0,0.0023,base,CS
Image processing,1,nan,base,CS
Image processing,2,0.0059,base,CS
Image processing,3,0.0099,base,CS
Image processing,4,0.0124,base,CS
Image processing,5,0.0154,base,CS
Image processing,6,0.0171,base,CS
Image processing,7,0.0194,base,CS
Image processing,8,0.0226,base,CS
Image processing,9,0.0247,base,CS
Image processing,10,0.0283,base,CS
Parallel computing,0,0.0025,base,CS
Parallel computing,1,nan,base,CS
Parallel computing,2,nan,base,CS
Parallel computing,3,nan,base,CS
Parallel computing,4,nan,base,CS
Parallel computing,5,nan,base,CS
Parallel computing,6,nan,base,CS
Parallel computing,7,nan,base,CS
Parallel computing,8,nan,base,CS
Parallel computing,9,nan,base,CS
Parallel computing,10,nan,base,CS
}{\CSHeatmapBaseVerTwo}


\pgfplotstableread[col sep=comma, ignore chars={"}]{
topic,k,value,metric,field
Compiler,1,0.0080,Prod,CS
Compiler,2,0.0176,Prod,CS
Compiler,3,0.0245,Prod,CS
Compiler,4,0.0286,Prod,CS
Compiler,5,0.0351,Prod,CS
Compiler,6,0.0397,Prod,CS
Compiler,7,0.0423,Prod,CS
Compiler,8,0.0459,Prod,CS
Compiler,9,0.0430,Prod,CS
Compiler,10,0.0426,Prod,CS
Mobile computing,1,0.0075,Prod,CS
Mobile computing,2,0.0168,Prod,CS
Mobile computing,3,0.0254,Prod,CS
Mobile computing,4,0.0329,Prod,CS
Mobile computing,5,0.0401,Prod,CS
Mobile computing,6,0.0431,Prod,CS
Mobile computing,7,0.0483,Prod,CS
Mobile computing,8,0.0535,Prod,CS
Mobile computing,9,0.0596,Prod,CS
Mobile computing,10,0.0609,Prod,CS
Cryptography,1,0.0133,Prod,CS
Cryptography,2,0.0261,Prod,CS
Cryptography,3,0.0340,Prod,CS
Cryptography,4,0.0409,Prod,CS
Cryptography,5,0.0441,Prod,CS
Cryptography,6,0.0444,Prod,CS
Cryptography,7,0.0477,Prod,CS
Cryptography,8,0.0461,Prod,CS
Cryptography,9,0.0563,Prod,CS
Cryptography,10,0.0574,Prod,CS
Cluster analysis,1,0.0151,Prod,CS
Cluster analysis,2,0.0351,Prod,CS
Cluster analysis,3,0.0499,Prod,CS
Cluster analysis,4,0.0639,Prod,CS
Cluster analysis,5,0.0733,Prod,CS
Cluster analysis,6,0.0825,Prod,CS
Cluster analysis,7,0.0981,Prod,CS
Cluster analysis,8,0.1062,Prod,CS
Cluster analysis,9,0.1188,Prod,CS
Cluster analysis,10,0.1301,Prod,CS
Image processing,1,0.0104,Prod,CS
Image processing,2,0.0234,Prod,CS
Image processing,3,0.0337,Prod,CS
Image processing,4,0.0439,Prod,CS
Image processing,5,0.0500,Prod,CS
Image processing,6,0.0558,Prod,CS
Image processing,7,0.0614,Prod,CS
Image processing,8,0.0682,Prod,CS
Image processing,9,0.0704,Prod,CS
Image processing,10,0.0736,Prod,CS
Parallel computing,1,0.0108,Prod,CS
Parallel computing,2,0.0257,Prod,CS
Parallel computing,3,0.0377,Prod,CS
Parallel computing,4,0.0483,Prod,CS
Parallel computing,5,0.0572,Prod,CS
Parallel computing,6,0.0653,Prod,CS
Parallel computing,7,0.0721,Prod,CS
Parallel computing,8,0.0844,Prod,CS
Parallel computing,9,0.0869,Prod,CS
Parallel computing,10,0.0900,Prod,CS
}{\CSHeatmapProdVerTwo}


\pgfplotstableread[col sep=comma, ignore chars={"}]{
topic,k,value,metric,field
Compiler,1,0.0070,Imp1,CS
Compiler,2,0.0144,Imp1,CS
Compiler,3,0.0168,Imp1,CS
Compiler,4,0.0174,Imp1,CS
Compiler,5,0.0203,Imp1,CS
Compiler,6,0.0188,Imp1,CS
Compiler,7,0.0138,Imp1,CS
Compiler,8,0.0225,Imp1,CS
Compiler,9,0.0266,Imp1,CS
Compiler,10,0.0248,Imp1,CS
Mobile computing,1,0.0031,Imp1,CS
Mobile computing,2,0.0079,Imp1,CS
Mobile computing,3,0.0126,Imp1,CS
Mobile computing,4,0.0156,Imp1,CS
Mobile computing,5,0.0216,Imp1,CS
Mobile computing,6,0.0233,Imp1,CS
Mobile computing,7,0.0252,Imp1,CS
Mobile computing,8,0.0246,Imp1,CS
Mobile computing,9,0.0309,Imp1,CS
Mobile computing,10,0.0312,Imp1,CS
Cryptography,1,0.0044,Imp1,CS
Cryptography,2,0.0130,Imp1,CS
Cryptography,3,0.0195,Imp1,CS
Cryptography,4,0.0189,Imp1,CS
Cryptography,5,0.0245,Imp1,CS
Cryptography,6,0.0327,Imp1,CS
Cryptography,7,0.0321,Imp1,CS
Cryptography,8,0.0332,Imp1,CS
Cryptography,9,0.0478,Imp1,CS
Cryptography,10,0.0371,Imp1,CS
Cluster analysis,1,0.0095,Imp1,CS
Cluster analysis,2,0.0196,Imp1,CS
Cluster analysis,3,0.0235,Imp1,CS
Cluster analysis,4,0.0327,Imp1,CS
Cluster analysis,5,0.0389,Imp1,CS
Cluster analysis,6,0.0363,Imp1,CS
Cluster analysis,7,0.0452,Imp1,CS
Cluster analysis,8,0.0544,Imp1,CS
Cluster analysis,9,0.0714,Imp1,CS
Cluster analysis,10,0.0673,Imp1,CS
Image processing,1,0.0069,Imp1,CS
Image processing,2,0.0182,Imp1,CS
Image processing,3,0.0275,Imp1,CS
Image processing,4,0.0352,Imp1,CS
Image processing,5,0.0427,Imp1,CS
Image processing,6,0.0493,Imp1,CS
Image processing,7,0.0485,Imp1,CS
Image processing,8,0.0554,Imp1,CS
Image processing,9,0.0529,Imp1,CS
Image processing,10,0.0549,Imp1,CS
Parallel computing,1,nan,Imp1,CS
Parallel computing,2,0.0099,Imp1,CS
Parallel computing,3,0.0173,Imp1,CS
Parallel computing,4,0.0226,Imp1,CS
Parallel computing,5,0.0222,Imp1,CS
Parallel computing,6,nan,Imp1,CS
Parallel computing,7,nan,Imp1,CS
Parallel computing,8,nan,Imp1,CS
Parallel computing,9,nan,Imp1,CS
Parallel computing,10,nan,Imp1,CS
}{\CSHeatmapImpOneVerTwo}


%%%%%%%%%%% BioMed %%%%%%%%%%%%%%%%%
\pgfplotstableread[col sep=comma, ignore chars={"}]{
topic,k,value,metric,field
Protein structure,0,0.0004,base,BioMed
Protein structure,1,nan,base,BioMed
Protein structure,2,nan,base,BioMed
Protein structure,3,nan,base,BioMed
Protein structure,4,nan,base,BioMed
Protein structure,5,nan,base,BioMed
Protein structure,6,nan,base,BioMed
Protein structure,7,nan,base,BioMed
Protein structure,8,nan,base,BioMed
Protein structure,9,nan,base,BioMed
Protein structure,10,nan,base,BioMed
Genome,0,0.0022,base,BioMed
Genome,1,0.0006,base,BioMed
Genome,2,0.0016,base,BioMed
Genome,3,nan,base,BioMed
Genome,4,nan,base,BioMed
Genome,5,nan,base,BioMed
Genome,6,-0.0040,base,BioMed
Genome,7,-0.0052,base,BioMed
Genome,8,-0.0064,base,BioMed
Genome,9,-0.0072,base,BioMed
Genome,10,-0.0080,base,BioMed
Peptide sequence,0,0.0014,base,BioMed
Peptide sequence,1,nan,base,BioMed
Peptide sequence,2,nan,base,BioMed
Peptide sequence,3,nan,base,BioMed
Peptide sequence,4,nan,base,BioMed
Peptide sequence,5,nan,base,BioMed
Peptide sequence,6,nan,base,BioMed
Peptide sequence,7,nan,base,BioMed
Peptide sequence,8,nan,base,BioMed
Peptide sequence,9,nan,base,BioMed
Peptide sequence,10,nan,base,BioMed
Alzheimer's disease,0,0.0009,base,BioMed
Alzheimer's disease,1,nan,base,BioMed
Alzheimer's disease,2,0.0016,base,BioMed
Alzheimer's disease,3,0.0024,base,BioMed
Alzheimer's disease,4,0.0030,base,BioMed
Alzheimer's disease,5,0.0034,base,BioMed
Alzheimer's disease,6,0.0040,base,BioMed
Alzheimer's disease,7,0.0047,base,BioMed
Alzheimer's disease,8,0.0055,base,BioMed
Alzheimer's disease,9,0.0064,base,BioMed
Alzheimer's disease,10,0.0077,base,BioMed
Neurology,0,0.0014,base,BioMed
Neurology,1,0.0028,base,BioMed
Neurology,2,0.0078,base,BioMed
Neurology,3,0.0121,base,BioMed
Neurology,4,0.0153,base,BioMed
Neurology,5,0.0180,base,BioMed
Neurology,6,0.0203,base,BioMed
Neurology,7,0.0225,base,BioMed
Neurology,8,0.0244,base,BioMed
Neurology,9,0.0263,base,BioMed
Neurology,10,0.0277,base,BioMed
Chemotherapy,0,0.0030,base,BioMed
Chemotherapy,1,0.0031,base,BioMed
Chemotherapy,2,0.0069,base,BioMed
Chemotherapy,3,0.0093,base,BioMed
Chemotherapy,4,0.0107,base,BioMed
Chemotherapy,5,0.0122,base,BioMed
Chemotherapy,6,0.0138,base,BioMed
Chemotherapy,7,0.0156,base,BioMed
Chemotherapy,8,0.0176,base,BioMed
Chemotherapy,9,0.0197,base,BioMed
Chemotherapy,10,0.0218,base,BioMed
Radiation therapy,0,0.0024,base,BioMed
Radiation therapy,1,0.0029,base,BioMed
Radiation therapy,2,0.0069,base,BioMed
Radiation therapy,3,0.0101,base,BioMed
Radiation therapy,4,0.0128,base,BioMed
Radiation therapy,5,0.0155,base,BioMed
Radiation therapy,6,0.0183,base,BioMed
Radiation therapy,7,0.0210,base,BioMed
Radiation therapy,8,0.0236,base,BioMed
Radiation therapy,9,0.0263,base,BioMed
Radiation therapy,10,0.0287,base,BioMed
}{\BioMedHeatmapBaseVerTwo}


\pgfplotstableread[col sep=comma, ignore chars={"}]{
topic,k,value,metric,field
Protein structure,1,0.0090,Prod,BioMed
Protein structure,2,0.0177,Prod,BioMed
Protein structure,3,0.0244,Prod,BioMed
Protein structure,4,0.0284,Prod,BioMed
Protein structure,5,0.0315,Prod,BioMed
Protein structure,6,0.0338,Prod,BioMed
Protein structure,7,0.0349,Prod,BioMed
Protein structure,8,0.0365,Prod,BioMed
Protein structure,9,0.0398,Prod,BioMed
Protein structure,10,0.0446,Prod,BioMed
Genome,1,0.0139,Prod,BioMed
Genome,2,0.0300,Prod,BioMed
Genome,3,0.0422,Prod,BioMed
Genome,4,0.0513,Prod,BioMed
Genome,5,0.0572,Prod,BioMed
Genome,6,0.0625,Prod,BioMed
Genome,7,0.0655,Prod,BioMed
Genome,8,0.0695,Prod,BioMed
Genome,9,0.0729,Prod,BioMed
Genome,10,0.0763,Prod,BioMed
Peptide sequence,1,0.0051,Prod,BioMed
Peptide sequence,2,0.0124,Prod,BioMed
Peptide sequence,3,0.0173,Prod,BioMed
Peptide sequence,4,0.0215,Prod,BioMed
Peptide sequence,5,0.0244,Prod,BioMed
Peptide sequence,6,0.0277,Prod,BioMed
Peptide sequence,7,0.0297,Prod,BioMed
Peptide sequence,8,0.0321,Prod,BioMed
Peptide sequence,9,0.0325,Prod,BioMed
Peptide sequence,10,0.0323,Prod,BioMed
Alzheimer's disease,1,0.0106,Prod,BioMed
Alzheimer's disease,2,0.0212,Prod,BioMed
Alzheimer's disease,3,0.0283,Prod,BioMed
Alzheimer's disease,4,0.0342,Prod,BioMed
Alzheimer's disease,5,0.0387,Prod,BioMed
Alzheimer's disease,6,0.0394,Prod,BioMed
Alzheimer's disease,7,0.0420,Prod,BioMed
Alzheimer's disease,8,0.0436,Prod,BioMed
Alzheimer's disease,9,0.0439,Prod,BioMed
Alzheimer's disease,10,0.0459,Prod,BioMed
Neurology,1,0.0097,Prod,BioMed
Neurology,2,0.0229,Prod,BioMed
Neurology,3,0.0342,Prod,BioMed
Neurology,4,0.0416,Prod,BioMed
Neurology,5,0.0486,Prod,BioMed
Neurology,6,0.0550,Prod,BioMed
Neurology,7,0.0617,Prod,BioMed
Neurology,8,0.0661,Prod,BioMed
Neurology,9,0.0709,Prod,BioMed
Neurology,10,0.0716,Prod,BioMed
Chemotherapy,1,0.0099,Prod,BioMed
Chemotherapy,2,0.0251,Prod,BioMed
Chemotherapy,3,0.0373,Prod,BioMed
Chemotherapy,4,0.0474,Prod,BioMed
Chemotherapy,5,0.0571,Prod,BioMed
Chemotherapy,6,0.0653,Prod,BioMed
Chemotherapy,7,0.0706,Prod,BioMed
Chemotherapy,8,0.0777,Prod,BioMed
Chemotherapy,9,0.0825,Prod,BioMed
Chemotherapy,10,0.0869,Prod,BioMed
Radiation therapy,1,0.0060,Prod,BioMed
Radiation therapy,2,0.0166,Prod,BioMed
Radiation therapy,3,0.0251,Prod,BioMed
Radiation therapy,4,0.0331,Prod,BioMed
Radiation therapy,5,0.0384,Prod,BioMed
Radiation therapy,6,0.0441,Prod,BioMed
Radiation therapy,7,0.0513,Prod,BioMed
Radiation therapy,8,0.0577,Prod,BioMed
Radiation therapy,9,0.0626,Prod,BioMed
Radiation therapy,10,0.0692,Prod,BioMed
}{\BioMedHeatmapProdVerTwo}


\pgfplotstableread[col sep=comma, ignore chars={"}]{
topic,k,value,metric,field
Protein structure,1,0.0082,Imp1,BioMed
Protein structure,2,0.0129,Imp1,BioMed
Protein structure,3,0.0163,Imp1,BioMed
Protein structure,4,0.0147,Imp1,BioMed
Protein structure,5,0.0147,Imp1,BioMed
Protein structure,6,0.0142,Imp1,BioMed
Protein structure,7,0.0131,Imp1,BioMed
Protein structure,8,0.0110,Imp1,BioMed
Protein structure,9,0.0123,Imp1,BioMed
Protein structure,10,0.0146,Imp1,BioMed
Genome,1,0.0227,Imp1,BioMed
Genome,2,0.0400,Imp1,BioMed
Genome,3,0.0504,Imp1,BioMed
Genome,4,0.0525,Imp1,BioMed
Genome,5,0.0508,Imp1,BioMed
Genome,6,0.0508,Imp1,BioMed
Genome,7,0.0510,Imp1,BioMed
Genome,8,0.0484,Imp1,BioMed
Genome,9,0.0480,Imp1,BioMed
Genome,10,0.0441,Imp1,BioMed
Peptide sequence,1,0.0037,Imp1,BioMed
Peptide sequence,2,0.0099,Imp1,BioMed
Peptide sequence,3,0.0143,Imp1,BioMed
Peptide sequence,4,0.0176,Imp1,BioMed
Peptide sequence,5,0.0194,Imp1,BioMed
Peptide sequence,6,0.0206,Imp1,BioMed
Peptide sequence,7,0.0199,Imp1,BioMed
Peptide sequence,8,0.0213,Imp1,BioMed
Peptide sequence,9,0.0204,Imp1,BioMed
Peptide sequence,10,0.0190,Imp1,BioMed
Alzheimer's disease,1,0.0060,Imp1,BioMed
Alzheimer's disease,2,0.0103,Imp1,BioMed
Alzheimer's disease,3,0.0136,Imp1,BioMed
Alzheimer's disease,4,0.0154,Imp1,BioMed
Alzheimer's disease,5,0.0167,Imp1,BioMed
Alzheimer's disease,6,0.0155,Imp1,BioMed
Alzheimer's disease,7,0.0121,Imp1,BioMed
Alzheimer's disease,8,0.0137,Imp1,BioMed
Alzheimer's disease,9,0.0121,Imp1,BioMed
Alzheimer's disease,10,nan,Imp1,BioMed
Neurology,1,0.0122,Imp1,BioMed
Neurology,2,0.0283,Imp1,BioMed
Neurology,3,0.0418,Imp1,BioMed
Neurology,4,0.0537,Imp1,BioMed
Neurology,5,0.0631,Imp1,BioMed
Neurology,6,0.0679,Imp1,BioMed
Neurology,7,0.0737,Imp1,BioMed
Neurology,8,0.0807,Imp1,BioMed
Neurology,9,0.0885,Imp1,BioMed
Neurology,10,0.0954,Imp1,BioMed
Chemotherapy,1,nan,Imp1,BioMed
Chemotherapy,2,0.0057,Imp1,BioMed
Chemotherapy,3,0.0102,Imp1,BioMed
Chemotherapy,4,0.0123,Imp1,BioMed
Chemotherapy,5,nan,Imp1,BioMed
Chemotherapy,6,nan,Imp1,BioMed
Chemotherapy,7,nan,Imp1,BioMed
Chemotherapy,8,nan,Imp1,BioMed
Chemotherapy,9,nan,Imp1,BioMed
Chemotherapy,10,nan,Imp1,BioMed
Radiation therapy,1,0.0047,Imp1,BioMed
Radiation therapy,2,0.0112,Imp1,BioMed
Radiation therapy,3,0.0159,Imp1,BioMed
Radiation therapy,4,0.0195,Imp1,BioMed
Radiation therapy,5,0.0205,Imp1,BioMed
Radiation therapy,6,0.0220,Imp1,BioMed
Radiation therapy,7,0.0230,Imp1,BioMed
Radiation therapy,8,0.0239,Imp1,BioMed
Radiation therapy,9,0.0259,Imp1,BioMed
Radiation therapy,10,0.0285,Imp1,BioMed
}{\BioMedHeatmapImpOneVerTwo}

==> data/influence.tex <==
\pgfplotstableread[col sep=comma, ignore chars={"}]{
topic,windows,threshold,Prod_highA_mean,Prod_highA_mean_ci95_min,Prod_highA_mean_ci95_max,Prod_lowA_mean,Prod_lowA_mean_ci95_min,Prod_lowA_mean_ci95_max,Prod_highB_mean,Prod_highB_mean_ci95_min,Prod_highB_mean_ci95_max,Prod_lowB_mean,Prod_lowB_mean_ci95_min,Prod_lowB_mean_ci95_max,Prod_more_coauthC_mean,Prod_more_coauthC_mean_ci95_min,Prod_more_coauthC_mean_ci95_max,Prod_less_coauthC_mean,Prod_less_coauthC_mean_ci95_min,Prod_less_coauthC_mean_ci95_max,Prod_diffA_mean,Prod_diffA_mean_ci95_min,Prod_diffA_mean_ci95_max,Prod_diffB_mean,Prod_diffB_mean_ci95_min,Prod_diffB_mean_ci95_max,Prod_diffC_mean,Prod_diffC_mean_ci95_min,Prod_diffC_mean_ci95_max,Imp1_highA_mean,Imp1_highA_mean_ci95_min,Imp1_highA_mean_ci95_max,Imp1_lowA_mean,Imp1_lowA_mean_ci95_min,Imp1_lowA_mean_ci95_max,Imp1_highB_mean,Imp1_highB_mean_ci95_min,Imp1_highB_mean_ci95_max,Imp1_lowB_mean,Imp1_lowB_mean_ci95_min,Imp1_lowB_mean_ci95_max,Imp1_more_coauthC_mean,Imp1_more_coauthC_mean_ci95_min,Imp1_more_coauthC_mean_ci95_max,Imp1_less_coauthC_mean,Imp1_less_coauthC_mean_ci95_min,Imp1_less_coauthC_mean_ci95_max,Imp1_diffA_mean,Imp1_diffA_mean_ci95_min,Imp1_diffA_mean_ci95_max,Imp1_diffB_mean,Imp1_diffB_mean_ci95_min,Imp1_diffB_mean_ci95_max,Imp1_diffC_mean,Imp1_diffC_mean_ci95_min,Imp1_diffC_mean_ci95_max,Prod_diffA_err_min,Prod_diffA_err_max,Imp1_diffA_err_min,Imp1_diffA_err_max,Prod_diffB_err_min,Prod_diffB_err_max,Imp1_diffB_err_min,Imp1_diffB_err_max,Prod_diffC_err_min,Prod_diffC_err_max,Imp1_diffC_err_min,Imp1_diffC_err_max
Compiler,13,0.0500,0.1402,0.1275,0.1526,0.0615,0.0549,0.0679,0.3317,0.3060,0.3556,0.1930,0.1644,0.2186,0.0887,0.0728,0.1064,0.1690,0.1482,0.1899,0.0786,0.0711,0.0872,0.1387,0.1048,0.1745,-0.0803,-0.1110,-0.0490,0.0761,0.0691,0.0830,0.0520,0.0446,0.0592,0.2479,0.2167,0.2788,0.2129,0.1661,0.2642,0.0398,0.0288,0.0517,0.0940,0.0775,0.1097,0.0240,0.0155,0.0329,0.0350,-0.0222,0.0922,-0.0542,-0.0707,-0.0367,0.0076,0.0086,0.0086,0.0089,0.0339,0.0358,0.0572,0.0572,0.0307,0.0312,0.0165,0.0175
Mobile computing,13,0.0500,0.1228,0.0939,0.1545,0.0671,0.0512,0.0848,0.2689,0.2517,0.2860,0.1550,0.1339,0.1772,0.0615,0.0488,0.0758,0.1482,0.1215,0.1746,0.0558,0.0381,0.0771,0.1139,0.0910,0.1394,-0.0868,-0.1030,-0.0699,0.0896,0.0702,0.1121,0.0594,0.0426,0.0790,0.1987,0.1863,0.2123,0.1784,0.1538,0.2029,0.0465,0.0341,0.0613,0.0900,0.0715,0.1110,0.0301,0.0220,0.0373,0.0203,-0.0073,0.0476,-0.0435,-0.0598,-0.0289,0.0176,0.0213,0.0082,0.0072,0.0229,0.0255,0.0276,0.0273,0.0162,0.0169,0.0162,0.0147
Cryptography,15,0.0500,0.1698,0.1457,0.1963,0.0961,0.0782,0.1159,0.3271,0.2917,0.3642,0.1852,0.1532,0.2211,0.0794,0.0628,0.0986,0.2089,0.1914,0.2270,0.0737,0.0631,0.0856,0.1419,0.1075,0.1804,-0.1295,-0.1500,-0.1088,0.1291,0.1109,0.1489,0.0891,0.0727,0.1066,0.2672,0.2491,0.2860,0.1699,0.1449,0.2001,0.0628,0.0483,0.0777,0.1480,0.1377,0.1584,0.0400,0.0332,0.0475,0.0973,0.0684,0.1221,-0.0852,-0.0983,-0.0735,0.0106,0.0119,0.0069,0.0075,0.0344,0.0385,0.0289,0.0248,0.0205,0.0207,0.0131,0.0117
Cluster analysis,21,0.0500,0.2034,0.1828,0.2248,0.1358,0.1221,0.1502,0.2639,0.2493,0.2809,0.1690,0.1583,0.1783,0.1331,0.1177,0.1500,0.2029,0.1860,0.2210,0.0676,0.0584,0.0768,0.0949,0.0788,0.1132,-0.0698,-0.0816,-0.0568,0.1651,0.1492,0.1818,0.1279,0.1139,0.1427,0.2145,0.2034,0.2253,0.1781,0.1639,0.1933,0.1321,0.1135,0.1521,0.1518,0.1352,0.1683,0.0372,0.0304,0.0441,0.0364,0.0192,0.0532,-0.0198,-0.0342,-0.0060,0.0092,0.0092,0.0068,0.0069,0.0161,0.0183,0.0173,0.0167,0.0118,0.0131,0.0144,0.0138
Image processing,23,0.0500,0.1550,0.1393,0.1698,0.0922,0.0838,0.1005,0.3036,0.2794,0.3279,0.2063,0.1840,0.2304,0.0878,0.0787,0.0974,0.1833,0.1703,0.1970,0.0628,0.0541,0.0718,0.0973,0.0745,0.1220,-0.0955,-0.1082,-0.0835,0.1206,0.1093,0.1324,0.0846,0.0764,0.0927,0.2604,0.2432,0.2780,0.1785,0.1597,0.1979,0.0745,0.0645,0.0863,0.1297,0.1166,0.1429,0.0361,0.0285,0.0448,0.0818,0.0578,0.1067,-0.0552,-0.0692,-0.0414,0.0087,0.0091,0.0076,0.0088,0.0228,0.0246,0.0240,0.0249,0.0127,0.0120,0.0140,0.0138
Parallel computing,23,0.0500,0.1550,0.1415,0.1676,0.0929,0.0850,0.1006,0.3436,0.3226,0.3658,0.1866,0.1737,0.2003,0.0872,0.0817,0.0923,0.1702,0.1567,0.1840,0.0621,0.0531,0.0715,0.1570,0.1347,0.1804,-0.0830,-0.0961,-0.0699,0.1033,0.0950,0.1111,0.0846,0.0765,0.0923,0.2639,0.2465,0.2822,0.1864,0.1674,0.2053,0.0650,0.0585,0.0716,0.1121,0.0991,0.1257,0.0187,0.0126,0.0256,0.0775,0.0520,0.1035,-0.0471,-0.0576,-0.0360,0.0090,0.0094,0.0061,0.0069,0.0223,0.0234,0.0255,0.0260,0.0131,0.0131,0.0105,0.0111
}{\CSInfluenceProdImpOneFive}



\pgfplotstableread[col sep=comma, ignore chars={"}]{
topic,windows,threshold,Prod_highA_mean,Prod_highA_mean_ci95_min,Prod_highA_mean_ci95_max,Prod_lowA_mean,Prod_lowA_mean_ci95_min,Prod_lowA_mean_ci95_max,Prod_highB_mean,Prod_highB_mean_ci95_min,Prod_highB_mean_ci95_max,Prod_lowB_mean,Prod_lowB_mean_ci95_min,Prod_lowB_mean_ci95_max,Prod_more_coauthC_mean,Prod_more_coauthC_mean_ci95_min,Prod_more_coauthC_mean_ci95_max,Prod_less_coauthC_mean,Prod_less_coauthC_mean_ci95_min,Prod_less_coauthC_mean_ci95_max,Prod_diffA_mean,Prod_diffA_mean_ci95_min,Prod_diffA_mean_ci95_max,Prod_diffB_mean,Prod_diffB_mean_ci95_min,Prod_diffB_mean_ci95_max,Prod_diffC_mean,Prod_diffC_mean_ci95_min,Prod_diffC_mean_ci95_max,Imp1_highA_mean,Imp1_highA_mean_ci95_min,Imp1_highA_mean_ci95_max,Imp1_lowA_mean,Imp1_lowA_mean_ci95_min,Imp1_lowA_mean_ci95_max,Imp1_highB_mean,Imp1_highB_mean_ci95_min,Imp1_highB_mean_ci95_max,Imp1_lowB_mean,Imp1_lowB_mean_ci95_min,Imp1_lowB_mean_ci95_max,Imp1_more_coauthC_mean,Imp1_more_coauthC_mean_ci95_min,Imp1_more_coauthC_mean_ci95_max,Imp1_less_coauthC_mean,Imp1_less_coauthC_mean_ci95_min,Imp1_less_coauthC_mean_ci95_max,Imp1_diffA_mean,Imp1_diffA_mean_ci95_min,Imp1_diffA_mean_ci95_max,Imp1_diffB_mean,Imp1_diffB_mean_ci95_min,Imp1_diffB_mean_ci95_max,Imp1_diffC_mean,Imp1_diffC_mean_ci95_min,Imp1_diffC_mean_ci95_max,Prod_diffA_err_min,Prod_diffA_err_max,Imp1_diffA_err_min,Imp1_diffA_err_max,Prod_diffB_err_min,Prod_diffB_err_max,Imp1_diffB_err_min,Imp1_diffB_err_max,Prod_diffC_err_min,Prod_diffC_err_max,Imp1_diffC_err_min,Imp1_diffC_err_max
Gravitational wave,10,0.0500,0.1044,0.0899,0.1207,0.0940,0.0806,0.1081,0.2864,0.2437,0.3243,0.1750,0.1345,0.2135,0.0705,0.0408,0.1031,0.2020,0.1842,0.2268,0.0104,-0.0041,0.0260,0.1114,0.0537,0.1671,-0.1315,-0.1751,-0.0927,0.0635,0.0513,0.0757,0.0659,0.0585,0.0752,0.2096,0.1691,0.2542,0.1848,0.1349,0.2407,0.0501,0.0218,0.0817,0.1395,0.1177,0.1609,-0.0023,-0.0146,0.0097,0.0248,-0.0258,0.0714,-0.0894,-0.1154,-0.0618,0.0145,0.0156,0.0123,0.0120,0.0576,0.0557,0.0506,0.0466,0.0436,0.0388,0.0260,0.0276
Dark matter,13,0.0500,0.1250,0.1120,0.1379,0.0708,0.0605,0.0819,0.3452,0.3148,0.3801,0.1582,0.1229,0.2056,0.0382,0.0283,0.0487,0.2249,0.1884,0.2619,0.0541,0.0416,0.0678,0.1870,0.1367,0.2394,-0.1866,-0.2262,-0.1501,0.0724,0.0597,0.0859,0.0481,0.0380,0.0589,0.2238,0.1832,0.2546,0.1537,0.1029,0.2121,0.0350,0.0229,0.0480,0.1619,0.1227,0.2041,0.0242,0.0156,0.0332,0.0701,0.0059,0.1300,-0.1268,-0.1732,-0.0845,0.0125,0.0136,0.0087,0.0090,0.0503,0.0524,0.0642,0.0599,0.0396,0.0366,0.0464,0.0424
Fluid dynamics,16,0.0500,0.1348,0.1284,0.1413,0.0919,0.0852,0.0990,0.2857,0.2626,0.3096,0.1999,0.1734,0.2262,0.0397,0.0324,0.0471,0.1978,0.1777,0.2196,0.0428,0.0341,0.0505,0.0857,0.0553,0.1172,-0.1581,-0.1828,-0.1359,0.1129,0.1038,0.1238,0.0733,0.0660,0.0813,0.2397,0.2205,0.2587,0.1885,0.1690,0.2076,0.0471,0.0387,0.0574,0.1431,0.1272,0.1584,0.0396,0.0283,0.0507,0.0511,0.0307,0.0710,-0.0959,-0.1107,-0.0805,0.0087,0.0077,0.0112,0.0112,0.0304,0.0315,0.0204,0.0199,0.0247,0.0222,0.0148,0.0154
Soliton,18,0.0500,0.0988,0.0904,0.1067,0.0523,0.0429,0.0617,0.3523,0.3318,0.3728,0.1896,0.1500,0.2344,0.0392,0.0335,0.0449,0.1593,0.1380,0.1806,0.0465,0.0400,0.0528,0.1628,0.1165,0.2070,-0.1201,-0.1418,-0.0989,0.0560,0.0489,0.0628,0.0462,0.0362,0.0560,0.2407,0.2087,0.2728,0.2184,0.1771,0.2621,0.0255,0.0161,0.0354,0.1011,0.0823,0.1203,0.0098,0.0010,0.0188,0.0223,-0.0301,0.0699,-0.0756,-0.0982,-0.0536,0.0064,0.0064,0.0088,0.0090,0.0462,0.0442,0.0525,0.0476,0.0217,0.0211,0.0226,0.0219
Supersymmetry,20,0.0500,0.1288,0.1165,0.1405,0.0661,0.0522,0.0802,0.3679,0.3333,0.4049,0.1454,0.1090,0.1811,0.0282,0.0158,0.0416,0.2006,0.1764,0.2248,0.0627,0.0472,0.0774,0.2224,0.1714,0.2704,-0.1724,-0.1976,-0.1478,0.0785,0.0643,0.0925,0.0483,0.0351,0.0629,0.2729,0.2307,0.3121,0.1592,0.0932,0.2290,0.0173,0.0085,0.0269,0.1639,0.1300,0.1979,0.0302,0.0149,0.0451,0.1137,0.0278,0.1941,-0.1466,-0.1832,-0.1118,0.0155,0.0147,0.0153,0.0150,0.0510,0.0479,0.0859,0.0804,0.0251,0.0246,0.0367,0.0348
Statistical physics,23,0.0500,0.1788,0.1682,0.1907,0.1133,0.1055,0.1209,0.3354,0.3268,0.3437,0.2318,0.2189,0.2453,0.1109,0.1010,0.1227,0.2043,0.1956,0.2126,0.0655,0.0601,0.0722,0.1036,0.0894,0.1168,-0.0934,-0.1067,-0.0799,0.1386,0.1300,0.1482,0.1055,0.0987,0.1128,0.3134,0.3022,0.3235,0.2188,0.2090,0.2288,0.0948,0.0871,0.1036,0.1611,0.1544,0.1677,0.0330,0.0294,0.0373,0.0945,0.0797,0.1095,-0.0664,-0.0748,-0.0566,0.0054,0.0067,0.0037,0.0043,0.0142,0.0132,0.0148,0.0149,0.0133,0.0134,0.0084,0.0098
Superconductivity,23,0.0500,0.0543,0.0500,0.0590,0.0479,0.0446,0.0519,0.2106,0.1991,0.2230,0.1829,0.1673,0.1989,0.0403,0.0363,0.0443,0.0955,0.0891,0.1025,0.0064,0.0036,0.0093,0.0277,0.0119,0.0427,-0.0552,-0.0611,-0.0494,0.0480,0.0441,0.0518,0.0421,0.0386,0.0457,0.2009,0.1836,0.2194,0.1934,0.1683,0.2186,0.0343,0.0281,0.0406,0.0678,0.0616,0.0742,0.0059,0.0024,0.0096,0.0075,-0.0194,0.0347,-0.0336,-0.0429,-0.0244,0.0028,0.0029,0.0035,0.0036,0.0158,0.0150,0.0269,0.0272,0.0060,0.0058,0.0093,0.0091
}{\PhysicsInfluenceProdImpOneFive}



\pgfplotstableread[col sep=comma, ignore chars={"}]{
topic,windows,threshold,Prod_highA_mean,Prod_highA_mean_ci95_min,Prod_highA_mean_ci95_max,Prod_lowA_mean,Prod_lowA_mean_ci95_min,Prod_lowA_mean_ci95_max,Prod_highB_mean,Prod_highB_mean_ci95_min,Prod_highB_mean_ci95_max,Prod_lowB_mean,Prod_lowB_mean_ci95_min,Prod_lowB_mean_ci95_max,Prod_more_coauthC_mean,Prod_more_coauthC_mean_ci95_min,Prod_more_coauthC_mean_ci95_max,Prod_less_coauthC_mean,Prod_less_coauthC_mean_ci95_min,Prod_less_coauthC_mean_ci95_max,Prod_diffA_mean,Prod_diffA_mean_ci95_min,Prod_diffA_mean_ci95_max,Prod_diffB_mean,Prod_diffB_mean_ci95_min,Prod_diffB_mean_ci95_max,Prod_diffC_mean,Prod_diffC_mean_ci95_min,Prod_diffC_mean_ci95_max,Imp1_highA_mean,Imp1_highA_mean_ci95_min,Imp1_highA_mean_ci95_max,Imp1_lowA_mean,Imp1_lowA_mean_ci95_min,Imp1_lowA_mean_ci95_max,Imp1_highB_mean,Imp1_highB_mean_ci95_min,Imp1_highB_mean_ci95_max,Imp1_lowB_mean,Imp1_lowB_mean_ci95_min,Imp1_lowB_mean_ci95_max,Imp1_more_coauthC_mean,Imp1_more_coauthC_mean_ci95_min,Imp1_more_coauthC_mean_ci95_max,Imp1_less_coauthC_mean,Imp1_less_coauthC_mean_ci95_min,Imp1_less_coauthC_mean_ci95_max,Imp1_diffA_mean,Imp1_diffA_mean_ci95_min,Imp1_diffA_mean_ci95_max,Imp1_diffB_mean,Imp1_diffB_mean_ci95_min,Imp1_diffB_mean_ci95_max,Imp1_diffC_mean,Imp1_diffC_mean_ci95_min,Imp1_diffC_mean_ci95_max,Prod_diffA_err_min,Prod_diffA_err_max,Imp1_diffA_err_min,Imp1_diffA_err_max,Prod_diffB_err_min,Prod_diffB_err_max,Imp1_diffB_err_min,Imp1_diffB_err_max,Prod_diffC_err_min,Prod_diffC_err_max,Imp1_diffC_err_min,Imp1_diffC_err_max
Protein structure,19,0.0500,0.1136,0.0958,0.1317,0.0566,0.0472,0.0663,0.3473,0.3315,0.3631,0.2208,0.2010,0.2411,0.0750,0.0620,0.0883,0.1746,0.1521,0.1970,0.0570,0.0458,0.0683,0.1264,0.0974,0.1556,-0.0996,-0.1119,-0.0869,0.0759,0.0624,0.0910,0.0475,0.0402,0.0548,0.3159,0.2909,0.3411,0.1870,0.1624,0.2110,0.0501,0.0384,0.0617,0.1052,0.0852,0.1278,0.0284,0.0188,0.0408,0.1289,0.0937,0.1656,-0.0551,-0.0765,-0.0342,0.0112,0.0113,0.0096,0.0124,0.0290,0.0292,0.0352,0.0368,0.0123,0.0127,0.0214,0.0209
Genome,23,0.0500,0.1497,0.1321,0.1672,0.0982,0.0892,0.1069,0.2443,0.2287,0.2599,0.1668,0.1573,0.1768,0.1209,0.1087,0.1333,0.1853,0.1648,0.2045,0.0515,0.0417,0.0609,0.0775,0.0620,0.0926,-0.0644,-0.0755,-0.0533,0.1013,0.0890,0.1135,0.0771,0.0691,0.0854,0.2156,0.2009,0.2307,0.1404,0.1303,0.1501,0.0886,0.0776,0.0998,0.1203,0.1045,0.1363,0.0242,0.0187,0.0301,0.0753,0.0593,0.0928,-0.0317,-0.0404,-0.0232,0.0098,0.0094,0.0055,0.0059,0.0155,0.0151,0.0160,0.0175,0.0111,0.0111,0.0086,0.0086
Peptide sequence,23,0.0500,0.0756,0.0609,0.0916,0.0496,0.0405,0.0594,0.2416,0.2232,0.2594,0.2001,0.1854,0.2146,0.0615,0.0508,0.0728,0.0985,0.0833,0.1146,0.0260,0.0199,0.0325,0.0415,0.0243,0.0587,-0.0370,-0.0452,-0.0291,0.0519,0.0423,0.0623,0.0441,0.0360,0.0527,0.2275,0.2145,0.2410,0.1818,0.1663,0.1980,0.0438,0.0344,0.0544,0.0544,0.0468,0.0623,0.0078,0.0049,0.0108,0.0456,0.0263,0.0658,-0.0106,-0.0159,-0.0053,0.0061,0.0066,0.0029,0.0030,0.0172,0.0172,0.0194,0.0201,0.0082,0.0079,0.0054,0.0053
Alzheimer's disease,23,0.0500,0.0850,0.0777,0.0922,0.0503,0.0446,0.0564,0.3073,0.2931,0.3205,0.1604,0.1449,0.1757,0.0690,0.0620,0.0763,0.1097,0.1000,0.1191,0.0347,0.0298,0.0397,0.1470,0.1322,0.1632,-0.0408,-0.0524,-0.0301,0.0531,0.0477,0.0592,0.0440,0.0392,0.0490,0.1906,0.1752,0.2057,0.1622,0.1390,0.1862,0.0583,0.0500,0.0680,0.0519,0.0433,0.0613,0.0091,0.0049,0.0135,0.0283,-0.0029,0.0596,0.0064,-0.0032,0.0168,0.0049,0.0049,0.0042,0.0045,0.0148,0.0163,0.0312,0.0313,0.0116,0.0107,0.0097,0.0104
Neurology,23,0.0500,0.1117,0.1040,0.1199,0.0696,0.0646,0.0749,0.2551,0.2442,0.2649,0.1523,0.1404,0.1643,0.0864,0.0748,0.0977,0.1405,0.1304,0.1513,0.0421,0.0364,0.0481,0.1028,0.0894,0.1169,-0.0541,-0.0681,-0.0419,0.0765,0.0715,0.0813,0.0613,0.0569,0.0659,0.1913,0.1797,0.2022,0.1491,0.1323,0.1673,0.0660,0.0571,0.0762,0.0729,0.0650,0.0812,0.0152,0.0104,0.0201,0.0422,0.0196,0.0646,-0.0069,-0.0175,0.0055,0.0057,0.0060,0.0048,0.0049,0.0134,0.0141,0.0226,0.0224,0.0140,0.0122,0.0106,0.0125
Chemotherapy,23,0.0500,0.0840,0.0760,0.0921,0.0715,0.0661,0.0770,0.1922,0.1798,0.2045,0.1280,0.1192,0.1376,0.0945,0.0845,0.1048,0.0857,0.0783,0.0931,0.0125,0.0090,0.0161,0.0641,0.0524,0.0768,0.0088,0.0036,0.0149,0.0695,0.0640,0.0750,0.0691,0.0657,0.0727,0.1543,0.1460,0.1625,0.1292,0.1184,0.1401,0.0784,0.0689,0.0884,0.0603,0.0545,0.0660,0.0004,-0.0028,0.0039,0.0251,0.0132,0.0363,0.0181,0.0115,0.0257,0.0035,0.0036,0.0032,0.0034,0.0117,0.0127,0.0119,0.0113,0.0052,0.0062,0.0067,0.0076
Radiation therapy,23,0.0500,0.0838,0.0750,0.0924,0.0704,0.0659,0.0751,0.1870,0.1754,0.1989,0.1206,0.1122,0.1296,0.0915,0.0789,0.1043,0.0994,0.0914,0.1071,0.0134,0.0079,0.0190,0.0664,0.0568,0.0762,-0.0079,-0.0155,0.0002,0.0655,0.0607,0.0703,0.0691,0.0640,0.0749,0.1412,0.1281,0.1551,0.1319,0.1223,0.1417,0.0750,0.0673,0.0831,0.0610,0.0553,0.0667,-0.0036,-0.0073,0.0001,0.0093,-0.0058,0.0244,0.0140,0.0065,0.0225,0.0056,0.0056,0.0038,0.0037,0.0095,0.0098,0.0151,0.0150,0.0076,0.0081,0.0075,0.0085
}{\BioMedInfluenceProdImpOneFive}



\pgfplotstableread[col sep=comma, ignore chars={"}]{
topic,windows,threshold,Prod_highA_mean,Prod_highA_mean_ci95_min,Prod_highA_mean_ci95_max,Prod_lowA_mean,Prod_lowA_mean_ci95_min,Prod_lowA_mean_ci95_max,Prod_highB_mean,Prod_highB_mean_ci95_min,Prod_highB_mean_ci95_max,Prod_lowB_mean,Prod_lowB_mean_ci95_min,Prod_lowB_mean_ci95_max,Prod_more_coauthC_mean,Prod_more_coauthC_mean_ci95_min,Prod_more_coauthC_mean_ci95_max,Prod_less_coauthC_mean,Prod_less_coauthC_mean_ci95_min,Prod_less_coauthC_mean_ci95_max,Prod_diffA_mean,Prod_diffA_mean_ci95_min,Prod_diffA_mean_ci95_max,Prod_diffB_mean,Prod_diffB_mean_ci95_min,Prod_diffB_mean_ci95_max,Prod_diffC_mean,Prod_diffC_mean_ci95_min,Prod_diffC_mean_ci95_max,Imp1_highA_mean,Imp1_highA_mean_ci95_min,Imp1_highA_mean_ci95_max,Imp1_lowA_mean,Imp1_lowA_mean_ci95_min,Imp1_lowA_mean_ci95_max,Imp1_highB_mean,Imp1_highB_mean_ci95_min,Imp1_highB_mean_ci95_max,Imp1_lowB_mean,Imp1_lowB_mean_ci95_min,Imp1_lowB_mean_ci95_max,Imp1_more_coauthC_mean,Imp1_more_coauthC_mean_ci95_min,Imp1_more_coauthC_mean_ci95_max,Imp1_less_coauthC_mean,Imp1_less_coauthC_mean_ci95_min,Imp1_less_coauthC_mean_ci95_max,Imp1_diffA_mean,Imp1_diffA_mean_ci95_min,Imp1_diffA_mean_ci95_max,Imp1_diffB_mean,Imp1_diffB_mean_ci95_min,Imp1_diffB_mean_ci95_max,Imp1_diffC_mean,Imp1_diffC_mean_ci95_min,Imp1_diffC_mean_ci95_max,Prod_diffA_err_min,Prod_diffA_err_max,Imp1_diffA_err_min,Imp1_diffA_err_max,Prod_diffB_err_min,Prod_diffB_err_max,Imp1_diffB_err_min,Imp1_diffB_err_max,Prod_diffC_err_min,Prod_diffC_err_max,Imp1_diffC_err_min,Imp1_diffC_err_max
Compiler,13,0.1000,0.0989,0.0894,0.1076,0.0446,0.0375,0.0513,0.3307,0.3060,0.3536,0.1930,0.1656,0.2188,0.0489,0.0387,0.0607,0.1489,0.1294,0.1678,0.0543,0.0479,0.0607,0.1377,0.1041,0.1730,-0.0999,-0.1225,-0.0755,0.0569,0.0510,0.0629,0.0344,0.0285,0.0409,0.2479,0.2165,0.2791,0.2129,0.1651,0.2634,0.0226,0.0149,0.0315,0.0868,0.0695,0.1022,0.0224,0.0143,0.0298,0.0350,-0.0220,0.0918,-0.0642,-0.0805,-0.0459,0.0064,0.0064,0.0081,0.0074,0.0336,0.0353,0.0570,0.0568,0.0226,0.0245,0.0162,0.0183
Mobile computing,13,0.1000,0.0796,0.0584,0.1035,0.0454,0.0343,0.0582,0.2689,0.2516,0.2867,0.1550,0.1333,0.1775,0.0375,0.0264,0.0505,0.1148,0.0912,0.1386,0.0342,0.0205,0.0503,0.1139,0.0906,0.1397,-0.0772,-0.0938,-0.0612,0.0594,0.0452,0.0771,0.0424,0.0299,0.0570,0.1987,0.1861,0.2123,0.1784,0.1543,0.2026,0.0293,0.0199,0.0409,0.0692,0.0571,0.0818,0.0170,0.0103,0.0226,0.0203,-0.0066,0.0485,-0.0399,-0.0517,-0.0294,0.0138,0.0161,0.0066,0.0056,0.0233,0.0258,0.0269,0.0281,0.0165,0.0160,0.0118,0.0104
Cryptography,15,0.1000,0.1355,0.1114,0.1619,0.0664,0.0536,0.0801,0.3269,0.2916,0.3653,0.1838,0.1527,0.2186,0.0546,0.0425,0.0689,0.1954,0.1771,0.2164,0.0690,0.0541,0.0849,0.1431,0.1081,0.1830,-0.1409,-0.1594,-0.1205,0.1026,0.0860,0.1205,0.0635,0.0526,0.0753,0.2672,0.2491,0.2861,0.1699,0.1456,0.1991,0.0430,0.0316,0.0560,0.1401,0.1294,0.1509,0.0391,0.0300,0.0483,0.0973,0.0694,0.1225,-0.0970,-0.1102,-0.0853,0.0149,0.0158,0.0091,0.0092,0.0350,0.0399,0.0279,0.0252,0.0186,0.0204,0.0132,0.0118
Cluster analysis,21,0.1000,0.1373,0.1205,0.1547,0.0960,0.0860,0.1070,0.2624,0.2474,0.2794,0.1690,0.1584,0.1785,0.0740,0.0629,0.0863,0.1740,0.1594,0.1901,0.0413,0.0329,0.0498,0.0934,0.0769,0.1127,-0.1000,-0.1091,-0.0907,0.1218,0.1091,0.1352,0.0949,0.0841,0.1068,0.2145,0.2037,0.2254,0.1781,0.1639,0.1932,0.0828,0.0696,0.0961,0.1387,0.1226,0.1549,0.0269,0.0218,0.0324,0.0364,0.0190,0.0527,-0.0559,-0.0699,-0.0427,0.0084,0.0086,0.0051,0.0055,0.0165,0.0193,0.0174,0.0163,0.0091,0.0093,0.0140,0.0132
Image processing,23,0.1000,0.1085,0.0947,0.1213,0.0657,0.0585,0.0729,0.3031,0.2777,0.3279,0.2063,0.1834,0.2303,0.0531,0.0449,0.0622,0.1595,0.1459,0.1730,0.0428,0.0351,0.0508,0.0968,0.0736,0.1210,-0.1064,-0.1192,-0.0938,0.0883,0.0782,0.0985,0.0619,0.0555,0.0683,0.2604,0.2432,0.2779,0.1785,0.1592,0.1971,0.0401,0.0331,0.0480,0.1150,0.1032,0.1271,0.0264,0.0205,0.0332,0.0818,0.0576,0.1063,-0.0749,-0.0865,-0.0640,0.0076,0.0080,0.0059,0.0068,0.0232,0.0242,0.0242,0.0245,0.0128,0.0125,0.0116,0.0109
Parallel computing,23,0.1000,0.1216,0.1092,0.1330,0.0718,0.0650,0.0785,0.3430,0.3217,0.3644,0.1866,0.1734,0.2005,0.0523,0.0481,0.0564,0.1617,0.1488,0.1746,0.0498,0.0414,0.0582,0.1564,0.1333,0.1794,-0.1094,-0.1211,-0.0984,0.0848,0.0773,0.0919,0.0662,0.0598,0.0726,0.2639,0.2468,0.2818,0.1864,0.1675,0.2052,0.0396,0.0344,0.0448,0.1084,0.0960,0.1212,0.0186,0.0137,0.0242,0.0775,0.0520,0.1037,-0.0688,-0.0793,-0.0585,0.0084,0.0085,0.0049,0.0056,0.0231,0.0230,0.0255,0.0262,0.0117,0.0111,0.0104,0.0103
}{\CSInfluenceProdImpOneTen}



\pgfplotstableread[col sep=comma, ignore chars={"}]{
topic,windows,threshold,Prod_highA_mean,Prod_highA_mean_ci95_min,Prod_highA_mean_ci95_max,Prod_lowA_mean,Prod_lowA_mean_ci95_min,Prod_lowA_mean_ci95_max,Prod_highB_mean,Prod_highB_mean_ci95_min,Prod_highB_mean_ci95_max,Prod_lowB_mean,Prod_lowB_mean_ci95_min,Prod_lowB_mean_ci95_max,Prod_more_coauthC_mean,Prod_more_coauthC_mean_ci95_min,Prod_more_coauthC_mean_ci95_max,Prod_less_coauthC_mean,Prod_less_coauthC_mean_ci95_min,Prod_less_coauthC_mean_ci95_max,Prod_diffA_mean,Prod_diffA_mean_ci95_min,Prod_diffA_mean_ci95_max,Prod_diffB_mean,Prod_diffB_mean_ci95_min,Prod_diffB_mean_ci95_max,Prod_diffC_mean,Prod_diffC_mean_ci95_min,Prod_diffC_mean_ci95_max,Imp1_highA_mean,Imp1_highA_mean_ci95_min,Imp1_highA_mean_ci95_max,Imp1_lowA_mean,Imp1_lowA_mean_ci95_min,Imp1_lowA_mean_ci95_max,Imp1_highB_mean,Imp1_highB_mean_ci95_min,Imp1_highB_mean_ci95_max,Imp1_lowB_mean,Imp1_lowB_mean_ci95_min,Imp1_lowB_mean_ci95_max,Imp1_more_coauthC_mean,Imp1_more_coauthC_mean_ci95_min,Imp1_more_coauthC_mean_ci95_max,Imp1_less_coauthC_mean,Imp1_less_coauthC_mean_ci95_min,Imp1_less_coauthC_mean_ci95_max,Imp1_diffA_mean,Imp1_diffA_mean_ci95_min,Imp1_diffA_mean_ci95_max,Imp1_diffB_mean,Imp1_diffB_mean_ci95_min,Imp1_diffB_mean_ci95_max,Imp1_diffC_mean,Imp1_diffC_mean_ci95_min,Imp1_diffC_mean_ci95_max,Prod_diffA_err_min,Prod_diffA_err_max,Imp1_diffA_err_min,Imp1_diffA_err_max,Prod_diffB_err_min,Prod_diffB_err_max,Imp1_diffB_err_min,Imp1_diffB_err_max,Prod_diffC_err_min,Prod_diffC_err_max,Imp1_diffC_err_min,Imp1_diffC_err_max
Gravitational wave,10,0.1000,0.0830,0.0719,0.0945,0.0746,0.0645,0.0846,0.2852,0.2446,0.3219,0.1750,0.1338,0.2145,0.0190,0.0075,0.0315,0.1954,0.1800,0.2178,0.0084,-0.0034,0.0213,0.1102,0.0527,0.1655,-0.1764,-0.1946,-0.1623,0.0514,0.0414,0.0626,0.0466,0.0398,0.0532,0.2096,0.1678,0.2525,0.1848,0.1361,0.2396,0.0198,0.0061,0.0358,0.1342,0.1114,0.1570,0.0048,-0.0043,0.0140,0.0248,-0.0284,0.0705,-0.1143,-0.1361,-0.0924,0.0118,0.0129,0.0091,0.0092,0.0575,0.0554,0.0532,0.0457,0.0183,0.0141,0.0218,0.0220
Dark matter,13,0.1000,0.1142,0.1012,0.1269,0.0578,0.0487,0.0671,0.3442,0.3131,0.3785,0.1582,0.1226,0.2054,0.0277,0.0175,0.0387,0.2217,0.1861,0.2589,0.0564,0.0449,0.0691,0.1860,0.1356,0.2385,-0.1940,-0.2325,-0.1566,0.0604,0.0494,0.0717,0.0376,0.0294,0.0457,0.2238,0.1830,0.2550,0.1537,0.1029,0.2112,0.0137,0.0065,0.0222,0.1582,0.1192,0.2009,0.0229,0.0147,0.0317,0.0701,0.0058,0.1288,-0.1446,-0.1905,-0.1021,0.0115,0.0127,0.0081,0.0088,0.0504,0.0524,0.0643,0.0587,0.0385,0.0374,0.0459,0.0425
Fluid dynamics,16,0.1000,0.0932,0.0874,0.0994,0.0595,0.0544,0.0647,0.2847,0.2620,0.3088,0.1999,0.1731,0.2258,0.0211,0.0156,0.0268,0.1646,0.1470,0.1831,0.0337,0.0274,0.0395,0.0848,0.0557,0.1170,-0.1435,-0.1638,-0.1246,0.0756,0.0684,0.0838,0.0520,0.0459,0.0583,0.2390,0.2192,0.2588,0.1885,0.1691,0.2072,0.0238,0.0168,0.0316,0.1148,0.1017,0.1275,0.0236,0.0152,0.0313,0.0505,0.0298,0.0706,-0.0910,-0.1067,-0.0746,0.0063,0.0058,0.0084,0.0077,0.0291,0.0322,0.0207,0.0201,0.0203,0.0189,0.0157,0.0164
Soliton,18,0.1000,0.0749,0.0679,0.0813,0.0375,0.0298,0.0454,0.3523,0.3321,0.3732,0.1896,0.1490,0.2340,0.0198,0.0140,0.0254,0.1435,0.1221,0.1667,0.0374,0.0308,0.0441,0.1628,0.1172,0.2073,-0.1237,-0.1477,-0.1007,0.0423,0.0359,0.0489,0.0324,0.0257,0.0395,0.2407,0.2098,0.2736,0.2184,0.1768,0.2610,0.0152,0.0082,0.0226,0.0872,0.0688,0.1063,0.0099,0.0018,0.0180,0.0223,-0.0317,0.0708,-0.0720,-0.0951,-0.0507,0.0066,0.0067,0.0081,0.0081,0.0455,0.0446,0.0540,0.0485,0.0241,0.0229,0.0231,0.0213
Supersymmetry,20,0.1000,0.1157,0.1039,0.1267,0.0559,0.0435,0.0690,0.3679,0.3336,0.4049,0.1454,0.1088,0.1815,0.0170,0.0086,0.0264,0.1998,0.1757,0.2247,0.0598,0.0443,0.0744,0.2224,0.1715,0.2697,-0.1827,-0.2095,-0.1557,0.0729,0.0588,0.0871,0.0386,0.0278,0.0505,0.2729,0.2312,0.3118,0.1592,0.0959,0.2290,0.0091,0.0029,0.0161,0.1627,0.1292,0.1971,0.0343,0.0205,0.0478,0.1137,0.0278,0.1945,-0.1536,-0.1894,-0.1191,0.0154,0.0147,0.0138,0.0135,0.0509,0.0473,0.0859,0.0808,0.0268,0.0270,0.0359,0.0345
Statistical physics,23,0.1000,0.1483,0.1387,0.1589,0.0923,0.0853,0.0995,0.3353,0.3267,0.3437,0.2318,0.2190,0.2454,0.0673,0.0620,0.0732,0.2023,0.1941,0.2104,0.0560,0.0514,0.0616,0.1035,0.0894,0.1168,-0.1350,-0.1441,-0.1253,0.1207,0.1122,0.1295,0.0871,0.0807,0.0940,0.3134,0.3022,0.3234,0.2188,0.2092,0.2291,0.0641,0.0584,0.0702,0.1609,0.1541,0.1676,0.0336,0.0297,0.0376,0.0945,0.0801,0.1096,-0.0968,-0.1046,-0.0881,0.0046,0.0056,0.0039,0.0041,0.0141,0.0133,0.0145,0.0151,0.0091,0.0097,0.0078,0.0087
Superconductivity,23,0.1000,0.0408,0.0373,0.0447,0.0363,0.0331,0.0400,0.2106,0.1987,0.2232,0.1829,0.1670,0.1991,0.0258,0.0222,0.0294,0.0904,0.0836,0.0979,0.0045,0.0024,0.0065,0.0277,0.0115,0.0430,-0.0646,-0.0719,-0.0579,0.0358,0.0325,0.0391,0.0325,0.0290,0.0362,0.2009,0.1838,0.2192,0.1934,0.1686,0.2186,0.0210,0.0168,0.0255,0.0659,0.0593,0.0724,0.0033,0.0005,0.0060,0.0075,-0.0190,0.0356,-0.0449,-0.0536,-0.0365,0.0021,0.0021,0.0028,0.0028,0.0161,0.0154,0.0264,0.0281,0.0073,0.0067,0.0087,0.0084
}{\PhysicsInfluenceProdImpOneTen}



\pgfplotstableread[col sep=comma, ignore chars={"}]{
topic,windows,threshold,Prod_highA_mean,Prod_highA_mean_ci95_min,Prod_highA_mean_ci95_max,Prod_lowA_mean,Prod_lowA_mean_ci95_min,Prod_lowA_mean_ci95_max,Prod_highB_mean,Prod_highB_mean_ci95_min,Prod_highB_mean_ci95_max,Prod_lowB_mean,Prod_lowB_mean_ci95_min,Prod_lowB_mean_ci95_max,Prod_more_coauthC_mean,Prod_more_coauthC_mean_ci95_min,Prod_more_coauthC_mean_ci95_max,Prod_less_coauthC_mean,Prod_less_coauthC_mean_ci95_min,Prod_less_coauthC_mean_ci95_max,Prod_diffA_mean,Prod_diffA_mean_ci95_min,Prod_diffA_mean_ci95_max,Prod_diffB_mean,Prod_diffB_mean_ci95_min,Prod_diffB_mean_ci95_max,Prod_diffC_mean,Prod_diffC_mean_ci95_min,Prod_diffC_mean_ci95_max,Imp1_highA_mean,Imp1_highA_mean_ci95_min,Imp1_highA_mean_ci95_max,Imp1_lowA_mean,Imp1_lowA_mean_ci95_min,Imp1_lowA_mean_ci95_max,Imp1_highB_mean,Imp1_highB_mean_ci95_min,Imp1_highB_mean_ci95_max,Imp1_lowB_mean,Imp1_lowB_mean_ci95_min,Imp1_lowB_mean_ci95_max,Imp1_more_coauthC_mean,Imp1_more_coauthC_mean_ci95_min,Imp1_more_coauthC_mean_ci95_max,Imp1_less_coauthC_mean,Imp1_less_coauthC_mean_ci95_min,Imp1_less_coauthC_mean_ci95_max,Imp1_diffA_mean,Imp1_diffA_mean_ci95_min,Imp1_diffA_mean_ci95_max,Imp1_diffB_mean,Imp1_diffB_mean_ci95_min,Imp1_diffB_mean_ci95_max,Imp1_diffC_mean,Imp1_diffC_mean_ci95_min,Imp1_diffC_mean_ci95_max,Prod_diffA_err_min,Prod_diffA_err_max,Imp1_diffA_err_min,Imp1_diffA_err_max,Prod_diffB_err_min,Prod_diffB_err_max,Imp1_diffB_err_min,Imp1_diffB_err_max,Prod_diffC_err_min,Prod_diffC_err_max,Imp1_diffC_err_min,Imp1_diffC_err_max
Protein structure,19,0.1000,0.0790,0.0659,0.0919,0.0381,0.0316,0.0447,0.3473,0.3318,0.3631,0.2208,0.2011,0.2404,0.0389,0.0307,0.0469,0.1534,0.1325,0.1747,0.0409,0.0321,0.0497,0.1264,0.0971,0.1560,-0.1145,-0.1296,-0.1000,0.0586,0.0471,0.0716,0.0319,0.0261,0.0378,0.3159,0.2910,0.3407,0.1870,0.1628,0.2116,0.0346,0.0259,0.0440,0.0956,0.0771,0.1177,0.0267,0.0177,0.0383,0.1289,0.0938,0.1654,-0.0610,-0.0801,-0.0419,0.0088,0.0088,0.0091,0.0116,0.0293,0.0295,0.0351,0.0365,0.0151,0.0145,0.0191,0.0191
Genome,23,0.1000,0.1070,0.0942,0.1196,0.0698,0.0634,0.0762,0.2438,0.2283,0.2591,0.1668,0.1572,0.1768,0.0719,0.0661,0.0779,0.1697,0.1516,0.1874,0.0373,0.0298,0.0448,0.0770,0.0617,0.0921,-0.0978,-0.1116,-0.0837,0.0823,0.0720,0.0928,0.0573,0.0514,0.0635,0.2156,0.2008,0.2304,0.1404,0.1302,0.1502,0.0670,0.0569,0.0771,0.1151,0.0996,0.1305,0.0250,0.0191,0.0314,0.0753,0.0590,0.0929,-0.0482,-0.0579,-0.0390,0.0075,0.0075,0.0059,0.0064,0.0153,0.0150,0.0162,0.0177,0.0138,0.0141,0.0097,0.0092
Peptide sequence,23,0.1000,0.0499,0.0388,0.0623,0.0347,0.0273,0.0427,0.2416,0.2232,0.2597,0.2001,0.1853,0.2146,0.0366,0.0287,0.0451,0.0806,0.0656,0.0965,0.0152,0.0108,0.0202,0.0415,0.0245,0.0584,-0.0440,-0.0531,-0.0353,0.0374,0.0291,0.0466,0.0324,0.0254,0.0401,0.2275,0.2147,0.2409,0.1818,0.1666,0.1982,0.0303,0.0232,0.0385,0.0469,0.0385,0.0555,0.0050,0.0023,0.0078,0.0456,0.0260,0.0652,-0.0166,-0.0211,-0.0120,0.0044,0.0050,0.0027,0.0028,0.0170,0.0169,0.0197,0.0195,0.0091,0.0087,0.0046,0.0046
Alzheimer's disease,23,0.1000,0.0558,0.0506,0.0612,0.0316,0.0276,0.0362,0.3071,0.2926,0.3207,0.1604,0.1449,0.1754,0.0364,0.0325,0.0406,0.0904,0.0818,0.0989,0.0241,0.0212,0.0270,0.1467,0.1315,0.1627,-0.0540,-0.0636,-0.0443,0.0353,0.0318,0.0394,0.0273,0.0239,0.0309,0.1906,0.1749,0.2060,0.1622,0.1390,0.1859,0.0322,0.0278,0.0364,0.0446,0.0366,0.0533,0.0080,0.0050,0.0115,0.0283,-0.0018,0.0599,-0.0124,-0.0216,-0.0039,0.0030,0.0029,0.0030,0.0035,0.0152,0.0160,0.0301,0.0315,0.0096,0.0097,0.0092,0.0085
Neurology,23,0.1000,0.0703,0.0652,0.0761,0.0456,0.0418,0.0494,0.2547,0.2439,0.2645,0.1523,0.1403,0.1641,0.0470,0.0391,0.0564,0.1117,0.1037,0.1197,0.0248,0.0204,0.0295,0.1024,0.0892,0.1163,-0.0647,-0.0758,-0.0541,0.0505,0.0469,0.0539,0.0419,0.0381,0.0460,0.1913,0.1800,0.2022,0.1491,0.1322,0.1674,0.0374,0.0311,0.0445,0.0632,0.0562,0.0707,0.0086,0.0048,0.0123,0.0422,0.0199,0.0652,-0.0259,-0.0361,-0.0150,0.0044,0.0047,0.0038,0.0037,0.0132,0.0138,0.0223,0.0230,0.0111,0.0106,0.0102,0.0108
Chemotherapy,23,0.1000,0.0589,0.0534,0.0644,0.0485,0.0447,0.0524,0.1920,0.1798,0.2043,0.1280,0.1193,0.1375,0.0610,0.0549,0.0677,0.0778,0.0713,0.0841,0.0105,0.0078,0.0131,0.0640,0.0518,0.0763,-0.0168,-0.0209,-0.0124,0.0507,0.0465,0.0546,0.0491,0.0462,0.0519,0.1543,0.1460,0.1624,0.1292,0.1185,0.1398,0.0515,0.0453,0.0580,0.0562,0.0510,0.0616,0.0016,-0.0011,0.0046,0.0251,0.0131,0.0363,-0.0047,-0.0095,0.0009,0.0027,0.0027,0.0028,0.0030,0.0121,0.0123,0.0120,0.0112,0.0040,0.0044,0.0048,0.0056
Radiation therapy,23,0.1000,0.0584,0.0521,0.0646,0.0473,0.0441,0.0506,0.1868,0.1751,0.1989,0.1206,0.1120,0.1299,0.0547,0.0459,0.0633,0.0901,0.0828,0.0973,0.0111,0.0069,0.0155,0.0662,0.0566,0.0761,-0.0354,-0.0407,-0.0300,0.0469,0.0435,0.0503,0.0487,0.0456,0.0522,0.1412,0.1283,0.1551,0.1319,0.1225,0.1419,0.0501,0.0444,0.0564,0.0556,0.0507,0.0605,-0.0018,-0.0039,0.0003,0.0093,-0.0058,0.0242,-0.0055,-0.0116,0.0016,0.0042,0.0044,0.0021,0.0021,0.0096,0.0099,0.0151,0.0149,0.0053,0.0054,0.0061,0.0071
}{\BioMedInfluenceProdImpOneTen}



\pgfplotstableread[col sep=comma, ignore chars={"}]{
topic,windows,threshold,Prod_highA_mean,Prod_highA_mean_ci95_min,Prod_highA_mean_ci95_max,Prod_lowA_mean,Prod_lowA_mean_ci95_min,Prod_lowA_mean_ci95_max,Prod_highB_mean,Prod_highB_mean_ci95_min,Prod_highB_mean_ci95_max,Prod_lowB_mean,Prod_lowB_mean_ci95_min,Prod_lowB_mean_ci95_max,Prod_more_coauthC_mean,Prod_more_coauthC_mean_ci95_min,Prod_more_coauthC_mean_ci95_max,Prod_less_coauthC_mean,Prod_less_coauthC_mean_ci95_min,Prod_less_coauthC_mean_ci95_max,Prod_diffA_mean,Prod_diffA_mean_ci95_min,Prod_diffA_mean_ci95_max,Prod_diffB_mean,Prod_diffB_mean_ci95_min,Prod_diffB_mean_ci95_max,Prod_diffC_mean,Prod_diffC_mean_ci95_min,Prod_diffC_mean_ci95_max,Imp1_highA_mean,Imp1_highA_mean_ci95_min,Imp1_highA_mean_ci95_max,Imp1_lowA_mean,Imp1_lowA_mean_ci95_min,Imp1_lowA_mean_ci95_max,Imp1_highB_mean,Imp1_highB_mean_ci95_min,Imp1_highB_mean_ci95_max,Imp1_lowB_mean,Imp1_lowB_mean_ci95_min,Imp1_lowB_mean_ci95_max,Imp1_more_coauthC_mean,Imp1_more_coauthC_mean_ci95_min,Imp1_more_coauthC_mean_ci95_max,Imp1_less_coauthC_mean,Imp1_less_coauthC_mean_ci95_min,Imp1_less_coauthC_mean_ci95_max,Imp1_diffA_mean,Imp1_diffA_mean_ci95_min,Imp1_diffA_mean_ci95_max,Imp1_diffB_mean,Imp1_diffB_mean_ci95_min,Imp1_diffB_mean_ci95_max,Imp1_diffC_mean,Imp1_diffC_mean_ci95_min,Imp1_diffC_mean_ci95_max,Prod_diffA_err_min,Prod_diffA_err_max,Imp1_diffA_err_min,Imp1_diffA_err_max,Prod_diffB_err_min,Prod_diffB_err_max,Imp1_diffB_err_min,Imp1_diffB_err_max,Prod_diffC_err_min,Prod_diffC_err_max,Imp1_diffC_err_min,Imp1_diffC_err_max
Compiler,13,0.2000,0.0636,0.0551,0.0717,0.0259,0.0218,0.0301,0.3300,0.3039,0.3532,0.1930,0.1651,0.2195,0.0244,0.0155,0.0359,0.1188,0.1019,0.1370,0.0377,0.0316,0.0436,0.1370,0.1041,0.1714,-0.0944,-0.1164,-0.0714,0.0409,0.0362,0.0455,0.0197,0.0168,0.0227,0.2479,0.2167,0.2787,0.2129,0.1657,0.2651,0.0139,0.0065,0.0226,0.0729,0.0597,0.0847,0.0212,0.0161,0.0264,0.0350,-0.0222,0.0916,-0.0590,-0.0735,-0.0436,0.0061,0.0059,0.0051,0.0052,0.0329,0.0343,0.0573,0.0566,0.0220,0.0230,0.0145,0.0155
Mobile computing,13,0.2000,0.0392,0.0271,0.0526,0.0273,0.0205,0.0346,0.2645,0.2473,0.2816,0.1534,0.1300,0.1774,0.0160,0.0089,0.0246,0.0706,0.0525,0.0894,0.0119,0.0055,0.0192,0.1111,0.0873,0.1399,-0.0546,-0.0726,-0.0372,0.0329,0.0248,0.0421,0.0248,0.0176,0.0330,0.1987,0.1863,0.2121,0.1784,0.1536,0.2024,0.0121,0.0061,0.0192,0.0495,0.0384,0.0624,0.0081,0.0044,0.0116,0.0203,-0.0064,0.0483,-0.0374,-0.0488,-0.0276,0.0064,0.0073,0.0036,0.0035,0.0238,0.0288,0.0267,0.0280,0.0180,0.0174,0.0114,0.0098
Cryptography,15,0.2000,0.0936,0.0734,0.1160,0.0442,0.0343,0.0553,0.3258,0.2898,0.3641,0.1829,0.1513,0.2172,0.0237,0.0174,0.0310,0.1695,0.1485,0.1923,0.0494,0.0375,0.0634,0.1428,0.1070,0.1822,-0.1458,-0.1674,-0.1260,0.0738,0.0615,0.0870,0.0404,0.0327,0.0485,0.2672,0.2494,0.2868,0.1699,0.1457,0.1995,0.0211,0.0180,0.0245,0.1248,0.1129,0.1374,0.0334,0.0260,0.0416,0.0973,0.0684,0.1216,-0.1036,-0.1156,-0.0927,0.0119,0.0140,0.0074,0.0082,0.0358,0.0394,0.0290,0.0242,0.0216,0.0198,0.0119,0.0110
Cluster analysis,21,0.2000,0.0738,0.0647,0.0832,0.0579,0.0513,0.0651,0.2558,0.2405,0.2728,0.1686,0.1581,0.1778,0.0365,0.0312,0.0424,0.1209,0.1109,0.1317,0.0159,0.0109,0.0208,0.0872,0.0709,0.1057,-0.0844,-0.0910,-0.0778,0.0726,0.0648,0.0807,0.0597,0.0530,0.0673,0.2134,0.2027,0.2240,0.1781,0.1645,0.1935,0.0395,0.0332,0.0452,0.1084,0.0959,0.1214,0.0129,0.0085,0.0174,0.0353,0.0182,0.0514,-0.0689,-0.0812,-0.0565,0.0050,0.0049,0.0043,0.0046,0.0163,0.0185,0.0172,0.0160,0.0066,0.0066,0.0123,0.0124
Image processing,23,0.2000,0.0605,0.0511,0.0695,0.0388,0.0344,0.0431,0.3008,0.2757,0.3261,0.2059,0.1836,0.2303,0.0276,0.0221,0.0337,0.1082,0.0969,0.1197,0.0217,0.0164,0.0271,0.0949,0.0717,0.1196,-0.0805,-0.0903,-0.0711,0.0518,0.0444,0.0595,0.0410,0.0356,0.0466,0.2592,0.2423,0.2764,0.1785,0.1599,0.1972,0.0182,0.0140,0.0227,0.0837,0.0722,0.0955,0.0107,0.0056,0.0168,0.0807,0.0573,0.1047,-0.0655,-0.0756,-0.0561,0.0053,0.0053,0.0051,0.0060,0.0232,0.0247,0.0234,0.0240,0.0098,0.0094,0.0101,0.0094
Parallel computing,23,0.2000,0.0839,0.0745,0.0929,0.0461,0.0409,0.0515,0.3408,0.3191,0.3639,0.1866,0.1735,0.2000,0.0285,0.0247,0.0322,0.1400,0.1290,0.1512,0.0378,0.0316,0.0441,0.1542,0.1315,0.1782,-0.1116,-0.1220,-0.1018,0.0619,0.0555,0.0680,0.0456,0.0404,0.0506,0.2637,0.2465,0.2818,0.1864,0.1669,0.2047,0.0216,0.0174,0.0259,0.0977,0.0862,0.1095,0.0164,0.0124,0.0208,0.0773,0.0518,0.1032,-0.0760,-0.0859,-0.0661,0.0062,0.0063,0.0039,0.0044,0.0227,0.0240,0.0256,0.0259,0.0104,0.0097,0.0099,0.0099
}{\CSInfluenceProdImpOneTwenty}



\pgfplotstableread[col sep=comma, ignore chars={"}]{
topic,windows,threshold,Prod_highA_mean,Prod_highA_mean_ci95_min,Prod_highA_mean_ci95_max,Prod_lowA_mean,Prod_lowA_mean_ci95_min,Prod_lowA_mean_ci95_max,Prod_highB_mean,Prod_highB_mean_ci95_min,Prod_highB_mean_ci95_max,Prod_lowB_mean,Prod_lowB_mean_ci95_min,Prod_lowB_mean_ci95_max,Prod_more_coauthC_mean,Prod_more_coauthC_mean_ci95_min,Prod_more_coauthC_mean_ci95_max,Prod_less_coauthC_mean,Prod_less_coauthC_mean_ci95_min,Prod_less_coauthC_mean_ci95_max,Prod_diffA_mean,Prod_diffA_mean_ci95_min,Prod_diffA_mean_ci95_max,Prod_diffB_mean,Prod_diffB_mean_ci95_min,Prod_diffB_mean_ci95_max,Prod_diffC_mean,Prod_diffC_mean_ci95_min,Prod_diffC_mean_ci95_max,Imp1_highA_mean,Imp1_highA_mean_ci95_min,Imp1_highA_mean_ci95_max,Imp1_lowA_mean,Imp1_lowA_mean_ci95_min,Imp1_lowA_mean_ci95_max,Imp1_highB_mean,Imp1_highB_mean_ci95_min,Imp1_highB_mean_ci95_max,Imp1_lowB_mean,Imp1_lowB_mean_ci95_min,Imp1_lowB_mean_ci95_max,Imp1_more_coauthC_mean,Imp1_more_coauthC_mean_ci95_min,Imp1_more_coauthC_mean_ci95_max,Imp1_less_coauthC_mean,Imp1_less_coauthC_mean_ci95_min,Imp1_less_coauthC_mean_ci95_max,Imp1_diffA_mean,Imp1_diffA_mean_ci95_min,Imp1_diffA_mean_ci95_max,Imp1_diffB_mean,Imp1_diffB_mean_ci95_min,Imp1_diffB_mean_ci95_max,Imp1_diffC_mean,Imp1_diffC_mean_ci95_min,Imp1_diffC_mean_ci95_max,Prod_diffA_err_min,Prod_diffA_err_max,Imp1_diffA_err_min,Imp1_diffA_err_max,Prod_diffB_err_min,Prod_diffB_err_max,Imp1_diffB_err_min,Imp1_diffB_err_max,Prod_diffC_err_min,Prod_diffC_err_max,Imp1_diffC_err_min,Imp1_diffC_err_max
Gravitational wave,10,0.2000,0.0597,0.0510,0.0682,0.0504,0.0408,0.0603,0.2827,0.2432,0.3203,0.1750,0.1343,0.2139,0.0064,0.0000,0.0132,0.1589,0.1382,0.1893,0.0092,-0.0015,0.0203,0.1077,0.0525,0.1603,-0.1525,-0.1808,-0.1332,0.0415,0.0313,0.0536,0.0330,0.0288,0.0380,0.2096,0.1684,0.2523,0.1848,0.1361,0.2395,0.0054,0.0000,0.0109,0.1283,0.1070,0.1516,0.0085,-0.0016,0.0193,0.0248,-0.0269,0.0714,-0.1229,-0.1437,-0.1032,0.0108,0.0111,0.0102,0.0107,0.0552,0.0526,0.0518,0.0466,0.0284,0.0192,0.0208,0.0198
Dark matter,13,0.2000,0.0852,0.0750,0.0955,0.0405,0.0332,0.0484,0.3442,0.3138,0.3796,0.1582,0.1223,0.2049,0.0098,0.0040,0.0165,0.1889,0.1622,0.2183,0.0447,0.0350,0.0550,0.1860,0.1363,0.2381,-0.1791,-0.2095,-0.1517,0.0456,0.0368,0.0549,0.0257,0.0195,0.0324,0.2238,0.1834,0.2551,0.1537,0.1026,0.2097,0.0047,0.0018,0.0079,0.1377,0.0998,0.1813,0.0200,0.0134,0.0263,0.0701,0.0037,0.1292,-0.1330,-0.1776,-0.0932,0.0097,0.0103,0.0065,0.0064,0.0497,0.0521,0.0665,0.0591,0.0304,0.0274,0.0446,0.0398
Fluid dynamics,16,0.2000,0.0516,0.0477,0.0559,0.0364,0.0322,0.0410,0.2793,0.2565,0.3037,0.1989,0.1724,0.2245,0.0070,0.0034,0.0110,0.1146,0.0991,0.1318,0.0152,0.0094,0.0207,0.0804,0.0514,0.1111,-0.1076,-0.1253,-0.0912,0.0442,0.0391,0.0503,0.0316,0.0272,0.0359,0.2367,0.2175,0.2568,0.1885,0.1685,0.2073,0.0106,0.0047,0.0169,0.0869,0.0755,0.0987,0.0126,0.0082,0.0175,0.0482,0.0283,0.0670,-0.0764,-0.0910,-0.0619,0.0058,0.0055,0.0044,0.0049,0.0290,0.0307,0.0199,0.0188,0.0178,0.0164,0.0146,0.0145
Soliton,18,0.2000,0.0531,0.0466,0.0599,0.0242,0.0184,0.0306,0.3516,0.3308,0.3727,0.1896,0.1502,0.2339,0.0114,0.0074,0.0153,0.1157,0.0985,0.1323,0.0289,0.0242,0.0332,0.1620,0.1157,0.2065,-0.1044,-0.1217,-0.0861,0.0297,0.0248,0.0349,0.0210,0.0168,0.0252,0.2407,0.2081,0.2722,0.2184,0.1773,0.2608,0.0096,0.0041,0.0162,0.0680,0.0508,0.0857,0.0087,0.0033,0.0135,0.0223,-0.0318,0.0721,-0.0584,-0.0791,-0.0368,0.0047,0.0043,0.0054,0.0048,0.0463,0.0445,0.0542,0.0497,0.0174,0.0182,0.0207,0.0216
Supersymmetry,20,0.2000,0.0969,0.0865,0.1071,0.0430,0.0325,0.0553,0.3679,0.3334,0.4050,0.1454,0.1086,0.1819,0.0115,0.0035,0.0212,0.1932,0.1709,0.2161,0.0538,0.0413,0.0666,0.2224,0.1723,0.2701,-0.1817,-0.2056,-0.1569,0.0609,0.0470,0.0751,0.0302,0.0204,0.0416,0.2729,0.2317,0.3123,0.1592,0.0968,0.2285,0.0013,0.0000,0.0037,0.1575,0.1246,0.1924,0.0307,0.0183,0.0431,0.1137,0.0279,0.1958,-0.1562,-0.1916,-0.1219,0.0125,0.0128,0.0124,0.0124,0.0501,0.0477,0.0858,0.0821,0.0239,0.0249,0.0354,0.0343
Statistical physics,23,0.2000,0.1128,0.1049,0.1216,0.0656,0.0601,0.0714,0.3339,0.3252,0.3426,0.2318,0.2189,0.2457,0.0343,0.0315,0.0372,0.1941,0.1875,0.2012,0.0473,0.0429,0.0525,0.1021,0.0876,0.1157,-0.1598,-0.1672,-0.1526,0.0973,0.0903,0.1050,0.0636,0.0579,0.0697,0.3132,0.3019,0.3233,0.2188,0.2092,0.2289,0.0342,0.0309,0.0375,0.1582,0.1511,0.1650,0.0338,0.0304,0.0370,0.0943,0.0796,0.1090,-0.1240,-0.1310,-0.1166,0.0043,0.0052,0.0033,0.0033,0.0145,0.0137,0.0148,0.0147,0.0075,0.0072,0.0070,0.0074
Superconductivity,23,0.2000,0.0282,0.0255,0.0312,0.0222,0.0192,0.0256,0.2101,0.1986,0.2228,0.1829,0.1665,0.1990,0.0150,0.0126,0.0174,0.0758,0.0687,0.0835,0.0060,0.0039,0.0082,0.0272,0.0111,0.0426,-0.0609,-0.0684,-0.0537,0.0259,0.0233,0.0284,0.0203,0.0180,0.0228,0.2009,0.1843,0.2197,0.1934,0.1683,0.2196,0.0115,0.0088,0.0145,0.0595,0.0522,0.0668,0.0056,0.0034,0.0077,0.0075,-0.0185,0.0353,-0.0479,-0.0563,-0.0399,0.0022,0.0021,0.0022,0.0021,0.0161,0.0154,0.0260,0.0279,0.0075,0.0071,0.0083,0.0080
}{\PhysicsInfluenceProdImpOneTwenty}



\pgfplotstableread[col sep=comma, ignore chars={"}]{
topic,windows,threshold,Prod_highA_mean,Prod_highA_mean_ci95_min,Prod_highA_mean_ci95_max,Prod_lowA_mean,Prod_lowA_mean_ci95_min,Prod_lowA_mean_ci95_max,Prod_highB_mean,Prod_highB_mean_ci95_min,Prod_highB_mean_ci95_max,Prod_lowB_mean,Prod_lowB_mean_ci95_min,Prod_lowB_mean_ci95_max,Prod_more_coauthC_mean,Prod_more_coauthC_mean_ci95_min,Prod_more_coauthC_mean_ci95_max,Prod_less_coauthC_mean,Prod_less_coauthC_mean_ci95_min,Prod_less_coauthC_mean_ci95_max,Prod_diffA_mean,Prod_diffA_mean_ci95_min,Prod_diffA_mean_ci95_max,Prod_diffB_mean,Prod_diffB_mean_ci95_min,Prod_diffB_mean_ci95_max,Prod_diffC_mean,Prod_diffC_mean_ci95_min,Prod_diffC_mean_ci95_max,Imp1_highA_mean,Imp1_highA_mean_ci95_min,Imp1_highA_mean_ci95_max,Imp1_lowA_mean,Imp1_lowA_mean_ci95_min,Imp1_lowA_mean_ci95_max,Imp1_highB_mean,Imp1_highB_mean_ci95_min,Imp1_highB_mean_ci95_max,Imp1_lowB_mean,Imp1_lowB_mean_ci95_min,Imp1_lowB_mean_ci95_max,Imp1_more_coauthC_mean,Imp1_more_coauthC_mean_ci95_min,Imp1_more_coauthC_mean_ci95_max,Imp1_less_coauthC_mean,Imp1_less_coauthC_mean_ci95_min,Imp1_less_coauthC_mean_ci95_max,Imp1_diffA_mean,Imp1_diffA_mean_ci95_min,Imp1_diffA_mean_ci95_max,Imp1_diffB_mean,Imp1_diffB_mean_ci95_min,Imp1_diffB_mean_ci95_max,Imp1_diffC_mean,Imp1_diffC_mean_ci95_min,Imp1_diffC_mean_ci95_max,Prod_diffA_err_min,Prod_diffA_err_max,Imp1_diffA_err_min,Imp1_diffA_err_max,Prod_diffB_err_min,Prod_diffB_err_max,Imp1_diffB_err_min,Imp1_diffB_err_max,Prod_diffC_err_min,Prod_diffC_err_max,Imp1_diffC_err_min,Imp1_diffC_err_max
Protein structure,19,0.2000,0.0455,0.0378,0.0530,0.0228,0.0181,0.0278,0.3468,0.3315,0.3625,0.2208,0.2009,0.2402,0.0164,0.0119,0.0214,0.1137,0.0985,0.1289,0.0227,0.0174,0.0279,0.1259,0.0978,0.1547,-0.0973,-0.1098,-0.0854,0.0392,0.0297,0.0498,0.0200,0.0158,0.0241,0.3159,0.2913,0.3403,0.1870,0.1621,0.2110,0.0178,0.0115,0.0243,0.0805,0.0633,0.1000,0.0192,0.0121,0.0281,0.1289,0.0939,0.1659,-0.0627,-0.0801,-0.0464,0.0053,0.0052,0.0071,0.0089,0.0281,0.0288,0.0350,0.0370,0.0125,0.0118,0.0174,0.0163
Genome,23,0.2000,0.0640,0.0574,0.0702,0.0402,0.0367,0.0437,0.2409,0.2255,0.2564,0.1659,0.1563,0.1761,0.0342,0.0315,0.0368,0.1303,0.1176,0.1426,0.0238,0.0199,0.0276,0.0749,0.0595,0.0910,-0.0961,-0.1077,-0.0843,0.0567,0.0501,0.0634,0.0362,0.0327,0.0399,0.2156,0.2014,0.2308,0.1404,0.1302,0.1506,0.0368,0.0310,0.0429,0.1021,0.0880,0.1160,0.0205,0.0166,0.0245,0.0753,0.0590,0.0930,-0.0654,-0.0764,-0.0551,0.0039,0.0038,0.0039,0.0040,0.0155,0.0160,0.0163,0.0177,0.0116,0.0118,0.0110,0.0103
Peptide sequence,23,0.2000,0.0265,0.0199,0.0336,0.0197,0.0147,0.0253,0.2404,0.2217,0.2587,0.2001,0.1856,0.2145,0.0163,0.0123,0.0207,0.0552,0.0440,0.0664,0.0068,0.0046,0.0093,0.0403,0.0229,0.0572,-0.0389,-0.0472,-0.0307,0.0227,0.0173,0.0287,0.0203,0.0155,0.0256,0.2275,0.2146,0.2410,0.1814,0.1664,0.1980,0.0168,0.0123,0.0223,0.0348,0.0270,0.0431,0.0025,0.0003,0.0047,0.0461,0.0262,0.0664,-0.0180,-0.0229,-0.0129,0.0022,0.0025,0.0021,0.0022,0.0174,0.0169,0.0198,0.0203,0.0083,0.0081,0.0049,0.0051
Alzheimer's disease,23,0.2000,0.0294,0.0268,0.0321,0.0165,0.0145,0.0187,0.3056,0.2906,0.3194,0.1600,0.1447,0.1746,0.0161,0.0135,0.0188,0.0616,0.0550,0.0683,0.0129,0.0104,0.0154,0.1456,0.1306,0.1621,-0.0454,-0.0527,-0.0379,0.0200,0.0178,0.0222,0.0145,0.0122,0.0169,0.1906,0.1750,0.2060,0.1622,0.1389,0.1852,0.0125,0.0091,0.0160,0.0318,0.0253,0.0389,0.0055,0.0036,0.0076,0.0283,-0.0020,0.0594,-0.0193,-0.0275,-0.0115,0.0024,0.0025,0.0019,0.0021,0.0150,0.0165,0.0304,0.0310,0.0073,0.0076,0.0082,0.0078
Neurology,23,0.2000,0.0334,0.0314,0.0354,0.0224,0.0208,0.0242,0.2525,0.2412,0.2626,0.1518,0.1394,0.1634,0.0212,0.0173,0.0252,0.0689,0.0610,0.0767,0.0110,0.0092,0.0128,0.1007,0.0876,0.1144,-0.0478,-0.0554,-0.0399,0.0269,0.0247,0.0292,0.0233,0.0214,0.0252,0.1913,0.1800,0.2021,0.1491,0.1316,0.1671,0.0177,0.0123,0.0241,0.0461,0.0396,0.0527,0.0036,0.0012,0.0063,0.0422,0.0201,0.0649,-0.0284,-0.0374,-0.0190,0.0018,0.0018,0.0024,0.0027,0.0132,0.0137,0.0221,0.0228,0.0076,0.0079,0.0089,0.0095
Chemotherapy,23,0.2000,0.0353,0.0321,0.0385,0.0281,0.0261,0.0301,0.1908,0.1785,0.2031,0.1280,0.1192,0.1374,0.0314,0.0285,0.0347,0.0619,0.0564,0.0675,0.0072,0.0053,0.0093,0.0628,0.0512,0.0752,-0.0305,-0.0342,-0.0268,0.0313,0.0289,0.0338,0.0294,0.0280,0.0308,0.1541,0.1457,0.1623,0.1290,0.1184,0.1399,0.0260,0.0230,0.0292,0.0452,0.0410,0.0494,0.0019,0.0001,0.0039,0.0250,0.0128,0.0361,-0.0192,-0.0230,-0.0154,0.0019,0.0020,0.0018,0.0019,0.0116,0.0124,0.0122,0.0110,0.0038,0.0036,0.0038,0.0039
Radiation therapy,23,0.2000,0.0367,0.0326,0.0408,0.0269,0.0250,0.0288,0.1855,0.1733,0.1978,0.1205,0.1117,0.1297,0.0281,0.0235,0.0327,0.0739,0.0671,0.0809,0.0098,0.0066,0.0129,0.0650,0.0556,0.0752,-0.0458,-0.0509,-0.0412,0.0293,0.0270,0.0315,0.0292,0.0272,0.0315,0.1411,0.1281,0.1550,0.1317,0.1223,0.1417,0.0258,0.0225,0.0296,0.0466,0.0423,0.0507,0.0000,-0.0022,0.0024,0.0093,-0.0060,0.0249,-0.0208,-0.0255,-0.0158,0.0032,0.0031,0.0022,0.0023,0.0095,0.0102,0.0154,0.0156,0.0050,0.0046,0.0048,0.0050
}{\BioMedInfluenceProdImpOneTwenty}

==> figures/SI/closure-1-v2-arxiv.tex <==
\input{data/closure}
% \pgfplotsset{colormap/PuOr}
\pgfplotsset{colormap/RdBu}


% 
\begin{tikzpicture}

\begin{scope}[shift={(32em, 8em)}, scale=0.6]
    \pgfplotscolorbardrawstandalone[
        colorbar horizontal,
        point meta min=-0.0346, point meta max=0.0346,
        /pgfplots/colormap={custom}{color=(RdBu-L), color=(white),color=(RdBu-B)},
        colorbar style={
            scale=1,
            height=8pt,
            xtick style={
                draw=none,
                % xshift=-0.2em,
                /pgf/number format/.cd,
                fixed,
                fixed zerofill,
                precision=0,
                /tikz/.cd
        	},
            % scaled x ticks=false,
            xtick={-0.0346,-0.017,0,0.017,0.0346}, 
            xticklabels={-0.034,-0.017,0,0.017,0.034},
            xticklabel style={font=\normalsize\sffamily},
            xticklabel pos=upper,
            scaled ticks=false,
        },
    ]
\end{scope}

\begin{scope}[shift={(8, 1.75)}]
    \begin{customlegend}[ 
    legend columns=4,
    legend style={
    draw=none,
    fill=none,
    % scale=1.2,
    % font=\footnotesize,
    column sep=2ex,
    % nodes={scale=1.8, transform shape},
  },
  legend cell align={left},
  legend entries={Observed $C(k)$~~,Simple baseline $C_\text{base}(k)$~~~} %,Top 10\% authors~~~,Bottom 10\%}
  ]
    \addlegendimage{cumulative_prob}
    \addlegendimage{cumulative_baseline2}
    % \addlegendimage{active}
    % \addlegendimage{baseline}
    \end{customlegend}
\end{scope}

\begin{groupplot}[
        group style={
			group name=my plots,
			rows=5,
            columns=4,
			% x descriptions at=edge bottom,
            % y descriptions at=edge left,
            xticklabels at=all,
            xlabels at=edge bottom,
            yticklabels at=all,
            ylabels at=edge left,
			vertical sep=25pt,
            horizontal sep=29pt,
		},
        % height=120pt,
        height=95pt,
        width=140pt,
        % width=160pt,
        ymajorgrids,
		grid style={draw=gray!25},
        xtick distance=2,
        minor x tick num=1,
        xtick align=center , 
        xtick style={font=\footnotesize\sffamily},
		ytick style={draw=none, font=\scriptsize\sffamily},
		%xticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
        % axis y line*=left,
        % y axis line style={draw=none},
        % axis x line*=bottom, 
        xticklabel style={yshift=-0.6em, font=\footnotesize\sffamily},
        yticklabel style={
            xshift=-0em,
            font=\scriptsize\sffamily,
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
            /tikz/.cd
    	},
        xtick pos=lower,
        title style={yshift=-1.5em, align=center, font=\footnotesize\sffamily, fill=gray!2},
        xmin=0, xmax=10,
        ymin=0,
        ytick distance=0.03,
        enlarge x limits=0.05,
        enlarge y limits=0.05,
        xlabel={Active contacts ($k$)},
        ylabel={\small{Probability}},
        % xlabel={}, ylabel={},
        every node near coord/.append style={font=\tiny},
        nodes near coords align={below},
        ytick distance=0.04,
        scaled y ticks=false,
        axis background/.style={fill=gray!2},
        % major y tick num=4,
        %yticklabels={,,},
        %ylabel={Influence probability},
    ]


% k	topic	baseline	activ_prob_mean	activ_prob_mean_ci95_min	activ_prob_mean_ci95_max	Prod_high_mean	Prod_high_mean_ci95_min	Prod_high_mean_ci95_max	Prod_low_mean	Prod_low_mean_ci95_min	Prod_low_mean_ci95_max	overall_den_mean	Prod_den_high1_mean	Prod_den_low1_mean	Imp1_high_mean	Imp1_high_mean_ci95_min	Imp1_high_mean_ci95_max	Imp1_low_mean	Imp1_low_mean_ci95_min	Imp1_low_mean_ci95_max	Imp1_den_high1_mean	Imp1_den_low1_mean	activ_p_val	activ_p_str	Prod_p_val	Prod_p_str	Imp1_p_val	Imp1_p_str    
    \nextgroupplot[title={Gravitational Wave}, ymax=0.08, ytick distance=0.03]
    
    	% \node[text=magenta, font=\small\sffamily] at (axis cs: 5,0.11274) {p=0.833 };
    
    	\addplot [cumulative_prob] table[x=k, y=activ_prob_mean] {\GravitationalWaveClosureProdImpOneVerTwo};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=activ_prob_mean_ci95_max] {\GravitationalWaveClosureProdImpOneVerTwo};
    	\addplot [name path=lower,draw=none] table[x=k, y=activ_prob_mean_ci95_min] {\GravitationalWaveClosureProdImpOneVerTwo};
    	\addplot [cumulative_err] fill between[of=upper and lower];

        \addplot [cumulative_baseline2] table[x=k, y=baseline2_mean] {\GravitationalWaveClosureProdImpOneVerTwo};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=baseline2_mean_ci95_max] {\GravitationalWaveClosureProdImpOneVerTwo};
    	\addplot [name path=lower,draw=none] table[x=k, y=baseline2_mean_ci95_min] {\GravitationalWaveClosureProdImpOneVerTwo};
    	\addplot [cumulative_baseline_err2] fill between[of=upper and lower];

    \nextgroupplot[title={Dark Matter}, ymax=0.10, ytick distance=0.03]
    
    	% \node[text=magenta, font=\small\sffamily] at (axis cs: 5,0.11274) {p=0.833 };
    
    	\addplot [cumulative_prob] table[x=k, y=activ_prob_mean] {\DarkMatterClosureProdImpOneVerTwo};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=activ_prob_mean_ci95_max] {\DarkMatterClosureProdImpOneVerTwo};
    	\addplot [name path=lower,draw=none] table[x=k, y=activ_prob_mean_ci95_min] {\DarkMatterClosureProdImpOneVerTwo};
    	\addplot [cumulative_err] fill between[of=upper and lower];
    
    	% \addplot [cumulative_baseline] table[x=k,y=baseline] {\DarkMatterClosureProdImpOneVerTwo};

        \addplot [cumulative_baseline2] table[x=k, y=baseline2_mean] {\DarkMatterClosureProdImpOneVerTwo};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=baseline2_mean_ci95_max] {\DarkMatterClosureProdImpOneVerTwo};
    	\addplot [name path=lower,draw=none] table[x=k, y=baseline2_mean_ci95_min] {\DarkMatterClosureProdImpOneVerTwo};
    	\addplot [cumulative_baseline_err2] fill between[of=upper and lower];
    
    \nextgroupplot[title={Fluid Dynamics}, ymax=0.10, ytick distance=0.03]
    
    	% \node[text=magenta, font=\small\sffamily] at (axis cs: 5,0.11274) {p=0.833 };
    
    	\addplot [cumulative_prob] table[x=k, y=activ_prob_mean] {\FluidDynamicsClosureProdImpOneVerTwo};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=activ_prob_mean_ci95_max] {\FluidDynamicsClosureProdImpOneVerTwo};
    	\addplot [name path=lower,draw=none] table[x=k, y=activ_prob_mean_ci95_min] {\FluidDynamicsClosureProdImpOneVerTwo};
    	\addplot [cumulative_err] fill between[of=upper and lower];
    
    	% \addplot [cumulative_baseline] table[x=k,y=baseline] {\FluidDynamicsClosureProdImpOneVerTwo};

        \addplot [cumulative_baseline2] table[x=k, y=baseline2_mean] {\FluidDynamicsClosureProdImpOneVerTwo};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=baseline2_mean_ci95_max] {\FluidDynamicsClosureProdImpOneVerTwo};
    	\addplot [name path=lower,draw=none] table[x=k, y=baseline2_mean_ci95_min] {\FluidDynamicsClosureProdImpOneVerTwo};
    	\addplot [cumulative_baseline_err2] fill between[of=upper and lower];

    \nextgroupplot[title={Soliton}, ymax=0.07, ytick distance=0.02]
    
    	% \node[text=magenta, font=\small\sffamily] at (axis cs: 5,0.11274) {p=0.833 };
    
    	\addplot [cumulative_prob] table[x=k, y=activ_prob_mean] {\SolitonClosureProdImpOneVerTwo};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=activ_prob_mean_ci95_max] {\SolitonClosureProdImpOneVerTwo};
    	\addplot [name path=lower,draw=none] table[x=k, y=activ_prob_mean_ci95_min] {\SolitonClosureProdImpOneVerTwo};
    	\addplot [cumulative_err] fill between[of=upper and lower];

        \addplot [cumulative_baseline] table[x=k,y=baseline] {\SolitonClosureProdImpOneVerTwo};

        \addplot [cumulative_baseline2] table[x=k, y=baseline2_mean] {\SolitonClosureProdImpOneVerTwo};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=baseline2_mean_ci95_max] {\SolitonClosureProdImpOneVerTwo};
    	\addplot [name path=lower,draw=none] table[x=k, y=baseline2_mean_ci95_min] {\SolitonClosureProdImpOneVerTwo};
    	\addplot [cumulative_baseline_err2] fill between[of=upper and lower];

    \nextgroupplot[title={Supersymmetry}, ymax=0.075, ytick distance=0.02]
    
    	% \node[text=magenta, font=\small\sffamily] at (axis cs: 5,0.11274) {p=0.833 };
    
    	\addplot [cumulative_prob] table[x=k, y=activ_prob_mean] {\SupersymmetryClosureProdImpOneVerTwo};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=activ_prob_mean_ci95_max] {\SupersymmetryClosureProdImpOneVerTwo};
    	\addplot [name path=lower,draw=none] table[x=k, y=activ_prob_mean_ci95_min] {\SupersymmetryClosureProdImpOneVerTwo};
    	\addplot [cumulative_err] fill between[of=upper and lower];
    
    	% \addplot [cumulative_baseline] table[x=k,y=baseline] {\SupersymmetryClosureProdImpOneVerTwo};

        \addplot [cumulative_baseline2] table[x=k, y=baseline2_mean] {\SupersymmetryClosureProdImpOneVerTwo};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=baseline2_mean_ci95_max] {\SupersymmetryClosureProdImpOneVerTwo};
    	\addplot [name path=lower,draw=none] table[x=k, y=baseline2_mean_ci95_min] {\SupersymmetryClosureProdImpOneVerTwo};
    	\addplot [cumulative_baseline_err2] fill between[of=upper and lower];


    \nextgroupplot[title={Statistical Physics}, ymax=0.235, ytick distance=0.06]
    
    	% \node[text=magenta, font=\small\sffamily] at (axis cs: 5,0.11274) {p=0.833 };
    
    	\addplot [cumulative_prob] table[x=k, y=activ_prob_mean] {\StatisticalPhysicsClosureProdImpOneVerTwo};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=activ_prob_mean_ci95_max] {\StatisticalPhysicsClosureProdImpOneVerTwo};
    	\addplot [name path=lower,draw=none] table[x=k, y=activ_prob_mean_ci95_min] {\StatisticalPhysicsClosureProdImpOneVerTwo};
    	\addplot [cumulative_err] fill between[of=upper and lower];
    
    	% \addplot [cumulative_baseline] table[x=k,y=baseline] {\StatisticalPhysicsClosureProdImpOneVerTwo};

        \addplot [cumulative_baseline2] table[x=k, y=baseline2_mean] {\StatisticalPhysicsClosureProdImpOneVerTwo};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=baseline2_mean_ci95_max] {\StatisticalPhysicsClosureProdImpOneVerTwo};
    	\addplot [name path=lower,draw=none] table[x=k, y=baseline2_mean_ci95_min] {\StatisticalPhysicsClosureProdImpOneVerTwo};
    	\addplot [cumulative_baseline_err2] fill between[of=upper and lower];

    \nextgroupplot[title={Superconductivity}, ymax=0.1, ytick distance=0.03]
    
    	% \node[text=magenta, font=\small\sffamily] at (axis cs: 5,0.11274) {p=0.833 };
    
    	\addplot [cumulative_prob] table[x=k, y=activ_prob_mean] {\SuperconductivityClosureProdImpOneVerTwo};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=activ_prob_mean_ci95_max] {\SuperconductivityClosureProdImpOneVerTwo};
    	\addplot [name path=lower,draw=none] table[x=k, y=activ_prob_mean_ci95_min] {\SuperconductivityClosureProdImpOneVerTwo};
    	\addplot [cumulative_err] fill between[of=upper and lower];
    
    	% \addplot [cumulative_baseline] table[x=k,y=baseline] {\SuperconductivityClosureProdImpOneVerTwo};
     
        \addplot [cumulative_baseline2] table[x=k, y=baseline2_mean] {\SuperconductivityClosureProdImpOneVerTwo};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=baseline2_mean_ci95_max] {\SuperconductivityClosureProdImpOneVerTwo};
    	\addplot [name path=lower,draw=none] table[x=k, y=baseline2_mean_ci95_min] {\SuperconductivityClosureProdImpOneVerTwo};
    	\addplot [cumulative_baseline_err2] fill between[of=upper and lower];
    
    %%%%%%%%%%%%%%%%%%%%%%%%
    
    
    \nextgroupplot[title={Compiler}, ymax=0.08, ytick distance=0.03]
    
    	% \node[text=magenta, font=\small\sffamily] at (axis cs: 5,0.11274) {p=0.833 };
    
    	\addplot [cumulative_prob] table[x=k, y=activ_prob_mean] {\CompilerClosureProdImpOneVerTwo};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=activ_prob_mean_ci95_max] {\CompilerClosureProdImpOneVerTwo};
    	\addplot [name path=lower,draw=none] table[x=k, y=activ_prob_mean_ci95_min] {\CompilerClosureProdImpOneVerTwo};
    	\addplot [cumulative_err] fill between[of=upper and lower];
    
    	% \addplot [cumulative_baseline] table[x=k,y=baseline] {\CompilerClosureProdImpOneVerTwo};

        \addplot [cumulative_baseline2] table[x=k, y=baseline2_mean] {\CompilerClosureProdImpOneVerTwo};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=baseline2_mean_ci95_max] {\CompilerClosureProdImpOneVerTwo};
    	\addplot [name path=lower,draw=none] table[x=k, y=baseline2_mean_ci95_min] {\CompilerClosureProdImpOneVerTwo};
    	\addplot [cumulative_baseline_err2] fill between[of=upper and lower];
    
    \nextgroupplot[title={Mobile Computing}, ymax=0.14, ytick distance=0.04]
    
    	% \node[text=magenta, font=\small\sffamily] at (axis cs: 5,0.11274) {p=0.833 };
    
    	\addplot [cumulative_prob] table[x=k, y=activ_prob_mean] {\MobileComputingClosureProdImpOneVerTwo};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=activ_prob_mean_ci95_max] {\MobileComputingClosureProdImpOneVerTwo};
    	\addplot [name path=lower,draw=none] table[x=k, y=activ_prob_mean_ci95_min] {\MobileComputingClosureProdImpOneVerTwo};
    	\addplot [cumulative_err] fill between[of=upper and lower];
    
    	% \addplot [cumulative_baseline] table[x=k,y=baseline] {\MobileComputingClosureProdImpOneVerTwo};

        \addplot [cumulative_baseline2] table[x=k, y=baseline2_mean] {\MobileComputingClosureProdImpOneVerTwo};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=baseline2_mean_ci95_max] {\MobileComputingClosureProdImpOneVerTwo};
    	\addplot [name path=lower,draw=none] table[x=k, y=baseline2_mean_ci95_min] {\MobileComputingClosureProdImpOneVerTwo};
    	\addplot [cumulative_baseline_err2] fill between[of=upper and lower];

    
    \nextgroupplot[title={Cryptography}, ymax=0.18, ytick distance=0.05]
    	% \node[text=magenta, font=\small\sffamily] at (axis cs: 5,0.11274) {p=0.833 };
    
    	\addplot [cumulative_prob] table[x=k, y=activ_prob_mean] {\CryptographyClosureProdImpOneVerTwo};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=activ_prob_mean_ci95_max] {\CryptographyClosureProdImpOneVerTwo};
    	\addplot [name path=lower,draw=none] table[x=k, y=activ_prob_mean_ci95_min] {\CryptographyClosureProdImpOneVerTwo};
    	\addplot [cumulative_err] fill between[of=upper and lower];
    
    	% \addplot [cumulative_baseline] table[x=k,y=baseline] {\CryptographyClosureProdImpOneVerTwo};
     
        \addplot [cumulative_baseline2] table[x=k, y=baseline2_mean] {\CryptographyClosureProdImpOneVerTwo};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=baseline2_mean_ci95_max] {\CryptographyClosureProdImpOneVerTwo};
    	\addplot [name path=lower,draw=none] table[x=k, y=baseline2_mean_ci95_min] {\CryptographyClosureProdImpOneVerTwo};
    	\addplot [cumulative_baseline_err2] fill between[of=upper and lower];

    \nextgroupplot[title={Cluster analysis}, ymax=0.26, ytick distance=0.06]
    
    	% \node[text=magenta, font=\small\sffamily] at (axis cs: 5,0.11274) {p=0.833 };
    
    	\addplot [cumulative_prob] table[x=k, y=activ_prob_mean] {\ClusterAnalysisClosureProdImpOneVerTwo};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=activ_prob_mean_ci95_max] {\ClusterAnalysisClosureProdImpOneVerTwo};
    	\addplot [name path=lower,draw=none] table[x=k, y=activ_prob_mean_ci95_min] {\ClusterAnalysisClosureProdImpOneVerTwo};
    	\addplot [cumulative_err] fill between[of=upper and lower];
    
    	% \addplot [cumulative_baseline] table[x=k,y=baseline] {\ClusterAnalysisClosureProdImpOneVerTwo};

        \addplot [cumulative_baseline2] table[x=k, y=baseline2_mean] {\ClusterAnalysisClosureProdImpOneVerTwo};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=baseline2_mean_ci95_max] {\ClusterAnalysisClosureProdImpOneVerTwo};
    	\addplot [name path=lower,draw=none] table[x=k, y=baseline2_mean_ci95_min] {\ClusterAnalysisClosureProdImpOneVerTwo};
    	\addplot [cumulative_baseline_err2] fill between[of=upper and lower];
     
    
    \nextgroupplot[title={Image Processing}, ymax=0.18, ytick distance=0.05
    ]
    
    	% \node[text=magenta, font=\small\sffamily] at (axis cs: 5,0.11274) {p=0.833 };
    
    	\addplot [cumulative_prob] table[x=k, y=activ_prob_mean] {\ImageProcessingClosureProdImpOneVerTwo};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=activ_prob_mean_ci95_max] {\ImageProcessingClosureProdImpOneVerTwo};
    	\addplot [name path=lower,draw=none] table[x=k, y=activ_prob_mean_ci95_min] {\ImageProcessingClosureProdImpOneVerTwo};
    	\addplot [cumulative_err] fill between[of=upper and lower];
    
    	% \addplot [cumulative_baseline] table[x=k,y=baseline] {\ImageProcessingClosureProdImpOneVerTwo};

        \addplot [cumulative_baseline2] table[x=k, y=baseline2_mean] {\ImageProcessingClosureProdImpOneVerTwo};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=baseline2_mean_ci95_max] {\ImageProcessingClosureProdImpOneVerTwo};
    	\addplot [name path=lower,draw=none] table[x=k, y=baseline2_mean_ci95_min] {\ImageProcessingClosureProdImpOneVerTwo};
    	\addplot [cumulative_baseline_err2] fill between[of=upper and lower];
        
    
    \nextgroupplot[title={Parallel Computing}, ymax=0.19, ytick distance=0.05
    ]
    
    	% \node[text=magenta, font=\small\sffamily] at (axis cs: 5,0.11274) {p=0.833 };
    
    	\addplot [cumulative_prob] table[x=k, y=activ_prob_mean] {\ParallelComputingClosureProdImpOneVerTwo};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=activ_prob_mean_ci95_max] {\ParallelComputingClosureProdImpOneVerTwo};
    	\addplot [name path=lower,draw=none] table[x=k, y=activ_prob_mean_ci95_min] {\ParallelComputingClosureProdImpOneVerTwo};
    	\addplot [cumulative_err] fill between[of=upper and lower];
    
    	% \addplot [cumulative_baseline] table[x=k,y=baseline] {\ParallelComputingClosureProdImpOneVerTwo};

        \addplot [cumulative_baseline2] table[x=k, y=baseline2_mean] {\ParallelComputingClosureProdImpOneVerTwo};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=baseline2_mean_ci95_max] {\ParallelComputingClosureProdImpOneVerTwo};
    	\addplot [name path=lower,draw=none] table[x=k, y=baseline2_mean_ci95_min] {\ParallelComputingClosureProdImpOneVerTwo};
    	\addplot [cumulative_baseline_err2] fill between[of=upper and lower];
    
    %%%%%%%%%%%%%%%%%%%%%%%%

    \nextgroupplot[title={Protein Structure}, ymax=0.10, ytick distance=0.03]
    
    	% \node[text=magenta, font=\small\sffamily] at (axis cs: 5,0.11274) {p=0.833 };
    
    	\addplot [cumulative_prob] table[x=k, y=activ_prob_mean] {\ProteinStructureClosureProdImpOneVerTwo};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=activ_prob_mean_ci95_max] {\ProteinStructureClosureProdImpOneVerTwo};
    	\addplot [name path=lower,draw=none] table[x=k, y=activ_prob_mean_ci95_min] {\ProteinStructureClosureProdImpOneVerTwo};
    	\addplot [cumulative_err] fill between[of=upper and lower];
    
    	% \addplot [cumulative_baseline] table[x=k,y=baseline] {\ProteinStructureClosureProdImpOneVerTwo};

        \addplot [cumulative_baseline2] table[x=k, y=baseline2_mean] {\ProteinStructureClosureProdImpOneVerTwo};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=baseline2_mean_ci95_max] {\ProteinStructureClosureProdImpOneVerTwo};
    	\addplot [name path=lower,draw=none] table[x=k, y=baseline2_mean_ci95_min] {\ProteinStructureClosureProdImpOneVerTwo};
    	\addplot [cumulative_baseline_err2] fill between[of=upper and lower];


    \nextgroupplot[title={Genome}, ymax=0.18, ytick distance=0.05]
    
    	% \node[text=magenta, font=\small\sffamily] at (axis cs: 5,0.11274) {p=0.833 };
    
    	\addplot [cumulative_prob] table[x=k, y=activ_prob_mean] {\GenomeClosureProdImpOneVerTwo};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=activ_prob_mean_ci95_max] {\GenomeClosureProdImpOneVerTwo};
    	\addplot [name path=lower,draw=none] table[x=k, y=activ_prob_mean_ci95_min] {\GenomeClosureProdImpOneVerTwo};
    	\addplot [cumulative_err] fill between[of=upper and lower];
    
    	\addplot [cumulative_baseline] table[x=k,y=baseline] {\GenomeClosureProdImpOneVerTwo};

        \addplot [cumulative_baseline2] table[x=k, y=baseline2_mean] {\GenomeClosureProdImpOneVerTwo};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=baseline2_mean_ci95_max] {\GenomeClosureProdImpOneVerTwo};
    	\addplot [name path=lower,draw=none] table[x=k, y=baseline2_mean_ci95_min] {\GenomeClosureProdImpOneVerTwo};
    	\addplot [cumulative_baseline_err2] fill between[of=upper and lower];

    \nextgroupplot[title={Peptide Sequence}, ymax=0.11, ytick distance=0.03]
    
    	% \node[text=magenta, font=\small\sffamily] at (axis cs: 5,0.11274) {p=0.833 };
    
    	\addplot [cumulative_prob] table[x=k, y=activ_prob_mean] {\PeptideSequenceClosureProdImpOneVerTwo};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=activ_prob_mean_ci95_max] {\PeptideSequenceClosureProdImpOneVerTwo};
    	\addplot [name path=lower,draw=none] table[x=k, y=activ_prob_mean_ci95_min] {\PeptideSequenceClosureProdImpOneVerTwo};
    	\addplot [cumulative_err] fill between[of=upper and lower];
    
    	% \addplot [cumulative_baseline] table[x=k,y=baseline] {\PeptideSequenceClosureProdImpOneVerTwo};

        \addplot [cumulative_baseline2] table[x=k, y=baseline2_mean] {\PeptideSequenceClosureProdImpOneVerTwo};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=baseline2_mean_ci95_max] {\PeptideSequenceClosureProdImpOneVerTwo};
    	\addplot [name path=lower,draw=none] table[x=k, y=baseline2_mean_ci95_min] {\PeptideSequenceClosureProdImpOneVerTwo};
    	\addplot [cumulative_baseline_err2] fill between[of=upper and lower];
    
    \nextgroupplot[title={Alzheimer's Disease}, ymax=0.10, ytick distance=0.03]
    
    	% \node[text=magenta, font=\small\sffamily] at (axis cs: 5,0.11274) {p=0.833 };
    
    	\addplot [cumulative_prob] table[x=k, y=activ_prob_mean] {\AlzheimerSDiseaseClosureProdImpOneVerTwo};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=activ_prob_mean_ci95_max] {\AlzheimerSDiseaseClosureProdImpOneVerTwo};
    	\addplot [name path=lower,draw=none] table[x=k, y=activ_prob_mean_ci95_min] {\AlzheimerSDiseaseClosureProdImpOneVerTwo};
    	\addplot [cumulative_err] fill between[of=upper and lower];
    
    	% \addplot [cumulative_baseline] table[x=k,y=baseline] {\AlzheimerSDiseaseClosureProdImpOneVerTwo};

        \addplot [cumulative_baseline2] table[x=k, y=baseline2_mean] {\AlzheimerSDiseaseClosureProdImpOneVerTwo};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=baseline2_mean_ci95_max] {\AlzheimerSDiseaseClosureProdImpOneVerTwo};
    	\addplot [name path=lower,draw=none] table[x=k, y=baseline2_mean_ci95_min] {\AlzheimerSDiseaseClosureProdImpOneVerTwo};
    	\addplot [cumulative_baseline_err2] fill between[of=upper and lower];

    \nextgroupplot[title={Neurology}, ymax=0.14, ytick distance=0.04]
    
    	% \node[text=magenta, font=\small\sffamily] at (axis cs: 5,0.11274) {p=0.833 };
    
    	\addplot [cumulative_prob] table[x=k, y=activ_prob_mean] {\NeurologyClosureProdImpOneVerTwo};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=activ_prob_mean_ci95_max] {\NeurologyClosureProdImpOneVerTwo};
    	\addplot [name path=lower,draw=none] table[x=k, y=activ_prob_mean_ci95_min] {\NeurologyClosureProdImpOneVerTwo};
    	\addplot [cumulative_err] fill between[of=upper and lower];
    
    	% \addplot [cumulative_baseline] table[x=k,y=baseline] {\NeurologyClosureProdImpOneVerTwo};

        \addplot [cumulative_baseline2] table[x=k, y=baseline2_mean] {\NeurologyClosureProdImpOneVerTwo};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=baseline2_mean_ci95_max] {\NeurologyClosureProdImpOneVerTwo};
    	\addplot [name path=lower,draw=none] table[x=k, y=baseline2_mean_ci95_min] {\NeurologyClosureProdImpOneVerTwo};
    	\addplot [cumulative_baseline_err2] fill between[of=upper and lower];

    
    \nextgroupplot[title={Chemotherapy}, ymax=0.18, ytick distance=0.05]
    
    	% \node[text=magenta, font=\small\sffamily] at (axis cs: 5,0.11274) {p=0.833 };
    
    	\addplot [cumulative_prob] table[x=k, y=activ_prob_mean] {\ChemotherapyClosureProdImpOneVerTwo};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=activ_prob_mean_ci95_max] {\ChemotherapyClosureProdImpOneVerTwo};
    	\addplot [name path=lower,draw=none] table[x=k, y=activ_prob_mean_ci95_min] {\ChemotherapyClosureProdImpOneVerTwo};
    	\addplot [cumulative_err] fill between[of=upper and lower];
    
    	% \addplot [cumulative_baseline] table[x=k,y=baseline] {\ChemotherapyClosureProdImpOneVerTwo};

        \addplot [cumulative_baseline2] table[x=k, y=baseline2_mean] {\ChemotherapyClosureProdImpOneVerTwo};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=baseline2_mean_ci95_max] {\ChemotherapyClosureProdImpOneVerTwo};
    	\addplot [name path=lower,draw=none] table[x=k, y=baseline2_mean_ci95_min] {\ChemotherapyClosureProdImpOneVerTwo};
    	\addplot [cumulative_baseline_err2] fill between[of=upper and lower];

    \nextgroupplot[title={Radiation Therapy}, ymax=0.17, ytick distance=0.05]
    
    	% \node[text=magenta, font=\small\sffamily] at (axis cs: 5,0.11274) {p=0.833 };
    
    	\addplot [cumulative_prob] table[x=k, y=activ_prob_mean] {\RadiationTherapyClosureProdImpOneVerTwo};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=activ_prob_mean_ci95_max] {\RadiationTherapyClosureProdImpOneVerTwo};
    	\addplot [name path=lower,draw=none] table[x=k, y=activ_prob_mean_ci95_min] {\RadiationTherapyClosureProdImpOneVerTwo};
    	\addplot [cumulative_err] fill between[of=upper and lower];
    
    	% \addplot [cumulative_baseline] table[x=k,y=baseline] {\RadiationTherapyClosureProdImpOneVerTwo};
    
        \addplot [cumulative_baseline2] table[x=k, y=baseline2_mean] {\RadiationTherapyClosureProdImpOneVerTwo};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=baseline2_mean_ci95_max] {\RadiationTherapyClosureProdImpOneVerTwo};
    	\addplot [name path=lower,draw=none] table[x=k, y=baseline2_mean_ci95_min] {\RadiationTherapyClosureProdImpOneVerTwo};
    	\addplot [cumulative_baseline_err2] fill between[of=upper and lower];
    %%%%%%%%%%%%%%%%%%%%%%%%
    
\end{groupplot}

%%%%%%%%% Physics vmax=0.0388 %%%%%%%%%

%% Gravitational wave
\node[anchor=south, align=center, scale=0.50] at ($(my plots c1r1.south)+(-0.6em, -1.10em)$){\heatmaprow{0.0346}{0.0007,0.0022,0.0049,0.0065,0.0075,0.0082,0.009,0.0092,0.0094,0.0093,0.0095\\}};

%% Dark matter
\node[anchor=south, align=center, scale=0.50] at ($(my plots c2r1.south)+(-0.6em, -1.10em)$){\heatmaprow{0.0346}{0.0008,0.0028,0.0062,0.0079,0.0089,0.0092,0.0092,0.0089,0.0089,0.0092,0.0092\\}};

%% Fluid dynamics
\node[anchor=south, align=center, scale=0.50] at ($(my plots c3r1.south)+(-0.65em, -1.10em)$){\heatmaprow{0.0346}{0.0016,5.0,-0.0015,-0.0035,-0.0058,-0.0074,-0.0084,-0.0094,-0.0098,-0.0097,-0.0099\\}};

%% Soliton
\node[anchor=south, align=center, scale=0.50] at ($(my plots c4r1.south)+(-0.6em, -1.10em)$){\heatmaprow{0.0346}{0.0006,0.0012,0.0022,0.0025,0.0031,0.0035,5.0,0.0044,0.0051,0.006,0.0072\\}};

%% Supersymmetry
\node[anchor=south, align=center, scale=0.50] at ($(my plots c1r2.south)+(-0.6em, -1.10em)$){\heatmaprow{0.0346}{0.0003,-0.001,-0.0033,-0.0063,-0.0099,-0.0142,-0.018,-0.0224,-0.0258,-0.0287,-0.0317\\}};

%% Statistical physics
\node[anchor=south, align=center, scale=0.50] at ($(my plots c2r2.south)+(-0.6em, -1.10em)$){\heatmaprow{0.0346}{0.0066,5.0,-0.0026,-0.0082,-0.0146,-0.0206,-0.0263,-0.0312,-0.036,-0.0397,-0.0434\\}};

%% Superconductivity
\node[anchor=south, align=center, scale=0.50] at ($(my plots c3r2.south)+(-0.6em, -1.10em)$){\heatmaprow{0.0346}{0.0016,0.0019,0.0037,0.0044,0.0047,0.0049,0.0053,0.0059,0.0066,0.0071,0.0081\\}};


%%%%%%%%% CS vmax=0.0388 %%%%%%%%%
%% Compiler
\node[anchor=south, align=center, scale=0.50] at ($(my plots c4r2.south)+(-0.60em, -1.10em)$){\heatmaprow{0.0346}{0.0008,0.0015,0.0039,0.0052,0.006,0.0065,0.0072,0.0075,0.0073,0.0065,0.0059\\}};

%% Mobile computing
\node[anchor=south, align=center, scale=0.50] at ($(my plots c1r3.south)+(-0.6em, -1.10em)$){\heatmaprow{0.0346}{0.0014,0.0033,0.0081,0.012,0.0152,0.0186,0.0221,0.0254,0.0286,0.0313,0.0346\\}};
%% Cryptography
\node[anchor=south, align=center, scale=0.50] at ($(my plots c2r3.south)+(-0.6em, -1.10em)$){\heatmaprow{0.0346}{0.0017,0.0024,0.0057,0.0082,0.009,0.0094,0.0116,0.0144,0.017,0.019,0.0212\\}};

%% Cluster analysis
\node[anchor=south, align=center, scale=0.50] at ($(my plots c3r3.south)+(-0.6em, -1.10em)$){\heatmaprow{0.0346}{0.0049,0.0037,0.0086,0.0118,0.0139,0.0155,0.0174,0.0207,0.0235,0.0278,0.0307\\}};

%% Image processing
\node[anchor=south, align=center, scale=0.50] at ($(my plots c4r3.south)+(-0.6em, -1.10em)$){\heatmaprow{0.0346}{0.003,0.0031,0.0079,0.0116,0.0139,0.0166,0.0179,0.0202,0.0231,0.0252,0.0288\\}};

%% Parallel computing
\node[anchor=south, align=center, scale=0.50] at ($(my plots c1r4.south)+(-0.75em, -1.10em)$){\heatmaprow{0.0346}{0.0033,0.0019,0.0041,0.0043,0.0035,0.0032,0.0034,5.0,5.0,5.0,0.0062\\}};


%%%%%%%%% 'BioMed' 'base2' vmax=0.0389 %%%%%%%%%
%%%%%%%%% BioMed vmax=0.0388 %%%%%%%%%

%% Protein structure
\node[anchor=south, align=center, scale=0.50] at ($(my plots c2r4.south)+(-0.65em, -1.10em)$){\heatmaprow{0.0346}{0.0008,0.0004,5.0,5.0,-0.0019,-0.0038,-0.0052,-0.0067,-0.0081,-0.0087,-0.0097\\}};

%% Genome
\node[anchor=south, align=center, scale=0.50] at ($(my plots c3r4.south)+(-0.65em, -1.10em)$){\heatmaprow{0.0346}{0.0034,0.0025,0.0038,0.0029,5.0,5.0,-0.0032,-0.0046,-0.006,-0.007,-0.0079\\}};


%% Peptide sequence
\node[anchor=south, align=center, scale=0.50] at ($(my plots c4r4.south)+(-0.6em, -1.10em)$){\heatmaprow{0.0346}{0.0015,0.0007,0.0008,5.0,-0.0019,-0.0036,-0.0052,-0.0066,-0.0077,-0.0089,-0.0099\\}};

%% Alzheimer's disease
\node[anchor=south, align=center, scale=0.50] at ($(my plots c1r5.south)+(-0.6em, -1.10em)$){\heatmaprow{0.0346}{0.0013,0.0013,0.0026,0.0032,0.0036,0.0039,0.0043,0.0049,0.0057,0.0065,0.0077\\}};


%% Neurology
\node[anchor=south, align=center, scale=0.50] at ($(my plots c2r5.south)+(-0.6em, -1.10em)$){\heatmaprow{0.0346}{0.0018,0.0038,0.0088,0.0129,0.0159,0.0185,0.0207,0.0228,0.0246,0.0264,0.0277\\}};

%% Chemotherapy
\node[anchor=south, align=center, scale=0.50] at ($(my plots c3r5.south)+(-0.6em, -1.10em)$){\heatmaprow{0.0346}{0.0038,0.0041,0.0081,0.0103,0.0116,0.0129,0.0143,0.0159,0.0178,0.0198,0.0219\\}};

%% Radiation therapy
\node[anchor=south, align=center, scale=0.50] at ($(my plots c4r5.south)+(-0.6em, -1.10em)$){\heatmaprow{0.0346}{0.0033,0.0039,0.0082,0.0111,0.0137,0.0161,0.0188,0.0213,0.0238,0.0265,0.0288\\}};

\end{tikzpicture}

==> figures/SI/closure-heatmaps-v2-arxiv.tex <==
\input{data/heatmaps}


% \pgfplotsset{colormap/PuOr}
\pgfplotsset{colormap/RdBu}
% \pgfplotsset{colormap/temp}

\begin{tikzpicture}
	\begin{groupplot}[
		group style={
			group size=2 by 3,
            group name=mygroup,
% 			vertical sep=12pt,
			vertical sep=13pt,
            horizontal sep=12pt,
			% x descriptions at=edge bottom,
            xlabels at=edge top,
            xticklabels at=edge bottom,
			y descriptions at=edge left,
		},
		width=0.24\textwidth,
        height=108pt,
		enlarge x limits={rel=0.05, upper},
		enlarge y limits={rel=0.08},
        typeset ticklabels with strut,
        title style={yshift=0.5em, align=center},
        % enlarge y limits=false,
        % enlargelimits=false,
		colormap name=RdBu,
		ytick=data,
        % colorbar,
        tick align=outside,
		xtick=data,
        xtick style={draw=none},
		ytick style={draw=none, font=\scriptsize\sffamily, xshift=-5},
		xticklabel style={draw=none, font=\scriptsize\sffamily},
        yticklabel style={draw=none, font=\scriptsize\sffamily},
		axis background/.style={fill=gray!90}
	]
	%%%%%%%%% Physics
	\nextgroupplot[
		title={Productivity},
		ylabel={},
        point meta min=-0.13,
		point meta max=0.13,
        symbolic x coords={1,2,3,4,5,6,7,8,9,10},
        symbolic y coords={Gravitational wave,Dark matter,Fluid dynamics,Soliton,Supersymmetry,Statistical physics,Superconductivity},
        yticklabels={Gravitational Wave,Dark Matter,Fluid Dynamics,Soliton,Supersymmetry,Statistical Physics,Superconductivity},
        xticklabel pos=top,
        xticklabel style={yshift=-0.5em},
        yticklabel style={xshift=0.3em},
	]
	\addplot[
		matrix plot,  % not matrix plot* 
		draw=black, 
		fill opacity=1,
		colorbar source,
		 % nodes near coords,%=\coordindex,
		% mark=none,
		mesh/cols=10,
		point meta=explicit,
	] 
	table[x=k, y=topic, meta expr=-\thisrow{value}] {\PhysicsHeatmapProdVerTwo};	
	
    %%%%%%%%%
	\nextgroupplot[
		title={Impact},
		ylabel={},
        point meta min=-0.13,
		point meta max=0.13,
        symbolic x coords={1,2,3,4,5,6,7,8,9,10},
		symbolic y coords={Gravitational wave,Dark matter,Fluid dynamics,Soliton,Supersymmetry,Statistical physics,Superconductivity},
        yticklabels={},	
        xticklabel pos=top,
        xticklabel style={yshift=-0.5em},
	]
	\addplot[
		matrix plot,
		draw=black, 
		fill opacity=1,
		colorbar source,
		mesh/cols=10,
		point meta=explicit,
	] 
	table[x=k, y=topic, meta expr=-\thisrow{value}] {\PhysicsHeatmapImpOneVerTwo};	

    %%%%%%%%% CS
	\nextgroupplot[
		height=95pt,
        title={},
		ylabel={},
        point meta min=-0.13,
		point meta max=0.13,
        % colorbar,
		symbolic x coords={1,2,3,4,5,6,7,8,9,10},
		symbolic y coords={Compiler,Mobile computing,Cryptography,Cluster analysis,Image processing,Parallel computing},
        xticklabels={},       
        yticklabels={Compiler, Mobile Computing, Cryptography, Cluster Analysis, Image Processing, Parallel Computing},
        yticklabel style={xshift=0.3em},
	]
	\addplot[
		matrix plot,
		draw=black, 
		fill opacity=1,
		colorbar source,
		mesh/cols=10,
		point meta=explicit,
	] 
	table[x=k, y=topic, meta expr=-\thisrow{value}] {\CSHeatmapProdVerTwo};	
	
    %%%%%%%%%
	\nextgroupplot[
        height=95pt,
		title={},
		ylabel={},
        point meta min=-0.13,
		point meta max=0.13,
        % colorbar,
		symbolic x coords={1,2,3,4,5,6,7,8,9,10},
		symbolic y coords={Compiler,Mobile computing,Cryptography,Cluster analysis,Image processing,Parallel computing},
		% xticklabel pos=top,
        xticklabels={},
        yticklabels={},
	]
	\addplot[
		matrix plot,
		draw=black, 
		fill opacity=1,
		colorbar source,
		mesh/cols=10,
		point meta=explicit,
	] 
	table[x=k, y=topic, meta expr=-\thisrow{value}] {\CSHeatmapImpOneVerTwo};	


 %%%%%%%%% BioMed
	\nextgroupplot[
		title={},
		ylabel={},
        point meta min=-0.13,
		point meta max=0.13,
        % colorbar,
		symbolic x coords={1,2,3,4,5,6,7,8,9,10},
		symbolic y coords={Protein structure,Genome,Peptide sequence,Alzheimer's disease,Neurology,Chemotherapy,Radiation therapy},
        yticklabels={Protein Structure, Genome, Peptide Sequence, Alzheimer's Disease, Neurology, Chemotherapy, Radiation Therapy},
        xticklabel style={yshift=0.5em},
        yticklabel style={xshift=0.3em},
		% xticklabel pos=top,
        % xticklabels={},       
	]
	\addplot[
		matrix plot,
		draw=black, 
		fill opacity=1,
		colorbar source,
		mesh/cols=10,
		point meta=explicit,
	] 
	table[x=k, y=topic, meta expr=-\thisrow{value}] {\BioMedHeatmapProdVerTwo};	
	
    %%%%%%%%%
	\nextgroupplot[
		title={},
		ylabel={},
        point meta min=-0.13,
		point meta max=0.13,
        % colorbar,
		% symbolic x coords={1,2,3,4,5,6,7,8,9,10},
		symbolic y coords={Protein structure,Genome,Peptide sequence,Alzheimer's disease,Neurology,Chemotherapy,Radiation therapy},
		% xticklabel pos=top,
        % xticklabels={},
        yticklabels={},
        xticklabel style={yshift=0.5em},
	]
	\addplot[
		matrix plot,
		draw=black, 
		fill opacity=1,
		colorbar source,
		mesh/cols=10,
		point meta=explicit,
	] 
	table[x=k, y=topic, meta expr=-\thisrow{value}] {\BioMedHeatmapImpOneVerTwo};	

	
	\end{groupplot}

    \node[anchor=south, align=center] at ($(mygroup c1r3.south)+(0em, -2.9em)$) {Active contacts ($k$)};

    \node[anchor=south, align=center] at ($(mygroup c2r3.south)+(0em, -2.9em)$) {Active contacts ($k$)};

    
\begin{scope}[shift={(-0.95, -5.8)}, scale=1]
    \pgfplotscolorbardrawstandalone[
        colorbar horizontal,
        point meta min=-0.13, point meta max=0.13,
        colormap name=RdBu,
        colorbar style={
            x dir=reverse,
            height=5pt,
	    	xtick={-0.13,-0.06,0,0.06,0.13}, 
            xticklabels={0.13,0.06,0,-0.06,-0.13},  % need to manually 
            scale=1,
            xtick style={
                % xshift=-0.2em,
                draw=none,
                /pgf/number format/.cd,
                fixed,
                fixed zerofill,
                precision=0,
                /tikz/.cd
        	},
            % scaled x ticks=false,
            % xtick={-0.0389,0,0.0389}, 
            % xticklabels={-0.039,0,0.039},
            xticklabel style={font=\footnotesize\sffamily},
            xticklabel pos=lower,
            scaled ticks=false,
        },
    ]
\end{scope}
\end{tikzpicture}

==> figures/SI/influence-2AB-20-arxiv.tex <==
\input{data/influence}


\begin{tikzpicture}

\begin{scope}[shift={(4, 4.1)}]
    \begin{customlegend}[ 
    legend columns=4,
    legend style={
    draw=none,
    % scale=1.2,
    % font=\footnotesize,
    column sep=2ex,
    % nodes={scale=1.8, transform shape},
  },
  legend cell align={left},
  legend entries={Productivity~~,Impact}
  ]
    \addlegendimage{Accent-A, mark options={draw=Accent-A!70!black, thick, fill=Accent-A!70!white,}, draw opacity=0.8, only marks,}
    \addlegendimage{PiYG-E, mark options={draw=PiYG-E!70!black, thick, fill=PiYG-E!70!white}, draw opacity=0.8, only marks,}
    \end{customlegend}
\end{scope}

\begin{groupplot}[
        group style={
            group name=my plots,
            % group size=3 by 3,
            rows=3, columns=2,
            % x descriptions at=edge bottom,
            xticklabels at=all,
            xlabels at=edge bottom,
            y descriptions at=edge left,
            vertical sep=25pt,
            horizontal sep=20pt,
        },
        % height=120pt,
        height=150pt,
        width=130pt,
        % width=160pt,
        xmajorgrids,
        % ymajorgrids,
        major y grid style={draw=gray, draw opacity=0.4},
        ytick style={yshift=0pt},
        grid style={draw=gray!50, draw opacity=0.5},
        % xtick align=center, 
        % xtick style={draw=none},
        ytick style={draw=none},
        scaled x ticks=false,
        scaled y ticks=false,
        % enlarge y limits=0.05,
        yticklabel style={yshift=-5pt, xshift=-12pt, font=\scriptsize\sffamily},
        axis y line*=middle,
        axis x line*=bottom, 
        enlarge y limits={0.05, upper},
        enlarge y limits={0.15, lower},
        enlarge x limits=0.05,
        title style={yshift=0em, align=center},
        xlabel={Difference}, ylabel={}, 
        axis background/.style={fill=gray!3},
    ]

%%%% Physics - Exp A
    
    \nextgroupplot[
        title={A}, 
        symbolic y coords={Superconductivity,Statistical physics,Supersymmetry,Soliton,Fluid dynamics,Dark matter,Gravitational wave},
        ytick={Superconductivity,Statistical physics,Supersymmetry,Soliton,Fluid dynamics,Dark matter,Gravitational wave},
        yticklabels={Superconductivity, Statistical Physics, Supersymmetry, Soliton, Fluid Dynamics, Dark Matter, Gravitational Wave},
        xmin=-0.025, xmax=0.07, 
        xtick={-0.025,0,0.03,0.06}, xticklabels={-0.025,0,0.03,0.06},
        % minor xtick={0.025,0.075},
    ]
    
        \addplot [error1, error bars/.cd, x dir=both, x explicit, error bar style=thick, error mark=|, error mark options={thick},] table[x=Prod_diffA_mean, y=topic, x error plus expr=\thisrow{Prod_diffA_mean_ci95_max}-\thisrow{Prod_diffA_mean}, x error minus expr=\thisrow{Prod_diffA_mean}-\thisrow{Prod_diffA_mean_ci95_min}] {\PhysicsInfluenceProdImpOneTwenty}; 
        %\addlegendentry{Productivity};

        \addplot [error2, error bars/.cd, x dir=both, x explicit, error bar style=thick, error mark=|, error mark options={thick},] table[x=Imp1_diffA_mean, y=topic, x error plus expr=\thisrow{Imp1_diffA_mean_ci95_max}-\thisrow{Imp1_diffA_mean}, x error minus expr=\thisrow{Imp1_diffA_mean}-\thisrow{Imp1_diffA_mean_ci95_min}] {\PhysicsInfluenceProdImpOneTwenty}; 
        %\addlegendentry{Impact};

        % \addplot[mark=none, draw opacity=0.5, draw=gray] coordinates {(0,current bounding box.south) (0,Statistical physics)};
        % \draw[add=2 and .5] (axis cs:0,Gravitational wave) -- (axis cs:0,Statistical physics);

    %%%%% Exp B

    \nextgroupplot[
        title={B}, 
        symbolic y coords={Superconductivity,Statistical physics,Supersymmetry,Soliton,Fluid dynamics,Dark matter,Gravitational wave}, 
        ytick={Superconductivity,Statistical physics,Supersymmetry,Soliton,Fluid dynamics,Dark matter,Gravitational wave},
        yticklabels=\empty,
        xmin=-0.05, xmax=0.3, 
        xtick={-0.05,0,0.1,0.2,0.3}, xticklabels={-0.05,0,0.1,0.2,0.3},
        minor xtick={0.05,0.15,0.25},
    ]
        \addplot [error1, error bars/.cd, x dir=both, x explicit, error bar style=thick, error mark=|, error mark options={thick},] table[x=Prod_diffB_mean, y=topic, x error plus expr=\thisrow{Prod_diffB_mean_ci95_max}-\thisrow{Prod_diffB_mean}, x error minus expr=\thisrow{Prod_diffB_mean}-\thisrow{Prod_diffB_mean_ci95_min}] {\PhysicsInfluenceProdImpOneTwenty};         

        \addplot [error2, error bars/.cd, x dir=both, x explicit, error bar style=thick, error mark=|, error mark options={thick},] table[x=Imp1_diffB_mean, y=topic, x error plus expr=\thisrow{Imp1_diffB_mean_ci95_max}-\thisrow{Imp1_diffB_mean}, x error minus expr=\thisrow{Imp1_diffB_mean}-\thisrow{Imp1_diffB_mean_ci95_min}] {\PhysicsInfluenceProdImpOneTwenty};


    %%%%%  CS Exp A

    \nextgroupplot[
        title={},
        symbolic y coords={Parallel computing,Image processing,Cluster analysis,Cryptography,Mobile computing,Compiler},
        ytick={Parallel computing,Image processing,Cluster analysis,Cryptography,Mobile computing,Compiler},
        yticklabels={Parallel Computing,Image Processing,Cluster Analysis,Cryptography,Mobile Computing,Compiler},
        xmin=-0.025, xmax=0.06, 
        xtick={-0.025,0,0.03,0.06}, xticklabels={-0.025,0,0.03,0.06},
        % minor xtick={0.025,0.075},
    ]

        \addplot [error1, error bars/.cd, x dir=both, x explicit, error bar style=thick, error mark=|, error mark options={thick},] table[x=Prod_diffA_mean, y=topic, x error plus expr=\thisrow{Prod_diffA_mean_ci95_max}-\thisrow{Prod_diffA_mean}, x error minus expr=\thisrow{Prod_diffA_mean}-\thisrow{Prod_diffA_mean_ci95_min}] {\CSInfluenceProdImpOneTwenty}; 

        \addplot [error2, error bars/.cd, x dir=both, x explicit, error bar style=thick, error mark=|, error mark options={thick},] table[x=Imp1_diffA_mean, y=topic, x error plus expr=\thisrow{Imp1_diffA_mean_ci95_max}-\thisrow{Imp1_diffA_mean}, x error minus expr=\thisrow{Imp1_diffA_mean}-\thisrow{Imp1_diffA_mean_ci95_min}] {\CSInfluenceProdImpOneTwenty};
        
    %%%%%  CS Exp B

    \nextgroupplot[
        title={},
        symbolic y coords={Parallel computing,Image processing,Cluster analysis,Cryptography,Mobile computing,Compiler}, 
        ytick={Parallel computing,Image processing,Cluster analysis,Cryptography,Mobile computing,Compiler},
        yticklabels=\empty,
        xmin=-0.05, xmax=0.3, 
        xtick={-0.05,0,0.1,0.2,0.3}, xticklabels={-0.05,0,0.1,0.2,0.3},
        minor xtick={0.05,0.15,0.25},
    ]
        
        \addplot [error1, error bars/.cd, x dir=both, x explicit, error bar style=thick, error mark=|, error mark options={thick},] table[x=Prod_diffB_mean, y=topic, x error plus expr=\thisrow{Prod_diffB_mean_ci95_max}-\thisrow{Prod_diffB_mean}, x error minus expr=\thisrow{Prod_diffB_mean}-\thisrow{Prod_diffB_mean_ci95_min}] {\CSInfluenceProdImpOneTwenty};
        
        \addplot [error2, error bars/.cd, x dir=both, x explicit, error bar style=thick, error mark=|, error mark options={thick},] table[x=Imp1_diffB_mean, y=topic, x error plus expr=\thisrow{Imp1_diffB_mean_ci95_max}-\thisrow{Imp1_diffB_mean}, x error minus expr=\thisrow{Imp1_diffB_mean}-\thisrow{Imp1_diffB_mean_ci95_min}] {\CSInfluenceProdImpOneTwenty};


    %%%% BioMed Exp A
    
    \nextgroupplot[
        title={}, 
        symbolic y coords={Radiation therapy,Chemotherapy,Neurology,Alzheimer's disease,Peptide sequence,Genome,Protein structure}, 
        ytick={Radiation therapy,Chemotherapy,Neurology,Alzheimer's disease,Peptide sequence,Genome,Protein structure},
        yticklabels={Radiation Therapy,Chemotherapy,Neurology,Alzheimer's Disease,Peptide Sequence,Genome,Protein Structure},
        xmin=-0.025, xmax=0.06, 
        xtick={-0.025,0,0.03,0.06}, xticklabels={-0.025,0,0.03,0.06},
        % minor xtick={0.025,0.075},
    ]
        
        \addplot [error1, error bars/.cd, x dir=both, x explicit, error bar style=thick, error mark=|, error mark options={thick},] table[x=Prod_diffA_mean, y=topic, x error plus expr=\thisrow{Prod_diffA_mean_ci95_max}-\thisrow{Prod_diffA_mean}, x error minus expr=\thisrow{Prod_diffA_mean}-\thisrow{Prod_diffA_mean_ci95_min}] {\BioMedInfluenceProdImpOneTwenty}; 

        \addplot [error2, error bars/.cd, x dir=both, x explicit, error bar style=thick, error mark=|, error mark options={thick},] table[x=Imp1_diffA_mean, y=topic, x error plus expr=\thisrow{Imp1_diffA_mean_ci95_max}-\thisrow{Imp1_diffA_mean}, x error minus expr=\thisrow{Imp1_diffA_mean}-\thisrow{Imp1_diffA_mean_ci95_min}] {\BioMedInfluenceProdImpOneTwenty}; 

    %%%%%%%%%% Exp B
    \nextgroupplot[
        title={},
        symbolic y coords={Radiation therapy,Chemotherapy,Neurology,Alzheimer's disease,Peptide sequence,Genome,Protein structure}, 
        ytick={Radiation therapy,Chemotherapy,Neurology,Alzheimer's disease,Peptide sequence,Genome,Protein structure},
        yticklabels=\empty,  
        xmin=-0.05, xmax=0.3, 
        xtick={-0.05,0,0.1,0.2,0.3}, xticklabels={-0.05,0,0.1,0.2,0.3},
        minor xtick={0.05,0.15,0.25},
    ]

        \addplot [error1, error bars/.cd, x dir=both, x explicit, error bar style=thick, error mark=|, error mark options={thick},] table[x=Prod_diffB_mean, y=topic, x error plus expr=\thisrow{Prod_diffB_mean_ci95_max}-\thisrow{Prod_diffB_mean}, x error minus expr=\thisrow{Prod_diffB_mean}-\thisrow{Prod_diffB_mean_ci95_min}] {\BioMedInfluenceProdImpOneTwenty};

        \addplot [error2, error bars/.cd, x dir=both, x explicit, error bar style=thick, error mark=|, error mark options={thick},] table[x=Imp1_diffB_mean, y=topic, x error plus expr=\thisrow{Imp1_diffB_mean_ci95_max}-\thisrow{Imp1_diffB_mean}, x error minus expr=\thisrow{Imp1_diffB_mean}-\thisrow{Imp1_diffB_mean_ci95_min}] {\BioMedInfluenceProdImpOneTwenty};

    
\end{groupplot}
\end{tikzpicture}




==> figures/SI/influence-2C-20-arxiv.tex <==
\input{data/influence}


\begin{tikzpicture}


\begin{scope}[shift={(9.5, 3.5)}]
    \begin{customlegend}[ 
    legend columns=2,
    legend style={
    draw=none,
    % scale=1.2,
    % font=\footnotesize,
    column sep=2ex,
    % nodes={scale=1.8, transform shape},
  },
  legend cell align={left},
  legend entries={Productivity~~~,Impact}
  ]
    \addlegendimage{Accent-A, mark options={draw=Accent-A!70!black, thick, fill=Accent-A!70!white,}, draw opacity=0.8, only marks,}
    \addlegendimage{PiYG-E, mark options={draw=PiYG-E!70!black, thick, fill=PiYG-E!70!white}, draw opacity=0.8, only marks,}
    \end{customlegend}
\end{scope}

\begin{groupplot}[
        group style={
            group name=my plots,
            % group size=3 by 3,
            rows=1, columns=3,
            % x descriptions at=edge bottom,
            xticklabels at=all,
            xlabels at=edge bottom,
            y descriptions at=edge left,
            vertical sep=25pt,
            % horizontal sep=15pt,
            horizontal sep=75pt,
        },
        % height=120pt,
        height=150pt,
        width=145pt,
        % width=160pt,
        xmajorgrids,
        % ymajorgrids,
        major y grid style={draw=gray, draw opacity=0.4},
        ytick style={yshift=0pt},
        grid style={draw=gray!50, draw opacity=0.5},
        % xtick align=center, 
        % xtick style={draw=none},
        ytick style={draw=none},
        % enlarge y limits=0.05,
        yticklabel style={yshift=-5pt, xshift=68pt, font=\scriptsize\sffamily},
        % axis y line*=none,
        axis x line*=bottom,
        axis y line*=middle,
        % every inner x axis line/.append style={--},
        % y axis line style={draw=none},
        % enlarge y limits={0.01, upper},
        enlarge y limits={0.05, upper},
        enlarge y limits={0.15, lower},
        enlarge x limits=0.05, 
        title style={yshift=0em, align=center},
        xlabel={Difference}, ylabel={}, 
        axis background/.style={fill=gray!3},
    ]
    %%%% Physics Exp C 
    
    \nextgroupplot[
        title={}, 
        yticklabel style={xshift=-5pt},
        symbolic y coords={Superconductivity,Statistical physics,Supersymmetry,Soliton,Fluid dynamics,Dark matter,Gravitational wave}, 
        ytick={Superconductivity,Statistical physics,Supersymmetry,Soliton,Fluid dynamics,Dark matter,Gravitational wave},
        yticklabels={Superconductivity, Statistical Physics, Supersymmetry, Soliton, Fluid Dynamics, Dark Matter, Gravitational Wave},  
        xmin=-0.21, xmax=0.01, 
        minor x tick num=1,
        xtick={-0.2,-0.1,0}, xticklabels={-0.20,-0.10,0},
        % minor xtick={0.05,0.15,0.25},
    ]
    
        \addplot [error1, error bars/.cd, x dir=both, x explicit, error bar style=thick, error mark=|, error mark options={thick},] table[x=Prod_diffC_mean, y=topic, x error plus expr=\thisrow{Prod_diffC_mean_ci95_max}-\thisrow{Prod_diffC_mean}, x error minus expr=\thisrow{Prod_diffC_mean}-\thisrow{Prod_diffC_mean_ci95_min}] {\PhysicsInfluenceProdImpOneTwenty};
    
        
        \addplot [error2, error bars/.cd, x dir=both, x explicit, error bar style=thick, error mark=|, error mark options={thick},] table[x=Imp1_diffC_mean, y=topic, x error plus expr=\thisrow{Imp1_diffC_mean_ci95_max}-\thisrow{Imp1_diffC_mean}, x error minus expr=\thisrow{Imp1_diffC_mean}-\thisrow{Imp1_diffC_mean_ci95_min}] {\PhysicsInfluenceProdImpOneTwenty};
        

         
    %%% CS Exp C
    \nextgroupplot[
        title={}, 
        yticklabel style={xshift=-4pt},
        symbolic y coords={Parallel computing,Image processing,Cluster analysis,Cryptography,Mobile computing,Compiler}, 
        ytick={Parallel computing,Image processing,Cluster analysis,Cryptography,Mobile computing,Compiler}, 
        yticklabels={Parallel Computing, Image Processing, Cluster Analysis, Cryptography, Mobile Computing, Compiler},
        xmin=-0.17, xmax=0.01, 
        minor x tick num=1,
        xtick={-0.15,-0.1,-0.05,0}, xticklabels={-0.15,-0.10,-0.05,0},
        % minor xtick={0.05,0.15,0.25},
    ]

        \addplot [error1, error bars/.cd, x dir=both, x explicit, error bar style=thick, error mark=|, error mark options={thick},] table[x=Prod_diffC_mean, y=topic, x error plus expr=\thisrow{Prod_diffC_mean_ci95_max}-\thisrow{Prod_diffC_mean}, x error minus expr=\thisrow{Prod_diffC_mean}-\thisrow{Prod_diffC_mean_ci95_min}] {\CSInfluenceProdImpOneTwenty};
    
        
        \addplot [error2, error bars/.cd, x dir=both, x explicit, error bar style=thick, error mark=|, error mark options={thick},] table[x=Imp1_diffC_mean, y=topic, x error plus expr=\thisrow{Imp1_diffC_mean_ci95_max}-\thisrow{Imp1_diffC_mean}, x error minus expr=\thisrow{Imp1_diffC_mean}-\thisrow{Imp1_diffC_mean_ci95_min}] {\CSInfluenceProdImpOneTwenty};


    % %%%%%%% BioMed Exp C
    \nextgroupplot[
        title={},
        symbolic y coords={Radiation therapy,Chemotherapy,Neurology,Alzheimer's disease,Peptide sequence,Genome,Protein structure},
        ytick={Radiation therapy,Chemotherapy,Neurology,Alzheimer's disease,Peptide sequence,Genome,Protein structure},
        yticklabels={Radiation Therapy, Chemotherapy, Neurology, Alzheimer's Disease, Peptide Sequence, Genome, Protein Structure},
        xmin=-0.13, xmax=0.01, 
        minor x tick num=0,
        xtick={-0.15,-0.1,-0.05,0}, xticklabels={-0.15,-0.10,-0.05,0},
        % minor xtick={0.05,0.15,0.25},
    ]

        \addplot [error1, error bars/.cd, x dir=both, x explicit, error bar style=thick, error mark=|, error mark options={thick},] table[x=Prod_diffC_mean, y=topic, x error plus expr=\thisrow{Prod_diffC_mean_ci95_max}-\thisrow{Prod_diffC_mean}, x error minus expr=\thisrow{Prod_diffC_mean}-\thisrow{Prod_diffC_mean_ci95_min}] {\BioMedInfluenceProdImpOneTwenty};
    
        
        \addplot [error2, error bars/.cd, x dir=both, x explicit, error bar style=thick, error mark=|, error mark options={thick},] table[x=Imp1_diffC_mean, y=topic, x error plus expr=\thisrow{Imp1_diffC_mean_ci95_max}-\thisrow{Imp1_diffC_mean}, x error minus expr=\thisrow{Imp1_diffC_mean}-\thisrow{Imp1_diffC_mean_ci95_min}] {\BioMedInfluenceProdImpOneTwenty};
    
    
\end{groupplot}
\end{tikzpicture}




==> figures/main-text/closure-1-arxiv.tex <==
\input{data/closure}
% \pgfplotsset{colormap/PuOr}
\pgfplotsset{colormap/RdBu}


% 
\begin{tikzpicture}

\begin{scope}[shift={(32em, 8em)}, scale=0.6]
    \pgfplotscolorbardrawstandalone[
        colorbar horizontal,
        point meta min=-0.0389, point meta max=0.0389,
        /pgfplots/colormap={custom}{color=(RdBu-L), color=(white),color=(RdBu-B)},
        colorbar style={
            scale=1,
            height=8pt,
            xtick style={
                draw=none,
                % xshift=-0.2em,
                /pgf/number format/.cd,
                fixed,
                fixed zerofill,
                precision=0,
                /tikz/.cd
        	},
            % scaled x ticks=false,
            xtick={-0.0389,-0.02,0,0.02,0.0389}, 
            xticklabels={-0.039,-0.02,0,0.02,0.039},
            xticklabel style={font=\normalsize\sffamily},
            xticklabel pos=upper,
            scaled ticks=false,
        },
    ]
\end{scope}

\begin{scope}[shift={(8, 1.75)}]
    \begin{customlegend}[ 
    legend columns=4,
    legend style={
    draw=none,
    fill=none,
    % scale=1,
    % font=\footnotesize,
    column sep=2ex,
    % nodes={scale=1.8, transform shape},
  },
  legend cell align={left},
  legend entries={Observed $C(k)$~~,Simple baseline $C_\text{base}(k)$~~~} %,Top 10\% authors~~~,Bottom 10\%}
  ]
    \addlegendimage{cumulative_prob}
    \addlegendimage{cumulative_baseline2}
    % \addlegendimage{active}
    % \addlegendimage{baseline}
    \end{customlegend}
\end{scope}

\begin{groupplot}[
        group style={
			group name=my plots,
			rows=5,
            columns=4,
			% x descriptions at=edge bottom,
            % y descriptions at=edge left,
            xticklabels at=all,
            xlabels at=edge bottom,
            yticklabels at=all,
            ylabels at=edge left,
			vertical sep=25pt,
            horizontal sep=29pt,
		},
        % height=120pt,
        height=95pt,
        width=140pt,
        % width=160pt,
        ymajorgrids,
		grid style={draw=gray!25},
        xtick distance=2,
        minor x tick num=1,
        xtick align=center , 
        xtick style={font=\footnotesize\sffamily},
		ytick style={draw=none, font=\scriptsize\sffamily},
		%xticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
        % axis y line*=left,
        % y axis line style={draw=none},
        % axis x line*=bottom, 
        xticklabel style={yshift=-0.6em, font=\footnotesize\sffamily},
        yticklabel style={
            xshift=-0em,
            font=\scriptsize\sffamily,
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
            /tikz/.cd
    	},
        xtick pos=lower,
        title style={yshift=-1.5em, align=center, font=\footnotesize\sffamily, fill=gray!2},
        xmin=0, xmax=10,
        ymin=0,
        ytick distance=0.03,
        enlarge x limits=0.05,
        enlarge y limits=0.05,
        xlabel={Active contacts ($k$)},
        ylabel={\small{Probability}},
        % xlabel={}, ylabel={},
        every node near coord/.append style={font=\tiny},
        nodes near coords align={below},
        ytick distance=0.04,
        scaled y ticks=false,
        axis background/.style={fill=gray!2},
        % major y tick num=4,
        %yticklabels={,,},
        %ylabel={Influence probability},
    ]


% k	topic	baseline	activ_prob_mean	activ_prob_mean_ci95_min	activ_prob_mean_ci95_max	Prod_high_mean	Prod_high_mean_ci95_min	Prod_high_mean_ci95_max	Prod_low_mean	Prod_low_mean_ci95_min	Prod_low_mean_ci95_max	overall_den_mean	Prod_den_high1_mean	Prod_den_low1_mean	Imp1_high_mean	Imp1_high_mean_ci95_min	Imp1_high_mean_ci95_max	Imp1_low_mean	Imp1_low_mean_ci95_min	Imp1_low_mean_ci95_max	Imp1_den_high1_mean	Imp1_den_low1_mean	activ_p_val	activ_p_str	Prod_p_val	Prod_p_str	Imp1_p_val	Imp1_p_str    
    \nextgroupplot[title={Gravitational Wave}, ymax=0.10, ytick distance=0.03]
    
    	% \node[text=magenta, font=\small\sffamily] at (axis cs: 5,0.11274) {p=0.833 };
    
    	\addplot [cumulative_prob] table[x=k, y=activ_prob_mean] {\GravitationalWaveClosureProdImpOne};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=activ_prob_mean_ci95_max] {\GravitationalWaveClosureProdImpOne};
    	\addplot [name path=lower,draw=none] table[x=k, y=activ_prob_mean_ci95_min] {\GravitationalWaveClosureProdImpOne};
    	\addplot [cumulative_err] fill between[of=upper and lower];
    
    	% \addplot [cumulative_baseline] table[x=k,y=baseline] {\GravitationalWaveClosureProdImpOne};
     

        \addplot [cumulative_baseline2] table[x=k, y=baseline2_mean] {\GravitationalWaveClosureProdImpOne};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=baseline2_mean_ci95_max] {\GravitationalWaveClosureProdImpOne};
    	\addplot [name path=lower,draw=none] table[x=k, y=baseline2_mean_ci95_min] {\GravitationalWaveClosureProdImpOne};
    	\addplot [cumulative_baseline_err2] fill between[of=upper and lower];

    \nextgroupplot[title={Dark Matter}, ymax=0.10, ytick distance=0.03]
    
    	% \node[text=magenta, font=\small\sffamily] at (axis cs: 5,0.11274) {p=0.833 };
    
    	\addplot [cumulative_prob] table[x=k, y=activ_prob_mean] {\DarkMatterClosureProdImpOne};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=activ_prob_mean_ci95_max] {\DarkMatterClosureProdImpOne};
    	\addplot [name path=lower,draw=none] table[x=k, y=activ_prob_mean_ci95_min] {\DarkMatterClosureProdImpOne};
    	\addplot [cumulative_err] fill between[of=upper and lower];
    
    	% \addplot [cumulative_baseline] table[x=k,y=baseline] {\DarkMatterClosureProdImpOne};

        \addplot [cumulative_baseline2] table[x=k, y=baseline2_mean] {\DarkMatterClosureProdImpOne};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=baseline2_mean_ci95_max] {\DarkMatterClosureProdImpOne};
    	\addplot [name path=lower,draw=none] table[x=k, y=baseline2_mean_ci95_min] {\DarkMatterClosureProdImpOne};
    	\addplot [cumulative_baseline_err2] fill between[of=upper and lower];
    
    \nextgroupplot[title={Fluid Dynamics}, ymax=0.10, ytick distance=0.03]
    
    	% \node[text=magenta, font=\small\sffamily] at (axis cs: 5,0.11274) {p=0.833 };
    
    	\addplot [cumulative_prob] table[x=k, y=activ_prob_mean] {\FluidDynamicsClosureProdImpOne};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=activ_prob_mean_ci95_max] {\FluidDynamicsClosureProdImpOne};
    	\addplot [name path=lower,draw=none] table[x=k, y=activ_prob_mean_ci95_min] {\FluidDynamicsClosureProdImpOne};
    	\addplot [cumulative_err] fill between[of=upper and lower];
    
    	% \addplot [cumulative_baseline] table[x=k,y=baseline] {\FluidDynamicsClosureProdImpOne};

        \addplot [cumulative_baseline2] table[x=k, y=baseline2_mean] {\FluidDynamicsClosureProdImpOne};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=baseline2_mean_ci95_max] {\FluidDynamicsClosureProdImpOne};
    	\addplot [name path=lower,draw=none] table[x=k, y=baseline2_mean_ci95_min] {\FluidDynamicsClosureProdImpOne};
    	\addplot [cumulative_baseline_err2] fill between[of=upper and lower];

    \nextgroupplot[title={Soliton}, ymax=0.07, ytick distance=0.02]
    
    	% \node[text=magenta, font=\small\sffamily] at (axis cs: 5,0.11274) {p=0.833 };
    
    	\addplot [cumulative_prob] table[x=k, y=activ_prob_mean] {\SolitonClosureProdImpOne};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=activ_prob_mean_ci95_max] {\SolitonClosureProdImpOne};
    	\addplot [name path=lower,draw=none] table[x=k, y=activ_prob_mean_ci95_min] {\SolitonClosureProdImpOne};
    	\addplot [cumulative_err] fill between[of=upper and lower];

        \addplot [cumulative_baseline] table[x=k,y=baseline] {\SolitonClosureProdImpOne};

        \addplot [cumulative_baseline2] table[x=k, y=baseline2_mean] {\SolitonClosureProdImpOne};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=baseline2_mean_ci95_max] {\SolitonClosureProdImpOne};
    	\addplot [name path=lower,draw=none] table[x=k, y=baseline2_mean_ci95_min] {\SolitonClosureProdImpOne};
    	\addplot [cumulative_baseline_err2] fill between[of=upper and lower];

    \nextgroupplot[title={Supersymmetry}, ymax=0.07, ytick distance=0.02]
    
    	% \node[text=magenta, font=\small\sffamily] at (axis cs: 5,0.11274) {p=0.833 };
    
    	\addplot [cumulative_prob] table[x=k, y=activ_prob_mean] {\SupersymmetryClosureProdImpOne};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=activ_prob_mean_ci95_max] {\SupersymmetryClosureProdImpOne};
    	\addplot [name path=lower,draw=none] table[x=k, y=activ_prob_mean_ci95_min] {\SupersymmetryClosureProdImpOne};
    	\addplot [cumulative_err] fill between[of=upper and lower];
    
    	% \addplot [cumulative_baseline] table[x=k,y=baseline] {\SupersymmetryClosureProdImpOne};

        \addplot [cumulative_baseline2] table[x=k, y=baseline2_mean] {\SupersymmetryClosureProdImpOne};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=baseline2_mean_ci95_max] {\SupersymmetryClosureProdImpOne};
    	\addplot [name path=lower,draw=none] table[x=k, y=baseline2_mean_ci95_min] {\SupersymmetryClosureProdImpOne};
    	\addplot [cumulative_baseline_err2] fill between[of=upper and lower];


    \nextgroupplot[title={Statistical Physics}, ymax=0.22, ytick distance=0.06]
    
    	% \node[text=magenta, font=\small\sffamily] at (axis cs: 5,0.11274) {p=0.833 };
    
    	\addplot [cumulative_prob] table[x=k, y=activ_prob_mean] {\StatisticalPhysicsClosureProdImpOne};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=activ_prob_mean_ci95_max] {\StatisticalPhysicsClosureProdImpOne};
    	\addplot [name path=lower,draw=none] table[x=k, y=activ_prob_mean_ci95_min] {\StatisticalPhysicsClosureProdImpOne};
    	\addplot [cumulative_err] fill between[of=upper and lower];
    
    	% \addplot [cumulative_baseline] table[x=k,y=baseline] {\StatisticalPhysicsClosureProdImpOne};

        \addplot [cumulative_baseline2] table[x=k, y=baseline2_mean] {\StatisticalPhysicsClosureProdImpOne};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=baseline2_mean_ci95_max] {\StatisticalPhysicsClosureProdImpOne};
    	\addplot [name path=lower,draw=none] table[x=k, y=baseline2_mean_ci95_min] {\StatisticalPhysicsClosureProdImpOne};
    	\addplot [cumulative_baseline_err2] fill between[of=upper and lower];

    \nextgroupplot[title={Superconductivity}, ymax=0.1, ytick distance=0.03]
    
    	% \node[text=magenta, font=\small\sffamily] at (axis cs: 5,0.11274) {p=0.833 };
    
    	\addplot [cumulative_prob] table[x=k, y=activ_prob_mean] {\SuperconductivityClosureProdImpOne};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=activ_prob_mean_ci95_max] {\SuperconductivityClosureProdImpOne};
    	\addplot [name path=lower,draw=none] table[x=k, y=activ_prob_mean_ci95_min] {\SuperconductivityClosureProdImpOne};
    	\addplot [cumulative_err] fill between[of=upper and lower];
    
    	% \addplot [cumulative_baseline] table[x=k,y=baseline] {\SuperconductivityClosureProdImpOne};
     
        \addplot [cumulative_baseline2] table[x=k, y=baseline2_mean] {\SuperconductivityClosureProdImpOne};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=baseline2_mean_ci95_max] {\SuperconductivityClosureProdImpOne};
    	\addplot [name path=lower,draw=none] table[x=k, y=baseline2_mean_ci95_min] {\SuperconductivityClosureProdImpOne};
    	\addplot [cumulative_baseline_err2] fill between[of=upper and lower];
    
    %%%%%%%%%%%%%%%%%%%%%%%%
    
    
    \nextgroupplot[title={Compiler}, ymax=0.08, ytick distance=0.03]
    
    	% \node[text=magenta, font=\small\sffamily] at (axis cs: 5,0.11274) {p=0.833 };
    
    	\addplot [cumulative_prob] table[x=k, y=activ_prob_mean] {\CompilerClosureProdImpOne};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=activ_prob_mean_ci95_max] {\CompilerClosureProdImpOne};
    	\addplot [name path=lower,draw=none] table[x=k, y=activ_prob_mean_ci95_min] {\CompilerClosureProdImpOne};
    	\addplot [cumulative_err] fill between[of=upper and lower];
    
    	% \addplot [cumulative_baseline] table[x=k,y=baseline] {\CompilerClosureProdImpOne};

        \addplot [cumulative_baseline2] table[x=k, y=baseline2_mean] {\CompilerClosureProdImpOne};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=baseline2_mean_ci95_max] {\CompilerClosureProdImpOne};
    	\addplot [name path=lower,draw=none] table[x=k, y=baseline2_mean_ci95_min] {\CompilerClosureProdImpOne};
    	\addplot [cumulative_baseline_err2] fill between[of=upper and lower];
    
    \nextgroupplot[title={Mobile Computing}, ymax=0.14, ytick distance=0.04]
    
    	% \node[text=magenta, font=\small\sffamily] at (axis cs: 5,0.11274) {p=0.833 };
    
    	\addplot [cumulative_prob] table[x=k, y=activ_prob_mean] {\MobileComputingClosureProdImpOne};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=activ_prob_mean_ci95_max] {\MobileComputingClosureProdImpOne};
    	\addplot [name path=lower,draw=none] table[x=k, y=activ_prob_mean_ci95_min] {\MobileComputingClosureProdImpOne};
    	\addplot [cumulative_err] fill between[of=upper and lower];
    
    	% \addplot [cumulative_baseline] table[x=k,y=baseline] {\MobileComputingClosureProdImpOne};

        \addplot [cumulative_baseline2] table[x=k, y=baseline2_mean] {\MobileComputingClosureProdImpOne};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=baseline2_mean_ci95_max] {\MobileComputingClosureProdImpOne};
    	\addplot [name path=lower,draw=none] table[x=k, y=baseline2_mean_ci95_min] {\MobileComputingClosureProdImpOne};
    	\addplot [cumulative_baseline_err2] fill between[of=upper and lower];

    
    \nextgroupplot[title={Cryptography}, ymax=0.18, ytick distance=0.05]
    	% \node[text=magenta, font=\small\sffamily] at (axis cs: 5,0.11274) {p=0.833 };
    
    	\addplot [cumulative_prob] table[x=k, y=activ_prob_mean] {\CryptographyClosureProdImpOne};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=activ_prob_mean_ci95_max] {\CryptographyClosureProdImpOne};
    	\addplot [name path=lower,draw=none] table[x=k, y=activ_prob_mean_ci95_min] {\CryptographyClosureProdImpOne};
    	\addplot [cumulative_err] fill between[of=upper and lower];
    
    	% \addplot [cumulative_baseline] table[x=k,y=baseline] {\CryptographyClosureProdImpOne};
     
        \addplot [cumulative_baseline2] table[x=k, y=baseline2_mean] {\CryptographyClosureProdImpOne};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=baseline2_mean_ci95_max] {\CryptographyClosureProdImpOne};
    	\addplot [name path=lower,draw=none] table[x=k, y=baseline2_mean_ci95_min] {\CryptographyClosureProdImpOne};
    	\addplot [cumulative_baseline_err2] fill between[of=upper and lower];

    \nextgroupplot[title={Cluster analysis}, ymax=0.225, ytick distance=0.06]
    
    	% \node[text=magenta, font=\small\sffamily] at (axis cs: 5,0.11274) {p=0.833 };
    
    	\addplot [cumulative_prob] table[x=k, y=activ_prob_mean] {\ClusterAnalysisClosureProdImpOne};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=activ_prob_mean_ci95_max] {\ClusterAnalysisClosureProdImpOne};
    	\addplot [name path=lower,draw=none] table[x=k, y=activ_prob_mean_ci95_min] {\ClusterAnalysisClosureProdImpOne};
    	\addplot [cumulative_err] fill between[of=upper and lower];
    
    	% \addplot [cumulative_baseline] table[x=k,y=baseline] {\ClusterAnalysisClosureProdImpOne};

        \addplot [cumulative_baseline2] table[x=k, y=baseline2_mean] {\ClusterAnalysisClosureProdImpOne};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=baseline2_mean_ci95_max] {\ClusterAnalysisClosureProdImpOne};
    	\addplot [name path=lower,draw=none] table[x=k, y=baseline2_mean_ci95_min] {\ClusterAnalysisClosureProdImpOne};
    	\addplot [cumulative_baseline_err2] fill between[of=upper and lower];
     
    
    \nextgroupplot[title={Image Processing}, ymax=0.18, ytick distance=0.05
    ]
    
    	% \node[text=magenta, font=\small\sffamily] at (axis cs: 5,0.11274) {p=0.833 };
    
    	\addplot [cumulative_prob] table[x=k, y=activ_prob_mean] {\ImageProcessingClosureProdImpOne};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=activ_prob_mean_ci95_max] {\ImageProcessingClosureProdImpOne};
    	\addplot [name path=lower,draw=none] table[x=k, y=activ_prob_mean_ci95_min] {\ImageProcessingClosureProdImpOne};
    	\addplot [cumulative_err] fill between[of=upper and lower];
    
    	% \addplot [cumulative_baseline] table[x=k,y=baseline] {\ImageProcessingClosureProdImpOne};

        \addplot [cumulative_baseline2] table[x=k, y=baseline2_mean] {\ImageProcessingClosureProdImpOne};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=baseline2_mean_ci95_max] {\ImageProcessingClosureProdImpOne};
    	\addplot [name path=lower,draw=none] table[x=k, y=baseline2_mean_ci95_min] {\ImageProcessingClosureProdImpOne};
    	\addplot [cumulative_baseline_err2] fill between[of=upper and lower];
        
    
    \nextgroupplot[title={Parallel Computing}, ymax=0.17, ytick distance=0.05
    ]
    
    	% \node[text=magenta, font=\small\sffamily] at (axis cs: 5,0.11274) {p=0.833 };
    
    	\addplot [cumulative_prob] table[x=k, y=activ_prob_mean] {\ParallelComputingClosureProdImpOne};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=activ_prob_mean_ci95_max] {\ParallelComputingClosureProdImpOne};
    	\addplot [name path=lower,draw=none] table[x=k, y=activ_prob_mean_ci95_min] {\ParallelComputingClosureProdImpOne};
    	\addplot [cumulative_err] fill between[of=upper and lower];
    
    	% \addplot [cumulative_baseline] table[x=k,y=baseline] {\ParallelComputingClosureProdImpOne};

        \addplot [cumulative_baseline2] table[x=k, y=baseline2_mean] {\ParallelComputingClosureProdImpOne};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=baseline2_mean_ci95_max] {\ParallelComputingClosureProdImpOne};
    	\addplot [name path=lower,draw=none] table[x=k, y=baseline2_mean_ci95_min] {\ParallelComputingClosureProdImpOne};
    	\addplot [cumulative_baseline_err2] fill between[of=upper and lower];
    
    %%%%%%%%%%%%%%%%%%%%%%%%

    \nextgroupplot[title={Protein Structure}, ymax=0.11, ytick distance=0.03]
    
    	% \node[text=magenta, font=\small\sffamily] at (axis cs: 5,0.11274) {p=0.833 };
    
    	\addplot [cumulative_prob] table[x=k, y=activ_prob_mean] {\ProteinStructureClosureProdImpOne};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=activ_prob_mean_ci95_max] {\ProteinStructureClosureProdImpOne};
    	\addplot [name path=lower,draw=none] table[x=k, y=activ_prob_mean_ci95_min] {\ProteinStructureClosureProdImpOne};
    	\addplot [cumulative_err] fill between[of=upper and lower];
    
    	% \addplot [cumulative_baseline] table[x=k,y=baseline] {\ProteinStructureClosureProdImpOne};

        \addplot [cumulative_baseline2] table[x=k, y=baseline2_mean] {\ProteinStructureClosureProdImpOne};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=baseline2_mean_ci95_max] {\ProteinStructureClosureProdImpOne};
    	\addplot [name path=lower,draw=none] table[x=k, y=baseline2_mean_ci95_min] {\ProteinStructureClosureProdImpOne};
    	\addplot [cumulative_baseline_err2] fill between[of=upper and lower];


    \nextgroupplot[title={Genome}, ymax=0.18, ytick distance=0.05]
    
    	% \node[text=magenta, font=\small\sffamily] at (axis cs: 5,0.11274) {p=0.833 };
    
    	\addplot [cumulative_prob] table[x=k, y=activ_prob_mean] {\GenomeClosureProdImpOne};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=activ_prob_mean_ci95_max] {\GenomeClosureProdImpOne};
    	\addplot [name path=lower,draw=none] table[x=k, y=activ_prob_mean_ci95_min] {\GenomeClosureProdImpOne};
    	\addplot [cumulative_err] fill between[of=upper and lower];
    
    	\addplot [cumulative_baseline] table[x=k,y=baseline] {\GenomeClosureProdImpOne};

        \addplot [cumulative_baseline2] table[x=k, y=baseline2_mean] {\GenomeClosureProdImpOne};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=baseline2_mean_ci95_max] {\GenomeClosureProdImpOne};
    	\addplot [name path=lower,draw=none] table[x=k, y=baseline2_mean_ci95_min] {\GenomeClosureProdImpOne};
    	\addplot [cumulative_baseline_err2] fill between[of=upper and lower];

    \nextgroupplot[title={Peptide Sequence}, ymax=0.11, ytick distance=0.03]
    
    	% \node[text=magenta, font=\small\sffamily] at (axis cs: 5,0.11274) {p=0.833 };
    
    	\addplot [cumulative_prob] table[x=k, y=activ_prob_mean] {\PeptideSequenceClosureProdImpOne};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=activ_prob_mean_ci95_max] {\PeptideSequenceClosureProdImpOne};
    	\addplot [name path=lower,draw=none] table[x=k, y=activ_prob_mean_ci95_min] {\PeptideSequenceClosureProdImpOne};
    	\addplot [cumulative_err] fill between[of=upper and lower];
    
    	% \addplot [cumulative_baseline] table[x=k,y=baseline] {\PeptideSequenceClosureProdImpOne};

        \addplot [cumulative_baseline2] table[x=k, y=baseline2_mean] {\PeptideSequenceClosureProdImpOne};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=baseline2_mean_ci95_max] {\PeptideSequenceClosureProdImpOne};
    	\addplot [name path=lower,draw=none] table[x=k, y=baseline2_mean_ci95_min] {\PeptideSequenceClosureProdImpOne};
    	\addplot [cumulative_baseline_err2] fill between[of=upper and lower];
    
    \nextgroupplot[title={Alzheimer's Disease}, ymax=0.11, ytick distance=0.03]
    
    	% \node[text=magenta, font=\small\sffamily] at (axis cs: 5,0.11274) {p=0.833 };
    
    	\addplot [cumulative_prob] table[x=k, y=activ_prob_mean] {\AlzheimerSDiseaseClosureProdImpOne};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=activ_prob_mean_ci95_max] {\AlzheimerSDiseaseClosureProdImpOne};
    	\addplot [name path=lower,draw=none] table[x=k, y=activ_prob_mean_ci95_min] {\AlzheimerSDiseaseClosureProdImpOne};
    	\addplot [cumulative_err] fill between[of=upper and lower];
    
    	% \addplot [cumulative_baseline] table[x=k,y=baseline] {\AlzheimerSDiseaseClosureProdImpOne};

        \addplot [cumulative_baseline2] table[x=k, y=baseline2_mean] {\AlzheimerSDiseaseClosureProdImpOne};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=baseline2_mean_ci95_max] {\AlzheimerSDiseaseClosureProdImpOne};
    	\addplot [name path=lower,draw=none] table[x=k, y=baseline2_mean_ci95_min] {\AlzheimerSDiseaseClosureProdImpOne};
    	\addplot [cumulative_baseline_err2] fill between[of=upper and lower];

    \nextgroupplot[title={Neurology}, ymax=0.14, ytick distance=0.04]
    
    	% \node[text=magenta, font=\small\sffamily] at (axis cs: 5,0.11274) {p=0.833 };
    
    	\addplot [cumulative_prob] table[x=k, y=activ_prob_mean] {\NeurologyClosureProdImpOne};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=activ_prob_mean_ci95_max] {\NeurologyClosureProdImpOne};
    	\addplot [name path=lower,draw=none] table[x=k, y=activ_prob_mean_ci95_min] {\NeurologyClosureProdImpOne};
    	\addplot [cumulative_err] fill between[of=upper and lower];
    
    	% \addplot [cumulative_baseline] table[x=k,y=baseline] {\NeurologyClosureProdImpOne};

        \addplot [cumulative_baseline2] table[x=k, y=baseline2_mean] {\NeurologyClosureProdImpOne};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=baseline2_mean_ci95_max] {\NeurologyClosureProdImpOne};
    	\addplot [name path=lower,draw=none] table[x=k, y=baseline2_mean_ci95_min] {\NeurologyClosureProdImpOne};
    	\addplot [cumulative_baseline_err2] fill between[of=upper and lower];

    
    \nextgroupplot[title={Chemotherapy}, ymax=0.18, ytick distance=0.05]
    
    	% \node[text=magenta, font=\small\sffamily] at (axis cs: 5,0.11274) {p=0.833 };
    
    	\addplot [cumulative_prob] table[x=k, y=activ_prob_mean] {\ChemotherapyClosureProdImpOne};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=activ_prob_mean_ci95_max] {\ChemotherapyClosureProdImpOne};
    	\addplot [name path=lower,draw=none] table[x=k, y=activ_prob_mean_ci95_min] {\ChemotherapyClosureProdImpOne};
    	\addplot [cumulative_err] fill between[of=upper and lower];
    
    	% \addplot [cumulative_baseline] table[x=k,y=baseline] {\ChemotherapyClosureProdImpOne};

        \addplot [cumulative_baseline2] table[x=k, y=baseline2_mean] {\ChemotherapyClosureProdImpOne};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=baseline2_mean_ci95_max] {\ChemotherapyClosureProdImpOne};
    	\addplot [name path=lower,draw=none] table[x=k, y=baseline2_mean_ci95_min] {\ChemotherapyClosureProdImpOne};
    	\addplot [cumulative_baseline_err2] fill between[of=upper and lower];

    \nextgroupplot[title={Radiation Therapy}, ymax=0.15, ytick distance=0.04]
    
    	% \node[text=magenta, font=\small\sffamily] at (axis cs: 5,0.11274) {p=0.833 };
    
    	\addplot [cumulative_prob] table[x=k, y=activ_prob_mean] {\RadiationTherapyClosureProdImpOne};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=activ_prob_mean_ci95_max] {\RadiationTherapyClosureProdImpOne};
    	\addplot [name path=lower,draw=none] table[x=k, y=activ_prob_mean_ci95_min] {\RadiationTherapyClosureProdImpOne};
    	\addplot [cumulative_err] fill between[of=upper and lower];
    
    	% \addplot [cumulative_baseline] table[x=k,y=baseline] {\RadiationTherapyClosureProdImpOne};
    
        \addplot [cumulative_baseline2] table[x=k, y=baseline2_mean] {\RadiationTherapyClosureProdImpOne};
    
    	\addplot [name path=upper,draw=none] table[x=k, y=baseline2_mean_ci95_max] {\RadiationTherapyClosureProdImpOne};
    	\addplot [name path=lower,draw=none] table[x=k, y=baseline2_mean_ci95_min] {\RadiationTherapyClosureProdImpOne};
    	\addplot [cumulative_baseline_err2] fill between[of=upper and lower];
    %%%%%%%%%%%%%%%%%%%%%%%%
    
\end{groupplot}

%%%%%%%%% Physics vmax=0.0388 %%%%%%%%%

%% Gravitational wave
\node[anchor=south, align=center, scale=0.50] at ($(my plots c1r1.south)+(-0.6em, -1.10em)$){\heatmaprow{0.0389}{0.0007,0.0038,0.008,0.012,0.0148,0.0172,0.0194,0.0216,0.023,0.0252,0.0268\\}};

%% Dark matter
\node[anchor=south, align=center, scale=0.50] at ($(my plots c2r1.south)+(-0.6em, -1.10em)$){\heatmaprow{0.0389}{0.0009,0.0055,0.0111,0.0157,0.0193,0.0221,0.0244,0.0265,0.0284,0.0301,0.0317\\}};

%% Fluid dynamics
\node[anchor=south, align=center, scale=0.50] at ($(my plots c3r1.south)+(-0.6em, -1.10em)$){\heatmaprow{0.0389}{0.0016,-0.0008,-0.0028,-0.0048,-0.0069,-0.0087,-0.0101,-0.0114,-0.0125,-0.0133,-0.014\\}};

%% Soliton
\node[anchor=south, align=center, scale=0.50] at ($(my plots c4r1.south)+(-0.6em, -1.10em)$){\heatmaprow{0.0389}{0.0007,0.0019,0.0035,0.0048,0.0059,0.0068,0.0077,0.0088,0.0098,0.0106,0.0115\\}};

%% Supersymmetry
\node[anchor=south, align=center, scale=0.50] at ($(my plots c1r2.south)+(-0.6em, -1.10em)$){\heatmaprow{0.0389}{0.0004,0.0012,0.0024,0.0029,0.0023,5.0,5.0,5.0,-0.0058,-0.0073,-0.009\\}};

%% Statistical physics
\node[anchor=south, align=center, scale=0.50] at ($(my plots c2r2.south)+(-0.6em, -1.10em)$){\heatmaprow{0.0389}{0.0057,-0.0049,-0.0128,-0.0208,-0.0281,-0.0351,-0.0413,-0.0471,-0.0527,-0.0578,-0.0625\\}};

%% Superconductivity
\node[anchor=south, align=center, scale=0.50] at ($(my plots c3r2.south)+(-0.6em, -1.10em)$){\heatmaprow{0.0389}{0.0019,0.0038,0.0061,0.0086,0.0104,0.0123,0.0135,0.0148,0.016,0.0173,0.0183\\}};


%%%%%%%%% CS vmax=0.0388 %%%%%%%%%
%% Compiler
\node[anchor=south, align=center, scale=0.50] at ($(my plots c4r2.south)+(-0.60em, -1.10em)$){\heatmaprow{0.0389}{0.0008,0.0021,0.0048,0.0074,0.0094,0.011,0.0123,0.0137,0.0143,0.0148,0.0154\\}};

%% Mobile computing
\node[anchor=south, align=center, scale=0.50] at ($(my plots c1r3.south)+(-0.6em, -1.10em)$){\heatmaprow{0.0389}{0.0014,0.003,0.0058,0.0092,0.0118,0.0145,0.017,0.02,0.0223,0.0248,0.0266\\}};

%% Cryptography
\node[anchor=south, align=center, scale=0.50] at ($(my plots c2r3.south)+(-0.6em, -1.10em)$){\heatmaprow{0.0389}{0.0017,0.0029,0.0058,0.0085,0.0102,0.011,0.012,0.0148,0.0167,0.0186,0.0206\\}};

%% Cluster analysis
\node[anchor=south, align=center, scale=0.50] at ($(my plots c3r3.south)+(-0.9em, -1.10em)$){\heatmaprow{0.0389}{0.0045,5.0,-0.0018,-0.0022,-0.0033,-0.004,-0.0049,5.0,5.0,5.0,5.0\\}};

%% Image processing
\node[anchor=south, align=center, scale=0.50] at ($(my plots c4r3.south)+(-0.60em, -1.10em)$){\heatmaprow{0.0389}{0.0028,0.0012,0.0015,0.0026,0.0032,0.0044,0.0053,0.0059,0.0068,0.0075,0.0085\\}};

%% Parallel computing
\node[anchor=south, align=center, scale=0.50] at ($(my plots c1r4.south)+(-0.90em, -1.10em)$){\heatmaprow{0.0389}{0.0032,0.0008,5.0,5.0,5.0,5.0,5.0,5.0,5.0,5.0,5.0\\}};


%%%%%%%%% 'BioMed' 'base2' vmax=0.0389 %%%%%%%%%
%%%%%%%%% BioMed vmax=0.0388 %%%%%%%%%

%% Protein structure
\node[anchor=south, align=center, scale=0.50] at ($(my plots c2r4.south)+(-0.6em, -1.10em)$){\heatmaprow{0.0389}{0.0010,0.0026,0.0052,0.0076,0.0094,0.0108,0.0121,0.0136,0.0149,0.0164,0.0172\\}};

%% Genome
\node[anchor=south, align=center, scale=0.50] at ($(my plots c3r4.south)+(-0.6em, -1.10em)$){\heatmaprow{0.0389}{0.0039,0.0039,0.0047,0.0059,0.0064,0.0071,0.007,0.0073,0.0073,0.0077,0.0076\\}};


%% Peptide sequence
\node[anchor=south, align=center, scale=0.50] at ($(my plots c4r4.south)+(-1.0em, -1.10em)$){\heatmaprow{0.0389}{0.0016,0.001,0.0009,0.001,5.0,5.0,5.0,5.0,5.0,5.0,5.0\\}};

%% Alzheimer's disease
\node[anchor=south, align=center, scale=0.50] at ($(my plots c1r5.south)+(-0.6em, -1.10em)$){\heatmaprow{0.0389}{0.0015,0.0034,0.0063,0.0097,0.0125,0.0153,0.0175,0.0198,0.0216,0.0237,0.0259\\}};


%% Neurology
\node[anchor=south, align=center, scale=0.50] at ($(my plots c2r5.south)+(-0.6em, -1.10em)$){\heatmaprow{0.0389}{0.0020,0.005,0.0094,0.0144,0.0184,0.0227,0.0261,0.0297,0.0328,0.036,0.0389\\}};

%% Chemotherapy
\node[anchor=south, align=center, scale=0.50] at ($(my plots c3r5.south)+(-0.6em, -1.10em)$){\heatmaprow{0.0389}{0.0046,0.006,0.0087,0.0124,0.0155,0.0189,0.0216,0.0247,0.0275,0.0305,0.0332\\}};

%% Radiation therapy
\node[anchor=south, align=center, scale=0.50] at ($(my plots c4r5.south)+(-0.6em, -1.10em)$){\heatmaprow{0.0389}{0.0037,0.0053,0.0083,0.0121,0.0153,0.0192,0.0223,0.0258,0.0288,0.032,0.0349\\}};

\end{tikzpicture}

==> figures/main-text/closure-heatmaps-arxiv.tex <==
\input{data/heatmaps}


% \pgfplotsset{colormap/PuOr}
\pgfplotsset{colormap/RdBu}
% \pgfplotsset{colormap/temp}

\begin{tikzpicture}
	\begin{groupplot}[
		group style={
			group size=2 by 3,
            group name=mygroup,
% 			vertical sep=12pt,
			vertical sep=13pt,
            horizontal sep=12pt,
			% x descriptions at=edge bottom,
            xlabels at=edge top,
            xticklabels at=edge bottom,
			y descriptions at=edge left,
		},
		width=0.245\textwidth,
        height=108pt,
		enlarge x limits={rel=0.05, upper},
		enlarge y limits={rel=0.08},
        typeset ticklabels with strut,
        title style={yshift=0.5em, align=center},
        % enlarge y limits=false,
        % enlargelimits=false,
		colormap name=RdBu,
		ytick=data,
        % colorbar,
        tick align=outside,
		xtick=data,
        xtick style={draw=none},
		ytick style={draw=none, font=\scriptsize\sffamily, xshift=-5},
		xticklabel style={draw=none, font=\scriptsize\sffamily},
        yticklabel style={draw=none, font=\scriptsize\sffamily},
		axis background/.style={fill=gray!90}
	]
	%%%%%%%%% Physics
	\nextgroupplot[
		title={Productivity},
		ylabel={},
        point meta min=-0.12,
		point meta max=0.12,
        symbolic x coords={1,2,3,4,5,6,7,8,9,10},
        symbolic y coords={Gravitational wave,Dark matter,Fluid dynamics,Soliton,Supersymmetry,Statistical physics,Superconductivity},
        yticklabels={Gravitational Wave,Dark Matter,Fluid Dynamics,Soliton,Supersymmetry,Statistical Physics,Superconductivity},
        xticklabel pos=top,
        xticklabel style={yshift=-0.5em},
        yticklabel style={xshift=0.3em},
	]
	\addplot[
		matrix plot,  % not matrix plot* 
		draw=black, 
		fill opacity=1,
		colorbar source,
		 % nodes near coords,%=\coordindex,
		% mark=none,
		mesh/cols=10,
		point meta=explicit,
	] 
	table[x=k, y=topic, meta expr=-\thisrow{value}] {\PhysicsHeatmapProd};	
	
    %%%%%%%%%
	\nextgroupplot[
		title={Impact},
		ylabel={},
        point meta min=-0.12,
		point meta max=0.12,
        symbolic x coords={1,2,3,4,5,6,7,8,9,10},
		symbolic y coords={Gravitational wave,Dark matter,Fluid dynamics,Soliton,Supersymmetry,Statistical physics,Superconductivity},
        yticklabels={},	
        xticklabel pos=top,
        xticklabel style={yshift=-0.5em},
	]
	\addplot[
		matrix plot,
		draw=black, 
		fill opacity=1,
		colorbar source,
		mesh/cols=10,
		point meta=explicit,
	] 
	table[x=k, y=topic, meta expr=-\thisrow{value}] {\PhysicsHeatmapImpOne};	

    %%%%%%%%% CS
	\nextgroupplot[
		height=95pt,
        title={},
		ylabel={},
        point meta min=-0.12,
		point meta max=0.12,
        % colorbar,
		symbolic x coords={1,2,3,4,5,6,7,8,9,10},
		symbolic y coords={Compiler,Mobile computing,Cryptography,Cluster analysis,Image processing,Parallel computing},
        xticklabels={},       
        yticklabels={Compiler, Mobile Computing, Cryptography, Cluster Analysis, Image Processing, Parallel Computing},
        yticklabel style={xshift=0.3em},
	]
	\addplot[
		matrix plot,
		draw=black, 
		fill opacity=1,
		colorbar source,
		mesh/cols=10,
		point meta=explicit,
	] 
	table[x=k, y=topic, meta expr=-\thisrow{value}] {\CSHeatmapProd};	
	
    %%%%%%%%%
	\nextgroupplot[
        height=95pt,
		title={},
		ylabel={},
        point meta min=-0.12,
		point meta max=0.12,
        % colorbar,
		symbolic x coords={1,2,3,4,5,6,7,8,9,10},
		symbolic y coords={Compiler,Mobile computing,Cryptography,Cluster analysis,Image processing,Parallel computing},
		% xticklabel pos=top,
        xticklabels={},
        yticklabels={},
	]
	\addplot[
		matrix plot,
		draw=black, 
		fill opacity=1,
		colorbar source,
		mesh/cols=10,
		point meta=explicit,
	] 
	table[x=k, y=topic, meta expr=-\thisrow{value}] {\CSHeatmapImpOne};	


 %%%%%%%%% BioMed
	\nextgroupplot[
		title={},
		ylabel={},
        point meta min=-0.12,
		point meta max=0.12,
        % colorbar,
		symbolic x coords={1,2,3,4,5,6,7,8,9,10},
		symbolic y coords={Protein structure,Genome,Peptide sequence,Alzheimer's disease,Neurology,Chemotherapy,Radiation therapy},
        yticklabels={Protein Structure, Genome, Peptide Sequence, Alzheimer's Disease, Neurology, Chemotherapy, Radiation Therapy},
        xticklabel style={yshift=0.5em},
        yticklabel style={xshift=0.3em},
		% xticklabel pos=top,
        % xticklabels={},       
	]
	\addplot[
		matrix plot,
		draw=black, 
		fill opacity=1,
		colorbar source,
		mesh/cols=10,
		point meta=explicit,
	] 
	table[x=k, y=topic, meta expr=-\thisrow{value}] {\BioMedHeatmapProd};	
	
    %%%%%%%%%
	\nextgroupplot[
		title={},
		ylabel={},
        point meta min=-0.12,
		point meta max=0.12,
        % colorbar,
		symbolic x coords={1,2,3,4,5,6,7,8,9,10},
		symbolic y coords={Protein structure,Genome,Peptide sequence,Alzheimer's disease,Neurology,Chemotherapy,Radiation therapy},
		% xticklabel pos=top,
        % xticklabels={},
        yticklabels={},
        xticklabel style={yshift=0.5em},
	]
	\addplot[
		matrix plot,
		draw=black, 
		fill opacity=1,
		colorbar source,
		mesh/cols=10,
		point meta=explicit,
	] 
	table[x=k, y=topic, meta expr=-\thisrow{value}] {\BioMedHeatmapImpOne};	

	
	\end{groupplot}

    \node[anchor=south, align=center] at ($(mygroup c1r3.south)+(0em, -2.9em)$) {Active contacts ($k$)};

    \node[anchor=south, align=center] at ($(mygroup c2r3.south)+(0em, -2.9em)$) {Active contacts ($k$)};

    
\begin{scope}[shift={(-1.1, -5.8)}, scale=1]
    \pgfplotscolorbardrawstandalone[
        colorbar horizontal,
        point meta min=-0.12, point meta max=0.12,
        colormap name=RdBu,
        colorbar style={
            x dir=reverse,
            height=5pt,
	    	xtick={-0.12,-0.06,0,0.06,0.12}, 
            xticklabels={0.12,0.06,0,-0.06,-0.12},  % need to manually 
            scale=1,
            xtick style={
                % xshift=-0.2em,
                draw=none,
                /pgf/number format/.cd,
                fixed,
                fixed zerofill,
                precision=0,
                /tikz/.cd
        	},
            % scaled x ticks=false,
            % xtick={-0.0389,0,0.0389}, 
            % xticklabels={-0.039,0,0.039},
            xticklabel style={font=\footnotesize\sffamily},
            xticklabel pos=lower,
            scaled ticks=false,
        },
    ]
\end{scope}
\end{tikzpicture}

==> figures/main-text/influence-2AB-10-arxiv.tex <==
\input{data/influence}


\begin{tikzpicture}


\begin{scope}[shift={(3, 4.1)}]
    \begin{customlegend}[ 
    legend columns=4,
    legend style={
    draw=none,
    % scale=1.2,
    % font=\footnotesize,
    column sep=2ex,
    % nodes={scale=1.8, transform shape},
  },
  legend cell align={left},
  legend entries={Productivity~~,Impact}
  ]
    \addlegendimage{Accent-A, mark options={draw=Accent-A!70!black, thick, fill=Accent-A!70!white,}, draw opacity=0.8, only marks,}
    \addlegendimage{PiYG-E, mark options={draw=PiYG-E!70!black, thick, fill=PiYG-E!70!white}, draw opacity=0.8, only marks,}
    \end{customlegend}
\end{scope}

\begin{groupplot}[
        group style={
			group name=my plots,
			% group size=3 by 3,
            rows=3, columns=2,
			% x descriptions at=edge bottom,
            xticklabels at=all,
            xlabels at=edge bottom,
			y descriptions at=edge left,
			vertical sep=25pt,
            horizontal sep=20pt,
		},
        height=150pt,
        width=122pt,
        xmajorgrids,
        % ymajorgrids,
        major y grid style={draw=gray, draw opacity=0.4},
        ytick style={yshift=0pt},
		grid style={draw=gray!50, draw opacity=0.5},
        % xtick align=center, 
        % xtick style={draw=none},
		ytick style={draw=none},
        % enlarge y limits=0.05,
		yticklabel style={yshift=-5pt, xshift=-12pt, font=\scriptsize\sffamily},
        axis y line*=middle,
        axis x line*=bottom, 
        enlarge y limits={0.05, upper},
        enlarge y limits={0.15, lower},
        enlarge x limits=0.05,
        title style={yshift=0em, align=center},
        xlabel={Difference}, ylabel={}, 
        axis background/.style={fill=gray!3},
    ]

%%%% Physics - Exp A
    
    \nextgroupplot[
        title={A}, 
        symbolic y coords={Superconductivity,Statistical physics,Supersymmetry,Soliton,Fluid dynamics,Dark matter,Gravitational wave},
        ytick={Superconductivity,Statistical physics,Supersymmetry,Soliton,Fluid dynamics,Dark matter,Gravitational wave},
        yticklabels={Superconductivity, Statistical Physics, Supersymmetry, Soliton, Fluid Dynamics, Dark Matter, Gravitational Wave},
        xmin=-0.02, xmax=0.1, 
        xtick={0,0.05,0.1}, xticklabels={0,0.05,0.10},
        minor xtick={0.025,0.075},
    ]
    
        \addplot [error1, error bars/.cd, x dir=both, x explicit, error bar style=thick, error mark=|, error mark options={thick},] table[x=Prod_diffA_mean, y=topic, x error plus expr=\thisrow{Prod_diffA_mean_ci95_max}-\thisrow{Prod_diffA_mean}, x error minus expr=\thisrow{Prod_diffA_mean}-\thisrow{Prod_diffA_mean_ci95_min}] {\PhysicsInfluenceProdImpOneTen}; 
        %\addlegendentry{Productivity};

        \addplot [error2, error bars/.cd, x dir=both, x explicit, error bar style=thick, error mark=|, error mark options={thick},] table[x=Imp1_diffA_mean, y=topic, x error plus expr=\thisrow{Imp1_diffA_mean_ci95_max}-\thisrow{Imp1_diffA_mean}, x error minus expr=\thisrow{Imp1_diffA_mean}-\thisrow{Imp1_diffA_mean_ci95_min}] {\PhysicsInfluenceProdImpOneTen}; 
        %\addlegendentry{Impact};

        % \addplot[mark=none, draw opacity=0.5, draw=gray] coordinates {(0,current bounding box.south) (0,Statistical physics)};
        % \draw[add=2 and .5] (axis cs:0,Gravitational wave) -- (axis cs:0,Statistical physics);

    %%%%% Exp B

    \nextgroupplot[
        title={B}, 
        symbolic y coords={Superconductivity,Statistical physics,Supersymmetry,Soliton,Fluid dynamics,Dark matter,Gravitational wave}, 
        ytick={Superconductivity,Statistical physics,Supersymmetry,Soliton,Fluid dynamics,Dark matter,Gravitational wave},
        yticklabels=\empty,
        xmin=-0.05, xmax=0.3, 
        xtick={0,0.1,0.2,0.3}, xticklabels={0,0.10,0.20,0.30},
        minor xtick={0.05,0.15,0.25},
    ]
        \addplot [error1, error bars/.cd, x dir=both, x explicit, error bar style=thick, error mark=|, error mark options={thick},] table[x=Prod_diffB_mean, y=topic, x error plus expr=\thisrow{Prod_diffB_mean_ci95_max}-\thisrow{Prod_diffB_mean}, x error minus expr=\thisrow{Prod_diffB_mean}-\thisrow{Prod_diffB_mean_ci95_min}] {\PhysicsInfluenceProdImpOneTen};         

        \addplot [error2, error bars/.cd, x dir=both, x explicit, error bar style=thick, error mark=|, error mark options={thick},] table[x=Imp1_diffB_mean, y=topic, x error plus expr=\thisrow{Imp1_diffB_mean_ci95_max}-\thisrow{Imp1_diffB_mean}, x error minus expr=\thisrow{Imp1_diffB_mean}-\thisrow{Imp1_diffB_mean_ci95_min}] {\PhysicsInfluenceProdImpOneTen};


    %%%%%  CS Exp A

    \nextgroupplot[
        title={},
        symbolic y coords={Parallel computing,Image processing,Cluster analysis,Cryptography,Mobile computing,Compiler},
        ytick={Parallel computing,Image processing,Cluster analysis,Cryptography,Mobile computing,Compiler},
        yticklabels={Parallel Computing,Image Processing,Cluster Analysis,Cryptography,Mobile Computing,Compiler},
        xmin=-0.02, xmax=0.1, 
        xtick={0,0.05,0.10}, xticklabels={0,0.05,0.10},
        minor xtick={0.025,0.075},
    ]

        \addplot [error1, error bars/.cd, x dir=both, x explicit, error bar style=thick, error mark=|, error mark options={thick},] table[x=Prod_diffA_mean, y=topic, x error plus expr=\thisrow{Prod_diffA_mean_ci95_max}-\thisrow{Prod_diffA_mean}, x error minus expr=\thisrow{Prod_diffA_mean}-\thisrow{Prod_diffA_mean_ci95_min}] {\CSInfluenceProdImpOneTen}; 

        \addplot [error2, error bars/.cd, x dir=both, x explicit, error bar style=thick, error mark=|, error mark options={thick},] table[x=Imp1_diffA_mean, y=topic, x error plus expr=\thisrow{Imp1_diffA_mean_ci95_max}-\thisrow{Imp1_diffA_mean}, x error minus expr=\thisrow{Imp1_diffA_mean}-\thisrow{Imp1_diffA_mean_ci95_min}] {\CSInfluenceProdImpOneTen};
        
    %%%%%  CS Exp B

    \nextgroupplot[
        title={},
        symbolic y coords={Parallel computing,Image processing,Cluster analysis,Cryptography,Mobile computing,Compiler}, 
        ytick={Parallel computing,Image processing,Cluster analysis,Cryptography,Mobile computing,Compiler},
        yticklabels=\empty,
        xmin=-0.05, xmax=0.3, 
        xtick={0,0.10,0.20,0.30}, xticklabels={0,0.10,0.20,0.30},
        minor xtick={0.05,0.15,0.25},
    ]
        
        \addplot [error1, error bars/.cd, x dir=both, x explicit, error bar style=thick, error mark=|, error mark options={thick},] table[x=Prod_diffB_mean, y=topic, x error plus expr=\thisrow{Prod_diffB_mean_ci95_max}-\thisrow{Prod_diffB_mean}, x error minus expr=\thisrow{Prod_diffB_mean}-\thisrow{Prod_diffB_mean_ci95_min}] {\CSInfluenceProdImpOneTen};
        
        \addplot [error2, error bars/.cd, x dir=both, x explicit, error bar style=thick, error mark=|, error mark options={thick},] table[x=Imp1_diffB_mean, y=topic, x error plus expr=\thisrow{Imp1_diffB_mean_ci95_max}-\thisrow{Imp1_diffB_mean}, x error minus expr=\thisrow{Imp1_diffB_mean}-\thisrow{Imp1_diffB_mean_ci95_min}] {\CSInfluenceProdImpOneTen};

    %%%% BioMed Exp A
    
    \nextgroupplot[
        title={}, 
        symbolic y coords={Radiation therapy,Chemotherapy,Neurology,Alzheimer's disease,Peptide sequence,Genome,Protein structure}, 
        ytick={Radiation therapy,Chemotherapy,Neurology,Alzheimer's disease,Peptide sequence,Genome,Protein structure},
        yticklabels={Radiation Therapy,Chemotherapy,Neurology,Alzheimer's Disease,Peptide Sequence,Genome,Protein Structure}, 
        xmin=-0.02, xmax=0.1, 
        xtick={0,0.05,0.1}, xticklabels={0,0.05,0.10},
        minor xtick={0.025,0.075},
    ]
        
        \addplot [error1, error bars/.cd, x dir=both, x explicit, error bar style=thick, error mark=|, error mark options={thick},] table[x=Prod_diffA_mean, y=topic, x error plus expr=\thisrow{Prod_diffA_mean_ci95_max}-\thisrow{Prod_diffA_mean}, x error minus expr=\thisrow{Prod_diffA_mean}-\thisrow{Prod_diffA_mean_ci95_min}] {\BioMedInfluenceProdImpOneTen}; 

        \addplot [error2, error bars/.cd, x dir=both, x explicit, error bar style=thick, error mark=|, error mark options={thick},] table[x=Imp1_diffA_mean, y=topic, x error plus expr=\thisrow{Imp1_diffA_mean_ci95_max}-\thisrow{Imp1_diffA_mean}, x error minus expr=\thisrow{Imp1_diffA_mean}-\thisrow{Imp1_diffA_mean_ci95_min}] {\BioMedInfluenceProdImpOneTen}; 

    %%%%%%%%%% Exp B
    \nextgroupplot[
        title={},
        symbolic y coords={Radiation therapy,Chemotherapy,Neurology,Alzheimer's disease,Peptide sequence,Genome,Protein structure}, 
        ytick={Radiation therapy,Chemotherapy,Neurology,Alzheimer's disease,Peptide sequence,Genome,Protein structure},
        yticklabels=\empty, 
        xmin=-0.05, xmax=0.3, 
        xtick={0,0.1,0.2,0.3}, xticklabels={0,0.10,0.20,0.30},
        minor xtick={0.05,0.15,0.25},
    ]

        \addplot [error1, error bars/.cd, x dir=both, x explicit, error bar style=thick, error mark=|, error mark options={thick},] table[x=Prod_diffB_mean, y=topic, x error plus expr=\thisrow{Prod_diffB_mean_ci95_max}-\thisrow{Prod_diffB_mean}, x error minus expr=\thisrow{Prod_diffB_mean}-\thisrow{Prod_diffB_mean_ci95_min}] {\BioMedInfluenceProdImpOneTen};

        \addplot [error2, error bars/.cd, x dir=both, x explicit, error bar style=thick, error mark=|, error mark options={thick},] table[x=Imp1_diffB_mean, y=topic, x error plus expr=\thisrow{Imp1_diffB_mean_ci95_max}-\thisrow{Imp1_diffB_mean}, x error minus expr=\thisrow{Imp1_diffB_mean}-\thisrow{Imp1_diffB_mean_ci95_min}] {\BioMedInfluenceProdImpOneTen};

\end{groupplot}
\end{tikzpicture}




==> figures/main-text/influence-2C-10-arxiv.tex <==
\input{data/influence}


\begin{tikzpicture}


\begin{scope}[shift={(9.5, 3.5)}]
    \begin{customlegend}[ 
    legend columns=2,
    legend style={
    draw=none,
    % scale=1.2,
    % font=\footnotesize,
    column sep=2ex,
    % nodes={scale=1.8, transform shape},
  },
  legend cell align={left},
  legend entries={Productivity~~~,Impact}
  ]
    \addlegendimage{Accent-A, mark options={draw=Accent-A!70!black, thick, fill=Accent-A!70!white,}, draw opacity=0.8, only marks,}
    \addlegendimage{PiYG-E, mark options={draw=PiYG-E!70!black, thick, fill=PiYG-E!70!white}, draw opacity=0.8, only marks,}
    \end{customlegend}
\end{scope}

\begin{groupplot}[
        group style={
			group name=my plots,
			% group size=3 by 3,
            rows=1, columns=3,
			% x descriptions at=edge bottom,
            xticklabels at=all,
            xlabels at=edge bottom,
			y descriptions at=edge left,
			vertical sep=25pt,
            % horizontal sep=15pt,
            horizontal sep=75pt,
		},
        % height=120pt,
        height=150pt,
        width=145pt,
        % width=160pt,
        xmajorgrids,
        % ymajorgrids,
        major y grid style={draw=gray, draw opacity=0.4},
        ytick style={yshift=0pt},
		grid style={draw=gray!50, draw opacity=0.5},
        % xtick align=center, 
        % xtick style={draw=none},
		ytick style={draw=none},
        % enlarge y limits=0.05,
		yticklabel style={yshift=-5pt, xshift=68pt, font=\scriptsize\sffamily},
        % axis y line*=none,
        axis x line*=bottom,
        axis y line*=middle,
        % every inner x axis line/.append style={--},
        % y axis line style={draw=none},
        % enlarge y limits={0.01, upper},
        enlarge y limits={0.05, upper},
        enlarge y limits={0.15, lower},
        enlarge x limits=0.05, 
        title style={yshift=0em, align=center},
        xlabel={Difference}, ylabel={}, 
        axis background/.style={fill=gray!3},
    ]

    %%%% Physics Exp C 
    
    \nextgroupplot[
        title={}, 
        yticklabel style={xshift=-4pt},
        symbolic y coords={Superconductivity,Statistical physics,Supersymmetry,Soliton,Fluid dynamics,Dark matter,Gravitational wave}, 
        ytick={Superconductivity,Statistical physics,Supersymmetry,Soliton,Fluid dynamics,Dark matter,Gravitational wave},
        yticklabels={Superconductivity, Statistical Physics, Supersymmetry, Soliton, Fluid Dynamics, Dark Matter, Gravitational Wave}, 
        xmin=-0.23, xmax=0, 
        minor x tick num=1,
        xtick={-0.2,-0.1,0}, xticklabels={-0.20,-0.10,0},
        % minor xtick={0.05,0.15,0.25},
    ]
    
        \addplot [error1, error bars/.cd, x dir=both, x explicit, error bar style=thick, error mark=|, error mark options={thick},] table[x=Prod_diffC_mean, y=topic, x error plus expr=\thisrow{Prod_diffC_mean_ci95_max}-\thisrow{Prod_diffC_mean}, x error minus expr=\thisrow{Prod_diffC_mean}-\thisrow{Prod_diffC_mean_ci95_min}] {\PhysicsInfluenceProdImpOneTen};
    
        
        \addplot [error2, error bars/.cd, x dir=both, x explicit, error bar style=thick, error mark=|, error mark options={thick},] table[x=Imp1_diffC_mean, y=topic, x error plus expr=\thisrow{Imp1_diffC_mean_ci95_max}-\thisrow{Imp1_diffC_mean}, x error minus expr=\thisrow{Imp1_diffC_mean}-\thisrow{Imp1_diffC_mean_ci95_min}] {\PhysicsInfluenceProdImpOneTen};
        

         
    %%% CS Exp C
    \nextgroupplot[
        title={}, 
        yticklabel style={xshift=-4pt},
        symbolic y coords={Parallel computing,Image processing,Cluster analysis,Cryptography,Mobile computing,Compiler}, 
        ytick={Parallel computing,Image processing,Cluster analysis,Cryptography,Mobile computing,Compiler}, 
        yticklabels={Parallel Computing, Image Processing, Cluster Analysis, Cryptography, Mobile Computing, Compiler},
        xmin=-0.16, xmax=0, 
        % minor x tick num=1,
        xtick={-0.15,-0.1,-0.05,0}, xticklabels={-0.15,-0.10,-0.05,0},
        % minor xtick={0.05,0.15,0.25},
    ]

        \addplot [error1, error bars/.cd, x dir=both, x explicit, error bar style=thick, error mark=|, error mark options={thick},] table[x=Prod_diffC_mean, y=topic, x error plus expr=\thisrow{Prod_diffC_mean_ci95_max}-\thisrow{Prod_diffC_mean}, x error minus expr=\thisrow{Prod_diffC_mean}-\thisrow{Prod_diffC_mean_ci95_min}] {\CSInfluenceProdImpOneTen};
    
        
        \addplot [error2, error bars/.cd, x dir=both, x explicit, error bar style=thick, error mark=|, error mark options={thick},] table[x=Imp1_diffC_mean, y=topic, x error plus expr=\thisrow{Imp1_diffC_mean_ci95_max}-\thisrow{Imp1_diffC_mean}, x error minus expr=\thisrow{Imp1_diffC_mean}-\thisrow{Imp1_diffC_mean_ci95_min}] {\CSInfluenceProdImpOneTen};


    % %%%%%%% BioMed Exp C
    \nextgroupplot[
        title={},
        symbolic y coords={Radiation therapy,Chemotherapy,Neurology,Alzheimer's disease,Peptide sequence,Genome,Protein structure},
        ytick={Radiation therapy,Chemotherapy,Neurology,Alzheimer's disease,Peptide sequence,Genome,Protein structure},
        yticklabels={Radiation Therapy, Chemotherapy, Neurology, Alzheimer's Disease, Peptide Sequence, Genome, Protein Structure},
        xmin=-0.14, xmax=0.005, 
        % minor x tick num=1,
        xtick={-0.15,-0.1,-0.05,0}, xticklabels={-0.15,-0.10,-0.05,0},
        % minor xtick={0.05,0.15,0.25},
    ]

        \addplot [error1, error bars/.cd, x dir=both, x explicit, error bar style=thick, error mark=|, error mark options={thick},] table[x=Prod_diffC_mean, y=topic, x error plus expr=\thisrow{Prod_diffC_mean_ci95_max}-\thisrow{Prod_diffC_mean}, x error minus expr=\thisrow{Prod_diffC_mean}-\thisrow{Prod_diffC_mean_ci95_min}] {\BioMedInfluenceProdImpOneTen};
    
        
        \addplot [error2, error bars/.cd, x dir=both, x explicit, error bar style=thick, error mark=|, error mark options={thick},] table[x=Imp1_diffC_mean, y=topic, x error plus expr=\thisrow{Imp1_diffC_mean_ci95_max}-\thisrow{Imp1_diffC_mean}, x error minus expr=\thisrow{Imp1_diffC_mean}-\thisrow{Imp1_diffC_mean_ci95_min}] {\BioMedInfluenceProdImpOneTen};
    
    
\end{groupplot}
\end{tikzpicture}

==> figures/main-text/toy-example-arxiv.tex <==
% notes  
% a0 is highly active 
% a1, a2 filler authors 
% a3, a4, a5 never gets active - 
% in observation: a3 writes a paper with a0, a4 gets active with someone else, a5 does not become active 
% a4: has 2 exposures, a5 has 1, add new author a6 who has 0?
% add a list of infected and susceptible authors to the top of the list??

% a0 highly active 
% a6 inactive, 2 contacts with a0, 1 each with a1, a3 

% \tikzsetnextfilename{toy-example-main}

\def\paperauthors{{
    {"a0", "a1"}, {"a0", "a1", "a6"}, {"a0", "a3"}, {"a4", "a5"}, {"a1", "a5", "a6"}, {"a0", "a2", "a3"}, {"a5", "a6"}
    % {"a1", "a3"}, {"a0", "a1", "a2"}, {"a2", "a5"}, {"a0", "a6"}, {"a3", "a4"}, 
    % {"a0", "a4", "a5"}, {"a0", "a1"}, {"a0", "a5", "a6"}, 
    % {"a0", "a1", "a6"}
}}

\def\paperauthorsobs{{
    {"a0", "a4"}, {"a0", "a2"}, {"a4", "a5"}, 
    {"a1", "a5"}, {"a2", "a6"}, {"a1", "a2", "a4"}
}}

\begin{tikzpicture}[help lines, scale=0.9, transform shape]
    
    % \draw[help lines, draw opacity=1] (-1,-2) grid +(11,3);
	\def\ang{45}
    % \node at (5, 0) {Papers: \numpapers \print{\papercolors[0]}};

    \begin{scope}    % panel A
    	\node at (-1.5,1.8) {\large{\textbf{A}}};
        \begin{scope}[shift={(0.2,-0.3388)}]  % exposure window
            \node[rotate around y=\ang] at (-1.05,1.2) {\paper{Set3-D}{\paperauthors[0]}};
            \node[rotate around y=\ang] at (0.05,0.9444) {\paper{gray}{\paperauthors[1]}};
            \node[rotate around y=\ang] at (1.15,0.578) {\paper{gray}{\paperauthors[2]}};
            \node[rotate around y=\ang] at (2.25,0.3326) {\paper{Set3-D}{\paperauthors[3]}};
            \node[rotate around y=\ang] at (3.35,0.0164) {\paper{gray}{\paperauthors[4]}};
            \node[rotate around y=\ang] at (4.45,-0.2392) {\paper{gray}{\paperauthors[5]}};
            \node[rotate around y=\ang] at (5.55,-0.5388) {\paper{gray}{\paperauthors[6]}};
            % \node[rotate around y=\ang] at (6.65,-0.85) {\paper{gray}{\paperauthors[7]}};
            % \node at (10, 1) {\paper{gray}{\paperauthors[5]}};  
        \end{scope}
        
        
        
        %%%%%%%%%%%%%%
        \begin{scope}[shift={(7.65,-0.3388)}]  % observation window
            \node[rotate around y=\ang] at (0.05,0.9444) {\paper{Set3-D}{\paperauthorsobs[0]}};
            \node[rotate around y=\ang] at (1.15,0.6332) {\paper{Set3-D}{\paperauthorsobs[1]}};
            \node[rotate around y=\ang] at (2.25,0.3326) {\paper{Set3-D}{\paperauthorsobs[2]}};
            \node[rotate around y=\ang] at (3.35,0.0164) {\paper{Set3-D}{\paperauthorsobs[3]}};
            \node[rotate around y=\ang] at (4.4604,-0.3172) {\paper{Set3-D}{\paperauthorsobs[4]}};
            \node[rotate around y=\ang] at (5.5708,-0.5952) {\paper{Set3-D}{\paperauthorsobs[5]}};
        \end{scope}
        
        \node at (2.15,1.8) {Interaction Window (IW)};
        \node at (10.25,1.8) {Activation Window (AW)};

        
        %% line 
        \node (v1) at (-2.5,-0.5) {};
        \node (v2) at (15,-0.5) {};
        \draw[very thick, -stealth]  (v1) edge (v2);

        %% marks on the line
        \node (v3) at (-1.75,-0.2) {};
        \node (v4) at (-1.75,-0.8) {};
        \draw[very thick]  (v3) edge (v4);    
        \node at (-1.75, -1) {$T_0-T$};
        
        \node (v3) at (6.5,-0.2) {};
        \node (v4) at (6.5,-0.8) {};
        \draw[very thick]  (v3) edge (v4);    
        \node at (6.5, -1) {$T_0$};

        \node (v3) at (14,-0.2) {};
        \node (v4) at (14,-0.8) {};
        \draw[very thick]  (v3) edge (v4);    
        \node at (14, -1) {$T_0+T$};
    \end{scope}
    
    %%%%%%%%%%%%%
    \begin{scope}    % panel B
    	\node at (-1.5,-1.6) {\large{\textbf{B}}};
    	% collab graph
    	\begin{scope}[scale=0.9, transform shape, shift={(-0.5915,-1.4444)}]
    		\node[a0_, label={[text=Set3-D]below:$a_0$}] (a0) at (1.75,-2.5) {};
    		\node[a1_, label={[text=Set3-D]above:$a_1$}] (a1) at (1.75,-0.5) {};
    		\node[a2_, label={above:$a_2$}] (a2) at (3.5,-1.5) {};
    		\node[a3_, label={below:$a_3$}] (a3) at (3.5,-3.5) {};
    		\node[a4_, label={[text=Set3-D]below:$a_4$}] (a4) at (1.75,-4.5) {};
    		\node[a5_, label={[text=Set3-D]below:$a_5$}] (a5) at (0,-3.5) {};
    		\node[a6_, label={above:$a_6$}] (a6) at (0,-1.5) {};
    		
    		\draw[edge] (a0) edge[right] node {2} (a1);
     		\draw[edge] (a0) edge[above] node {} (a2);
     	% 	\draw[edge] (a0) edge (a4);
     	% 	\draw[edge] (a0) edge node[above]{2} (a5);
            \draw[edge] (a0) edge node [above] {} (a3);
    		\draw[edge] (a0) edge node [above] {} (a6);
    		
            \draw[edge] (a1) edge (a6);
            \draw[edge] (a1) edge (a5);
            
     		\draw[edge] (a4) edge (a5);
    		\draw[edge] (a2) edge (a3);
            \draw[edge] (a5) edge node [left] {2} (a6);
    	\end{scope}
    	% \node at (0.7928,-7) {Collaboration graph};
    \end{scope}

	\begin{scope}[shift={(4.2776,-1.05)}]  % panel C - exp 1
        \node at (0.6,-0.55) {\large{\textbf{C}}};

        \begin{scope}[scale=0.9, transform shape, shift={(3.1202,-3)}]
            \node[a6_, label={right:$a_6$}] (a6) at (0,0.2468) {};
            \node[text=Set3-D] at (-0.5,0.1234) {(4)};
            
    	    \node[a0_, label={[Set3-D]above:$a_0$}] (a0) at (-1.7436,1.25) {};	
            \node[a1_, label={[Set3-D]above:$a_1$}] (a1) at (1.8,1.25) {};
            \node[a5_, label={[Set3-D]below:$a_5$}] (a5) at (0,-1.75) {};
    		
            \draw[diredge] (a0) edge (a6);
            \draw[diredge] (a1) edge (a6);
            \draw[diredge] (a5) edge[bend left] (a6);
            \draw[diredge] (a5) edge[bend right] (a6);
        \end{scope}
	\end{scope}

%     %%%%%%%%%%%%
	\begin{scope}[shift={(2,0.0545)}]  % panel D - exp 1
		\node at (8.4476,-1.6548) {\large{\textbf{D}}};
		
		\begin{scope}[scale=0.9, transform shape, shift={(10.4287,-1.5)}]  % mark authors who are already active (a1 and a2)
			\node[a0_, label={[text=Set3-D]below:$a_0$}] (a0) at (1.75,-2.5) {};
    		\node[a1_, label={[text opacity=0.2]above:$a_1$}, faded] (a1) at (1.75,-0.5) {};
    		\node[a2_, label={above:$a_2$}] (a2) at (3.5,-1.5) {};
    		\node[a3_, label={below:$a_3$}] (a3) at (3.5,-3.5) {};
    		% \node[a4_, faded, label={[text opacity=0.2]below:$a_4$}] (a4) at (1.75,-4.5) {};
    		% \node[a5_, faded, label={[text opacity=0.2]below:$a_5$}] (a5) at (0,-3.5) {};
    		\node[a6_, faded, label={[text opacity=0.2]above:$a_6$}] (a6) at (0,-1.5) {};


            \draw[diredge, faded] (a0) edge[right] node {2} (a1);
     		\draw[diredge] (a0) edge[above] node {} (a2);
     	% 	\draw[edge] (a0) edge (a4);
     	% 	\draw[edge] (a0) edge node[above]{2} (a5);
            \draw[diredge] (a0) edge node [above] {} (a3);
    		\draw[diredge, faded] (a0) edge node [above] {} (a6);
	    \end{scope}

        % \node at (10.8,-7) {Measuring an author's influence};
	\end{scope}
% %\end{scope}


\end{tikzpicture}

